Multi-path Summation for Decoding 2D Topological Codes

Fault tolerance is a prerequisite for scalable quantum computing. Architectures based on 2D topological codes are effective for near-term implementations of fault tolerance. To obtain high performance with these architectures, we require a decoder which can adapt to the wide variety of error models present in experiments. The typical approach to the problem of decoding the surface code is to reduce it to minimum-weight perfect matching in a way that provides a suboptimal threshold error rate, and is specialized to correct a specific error model. Recently, optimal threshold error rates for a variety of error models have been obtained by methods which do not use minimum-weight perfect matching, showing that such thresholds can be achieved in polynomial time. It is an open question whether these results can also be achieved by minimum-weight perfect matching. In this work, we use belief propagation and a novel algorithm for producing edge weights to increase the utility of minimum-weight perfect matching for decoding surface codes. This allows us to correct depolarizing errors using the rotated surface code, obtaining a threshold of $17.76 \pm 0.02 \%$. This is larger than the threshold achieved by previous matching-based decoders ($14.88 \pm 0.02 \%$), though still below the known upper bound of $\sim 18.9 \%$.

==> bbox_intersection.tex <==
\begin{tikzpicture}[x = 12pt, y = 12pt, gridline/.style = {black, line width = 2pt, line join = round, line cap = round}]
% args: {'sz': (4, 4), 'd_x': 5, 'd_y': 5, 'nudge': 1, 'bl_col': 'white', 'o_y': 0, 'o_x': 0, 'oth_col': 'quantumgray!50!white'}
% overall translation
\begin{scope}[shift = {(0, 0)}]
% fill grid squares with background colours
\foreach \x/\y in {1/1, 1/5, 3/3, 3/7, 5/1, 5/5, 7/3, 7/7}{
    \fill[white] (\x, \y) rectangle +(2,2);
}
\foreach \x/\y in {1/3, 1/7, 3/1, 3/5, 5/3, 5/7, 7/1, 7/5}{
    \fill[quantumgray!50!white] (\x, \y) rectangle +(2,2);
}
% draw grid
\draw[gridline, step=2, shift = {(-1,-1)}] (2, 2) grid (10, 10);
% draw/fill arcs
\foreach \x/\y in {3/9, 7/9}{
    \filldraw[gridline, fill = white] (\x, \y) arc (0:180:1) -- cycle;
}
\foreach \x/\y in {9/3, 9/7}{
    \filldraw[gridline, fill = quantumgray!50!white] (\x, \y) arc (-90:90:1) -- cycle;
}
\foreach \x/\y in {1/3, 1/7}{
    \filldraw[gridline, fill = quantumgray!50!white] (\x, \y) arc (90:270:1) -- cycle;
}
\foreach \x/\y in {3/1, 7/1}{
    \filldraw[gridline, fill = white] (\x, \y) arc (180:360:1) -- cycle;
}

\foreach \x/\y/\sym in {4/2/$X$, 6/8/$X$, 6/2/$Z$, 4/8/$Z$}{
    \filldraw[draw=white, fill=quantumviolet] (\x, \y) circle (7pt) node[white]{\sym}; 
}

\draw[black, line width=14pt, line cap=round, line join=round] (5, 3) -- ++(0, 2) -- ++(0, 2);
\draw[white, line width=12pt, line cap=round, line join=round] (5, 3) node[black]{$Y$} -- ++(0, 2) node[black]{$Y$} -- ++(0, 2) node[black]{$Y$};
\end{scope}
\end{tikzpicture}


==> bbox_single.tex <==
\begin{tikzpicture}[x = 12pt, y = 12pt, gridline/.style = {black, line width = 2pt, line join = round, line cap = round}]
% args: {'sz': (4, 4), 'd_x': 5, 'd_y': 5, 'nudge': 1, 'bl_col': 'white', 'o_y': 0, 'o_x': 0, 'oth_col': 'quantumgray!50!white'}
% overall translation
\begin{scope}[shift = {(0, 0)}]
% fill grid squares with background colours
\foreach \x/\y in {1/1, 1/5, 3/3, 3/7, 5/1, 5/5, 7/3, 7/7}{
    \fill[white] (\x, \y) rectangle +(2,2);
}
\foreach \x/\y in {1/3, 1/7, 3/1, 3/5, 5/3, 5/7, 7/1, 7/5}{
    \fill[quantumgray!50!white] (\x, \y) rectangle +(2,2);
}
% draw grid
\draw[gridline, step=2, shift = {(-1,-1)}] (2, 2) grid (10, 10);
% draw/fill arcs
\foreach \x/\y in {3/9, 7/9}{
    \filldraw[gridline, fill = white] (\x, \y) arc (0:180:1) -- cycle;
}
\foreach \x/\y in {9/3, 9/7}{
    \filldraw[gridline, fill = quantumgray!50!white] (\x, \y) arc (-90:90:1) -- cycle;
}
\foreach \x/\y in {1/3, 1/7}{
    \filldraw[gridline, fill = quantumgray!50!white] (\x, \y) arc (90:270:1) -- cycle;
}
\foreach \x/\y in {3/1, 7/1}{
    \filldraw[gridline, fill = white] (\x, \y) arc (180:360:1) -- cycle;
}

\foreach \x/\y/\sym in {4/2/$X$, 6/8/$X$, 6/2/$Z$, 4/8/$Z$}{
    \filldraw[draw=white, fill=quantumviolet] (\x, \y) circle (7pt) node[white]{\sym}; 
}

\draw[black, line width=14pt, line cap=round, line join=round] (3, 7) -- ++(0, -2) -- ++(2, -2) -- ++(2, 2) -- ++(0, 2);
\draw[white, line width=12pt, line cap=round, line join=round] (3, 7) node[black]{$Z$} -- ++(0, -2) node[black]{$Z$} -- ++(2, -2) node[black]{$Y$} -- ++(2, 2) node[black]{$X$} -- ++(0, 2) node[black]{$X$} ; 


\end{scope}
\end{tikzpicture}


==> clipped_bbox.tex <==
\begin{tikzpicture}[x = 12pt, y = 12pt, gridline/.style = {black, line width = 2pt, line join = round, line cap = round},
errow/.style={double, line width = 2pt, -{Latex[width=8pt, length=8pt]}, line cap = round}]
% args: {'sz': (4, 4), 'd_x': 5, 'd_y': 5, 'nudge': 1, 'bl_col': 'white', 'o_y': 0, 'o_x': 0, 'oth_col': 'quantumgray!50!white'}
% overall translation
\begin{scope}[shift = {(0, 0)}]
% fill grid squares with background colours
\foreach \x/\y in {1/1, 1/5, 3/3, 3/7, 5/1, 5/5, 7/3, 7/7}{
    \fill[white] (\x, \y) rectangle +(2,2);
}
\foreach \x/\y in {1/3, 1/7, 3/1, 3/5, 5/3, 5/7, 7/1, 7/5}{
    \fill[quantumgray!50!white] (\x, \y) rectangle +(2,2);
}
% draw grid
\draw[gridline, step=2, shift = {(-1,-1)}] (2, 2) grid (10, 10);
% draw/fill arcs
\foreach \x/\y in {3/9, 7/9}{
    \filldraw[gridline, fill = white] (\x, \y) arc (0:180:1) -- cycle;
}
\foreach \x/\y in {9/3, 9/7}{
    \filldraw[gridline, fill = quantumgray!50!white] (\x, \y) arc (-90:90:1) -- cycle;
}
\foreach \x/\y in {1/3, 1/7}{
    \filldraw[gridline, fill = quantumgray!50!white] (\x, \y) arc (90:270:1) -- cycle;
}
\foreach \x/\y in {3/1, 7/1}{
    \filldraw[gridline, fill = white] (\x, \y) arc (180:360:1) -- cycle;
}
\end{scope}

\foreach \x/\y in {8/2, 10/8}{
    \node (synd\x\y) [draw=white, fill=quantumviolet, circle, minimum size=14pt, inner sep=0pt] at (\x, \y)  {\textcolor{white}{$X$}}; 
}

\draw[errow, quantumviolet] (synd82) --++ (2,2);
\draw[errow, quantumviolet] (synd82) --++ (-2,2);
\draw[errow, quantumviolet] (10,4) --++ (-2,2);
\draw[errow, quantumviolet] (6,4) --++ (2,2);
\draw[errow, quantumviolet] (8,6) --++ (synd108);

\foreach \x/\y in {8/2, 10/8}{
    \node (synd\x\y) [draw=white, fill=quantumviolet, circle, minimum size=14pt, inner sep=0pt] at (\x, \y)  {\textcolor{white}{$X$}}; 
}

\end{tikzpicture}


==> dist_9_surface_code.tex <==
\begin{tikzpicture}[x = 10pt, y = 10pt, gridline/.style = {black, line width = 2pt, line join = round, line cap = round}]
% args: {'sz': (8, 8), 'd_x': 9, 'd_y': 9, 'nudge': 1, 'bl_col': 'white', 'o_y': 0, 'o_x': 0, 'oth_col': 'quantumgray!50!white'}
% overall translation
\begin{scope}[shift = {(0, 0)}]
% fill grid squares with background colours
\foreach \x/\y in {1/1, 1/5, 1/9, 1/13, 3/3, 3/7, 3/11, 3/15, 5/1, 5/5, 5/9, 5/13, 7/3, 7/7, 7/11, 7/15, 9/1, 9/5, 9/9, 9/13, 11/3, 11/7, 11/11, 11/15, 13/1, 13/5, 13/9, 13/13, 15/3, 15/7, 15/11, 15/15}{
    \fill[white] (\x, \y) rectangle +(2,2);
}
\foreach \x/\y in {1/3, 1/7, 1/11, 1/15, 3/1, 3/5, 3/9, 3/13, 5/3, 5/7, 5/11, 5/15, 7/1, 7/5, 7/9, 7/13, 9/3, 9/7, 9/11, 9/15, 11/1, 11/5, 11/9, 11/13, 13/3, 13/7, 13/11, 13/15, 15/1, 15/5, 15/9, 15/13}{
    \fill[quantumgray!50!white] (\x, \y) rectangle +(2,2);
}
% draw grid
\draw[gridline, step=2, shift = {(-1,-1)}] (2, 2) grid (18, 18);
% draw/fill arcs
\foreach \x/\y in {3/17, 7/17, 11/17, 15/17}{
    \filldraw[gridline, fill = white] (\x, \y) arc (0:180:1) -- cycle;
}
\foreach \x/\y in {17/3, 17/7, 17/11, 17/15}{
    \filldraw[gridline, fill = quantumgray!50!white] (\x, \y) arc (-90:90:1) -- cycle;
}
\foreach \x/\y in {1/3, 1/7, 1/11, 1/15}{
    \filldraw[gridline, fill = quantumgray!50!white] (\x, \y) arc (90:270:1) -- cycle;
}
\foreach \x/\y in {3/1, 7/1, 11/1, 15/1}{
    \filldraw[gridline, fill = white] (\x, \y) arc (180:360:1) -- cycle;
}
\end{scope}

% % Dots For Qubits
% \foreach \x in {1,3,...,17}{
%     \foreach \y in {1,3,...,17}{
%         \fill[black] (\x, \y) circle (3pt){};
%     }
% }

\draw[black, line width=14pt, line cap=round, line join=round] (1, 1) -- ++(16, 0);
\draw[white, line width=12pt, line cap=round, line join=round] (1, 1) -- ++(8, 0) node[black]{$\bar{Z}$} -- ++(8, 0);


\draw[black, line width=14pt, line cap=round, line join=round] (17, 1) -- ++(0, 16);
\draw[white, line width=12pt, line cap=round, line join=round] (17, 1) -- ++(0, 8) node[black]{$\bar{X}$} -- ++(0, 8);

\draw[black, line width=14pt, line cap=round, line join=round] (3, 5) -- ++(2, 0) -- ++(2, 0)  ;
\draw[white, line width=12pt, line cap=round, line join=round] (3, 5) node[black]{$Z$} -- ++(2, 0) node[black]{$Z$} -- ++(2, 0) node[black]{$Z$};

\draw[black, line width=14pt, line cap=round, line join=round] (11,9) -- ++(2,0);
\draw[white, line width=12pt, line cap=round, line join=round] (11,9) node[black]{$X$} -- ++(2,0)node[black]{$X$};

\draw[black, line width=14pt, line cap=round, line join=round] (7, 11) -- ++(0, 2);
\draw[white, line width=12pt, line cap=round, line join=round] (7, 11) node[black]{$X$} -- ++(0, 2)node[black]{$X$};

\draw[black, line width=14pt, line cap=round, line join=round] (13, 13) -- ++(0, 0);
\draw[white, line width=12pt, line cap=round, line join=round] (13, 13) -- ++(0, 0)node[black]{$Z$};

\draw[black, line width=14pt, line cap=round, line join=round] (3, 15) -- ++(0, 0);
\draw[white, line width=12pt, line cap=round, line join=round] (3, 15) -- ++(0, 0)node[black]{$Y$};

\foreach \x/\y in {2/6, 8/4, 12/12, 14/14, 2/14, 4/16}{
    \filldraw[draw=white,fill=quantumviolet] (\x,\y) circle (7pt)node[white]{$Z$}; 
}
\foreach \x/\y in {8/10, 8/14, 10/8, 14/8, 2/16, 4/14}{
    \filldraw[draw=white,fill=quantumviolet] (\x,\y) circle (7pt)node[white]{$X$}; 
}
\end{tikzpicture}


==> failed_beliefs.tex <==
% This file was created by matplotlib2tikz v0.6.11.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color2}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}

\begin{axis}[
title={Beliefs, Upper-Left Qubit},
xlabel={number of iterations},
ylabel={marginal probability},
xmin=-0.5, xmax=10.5,
ymin=-0.028, ymax=1.028,
width=\figurewidth,
height=\figureheight,
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={,0.0,0.2,0.4,0.6,0.8,1.0,},
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white},
ymajorgrids,
y grid style={white},
axis line style={white},
axis background/.style={fill=color0},
legend pos = north east,
legend entries = {$p_{\id} + p_{Z}$, $p_{X} + p_{Y}$}
]
\addplot [line width=0.7pt, quantumviolet!80, mark=*, mark size=2, mark options={solid}, only marks]
table {%
0 0.98
1 0.853259847347793
2 0.517909308447022
3 0.506101668733812
4 0.507597348502516
5 0.507694802413582
6 0.507707564920307
7 0.507721528566171
8 0.507722170920779
9 0.507722092505057
10 0.507722092274707
};
\addplot [line width=0.7pt, quantumgray!80, mark=*, mark size=2, mark options={solid}, only marks]
table {%
0 0.02
1 0.146740152652207
2 0.482090691552978
3 0.493898331266188
4 0.492402651497484
5 0.492305197586418
6 0.492292435079693
7 0.492278471433829
8 0.492277829079221
9 0.492277907494943
10 0.492277907725293
};
\path [draw=white, fill opacity=0] (axis cs:0,-0.028)
--(axis cs:0,1.028);

\path [draw=white, fill opacity=0] (axis cs:1,-0.028)
--(axis cs:1,1.028);

\path [draw=white, fill opacity=0] (axis cs:-0.5,0)
--(axis cs:10.5,0);

\path [draw=white, fill opacity=0] (axis cs:-0.5,1)
--(axis cs:10.5,1);

\end{axis}

\end{tikzpicture}

==> iidxz_x_error.tex <==
\begin{tikzpicture}[x = 12pt, y = 12pt, gridline/.style = {black, line width = 2pt, line join = round, line cap = round}]
% args: {'sz': (2, 2), 'd_x': 3, 'd_y': 3, 'nudge': 1, 'bl_col': 'white', 'o_y': 0, 'o_x': 0, 'oth_col': 'quantumgray!50!white'}
% overall translation
\begin{scope}[shift = {(0, 0)}]
% fill grid squares with background colours
\foreach \x/\y in {1/1, 3/3}{
    \fill[white] (\x, \y) rectangle +(2,2);
}
\foreach \x/\y in {1/3, 3/1}{
    \fill[quantumgray!50!white] (\x, \y) rectangle +(2,2);
}
% draw grid
\draw[gridline, step=2, shift = {(-1,-1)}] (2, 2) grid (6, 6);
% draw/fill arcs
\foreach \x/\y in {3/5}{
    \filldraw[gridline, fill = white] (\x, \y) arc (0:180:1) -- cycle;
}
\foreach \x/\y in {5/3}{
    \filldraw[gridline, fill = quantumgray!50!white] (\x, \y) arc (-90:90:1) -- cycle;
}
\foreach \x/\y in {1/3}{
    \filldraw[gridline, fill = quantumgray!50!white] (\x, \y) arc (90:270:1) -- cycle;
}
\foreach \x/\y in {3/1}{
    \filldraw[gridline, fill = white] (\x, \y) arc (180:360:1) -- cycle;
}
\end{scope}

\draw[black, line width=14pt, line cap=round, line join=round] (5, 1) -- ++(0, 0)  ;
\draw[white, line width=12pt, line cap=round, line join=round] (5, 1) node[black]{$X$} -- ++(0, 0);

\filldraw[draw=white, fill=quantumviolet] (4, 2) circle (7pt) node[white]{$X$};

\end{tikzpicture}


==> iidxz_z_error.tex <==
\begin{tikzpicture}[x = 12pt, y = 12pt, gridline/.style = {black, line width = 2pt, line join = round, line cap = round}]
% args: {'sz': (2, 2), 'd_x': 3, 'd_y': 3, 'nudge': 1, 'bl_col': 'white', 'o_y': 0, 'o_x': 0, 'oth_col': 'quantumgray!50!white'}
% overall translation
\begin{scope}[shift = {(0, 0)}]
% fill grid squares with background colours
\foreach \x/\y in {1/1, 3/3}{
    \fill[white] (\x, \y) rectangle +(2,2);
}
\foreach \x/\y in {1/3, 3/1}{
    \fill[quantumgray!50!white] (\x, \y) rectangle +(2,2);
}
% draw grid
\draw[gridline, step=2, shift = {(-1,-1)}] (2, 2) grid (6, 6);
% draw/fill arcs
\foreach \x/\y in {3/5}{
    \filldraw[gridline, fill = white] (\x, \y) arc (0:180:1) -- cycle;
}
\foreach \x/\y in {5/3}{
    \filldraw[gridline, fill = quantumgray!50!white] (\x, \y) arc (-90:90:1) -- cycle;
}
\foreach \x/\y in {1/3}{
    \filldraw[gridline, fill = quantumgray!50!white] (\x, \y) arc (90:270:1) -- cycle;
}
\foreach \x/\y in {3/1}{
    \filldraw[gridline, fill = white] (\x, \y) arc (180:360:1) -- cycle;
}
\end{scope}

\draw[black, line width=14pt, line cap=round, line join=round] (1, 5) -- ++(2, -2)  ;
\draw[white, line width=12pt, line cap=round, line join=round] (1, 5) node[black]{$Z$} -- ++(2, -2)node[black]{$Z$};

\foreach \x/\y in {2/2, 4/4, 2/6}{
    \filldraw[draw=white, fill=quantumviolet] (\x, \y) circle (7pt) node[white]{$Z$}; 
}

\end{tikzpicture}


==> manhattan_distance.tex <==
\begin{tikzpicture}[x = 10pt, y = 10pt, gridline/.style = {black, line width = 2pt, line join = round, line cap = round}]

\foreach \x/\y in {5/5, 7/3, 7/7, 9/5, 9/9, 11/7}{
    \filldraw[gridline, fill=white] (\x, \y) rectangle +(2,2);
}

\foreach \x/\y in {3/5, 5/3, 5/7, 7/1, 7/5, 7/9, 9/3, 9/7, 9/11, 11/5, 11/9, 13/7}{
    \filldraw[gridline, fill=quantumgray!50!white] (\x, \y) rectangle +(2,2);
}

\foreach \x/\y/\dx in {8/10/2, 12/10/-2, 6/8/2, 10/8/2, 10/8/-2, 14/8/-2, 4/6/2, 8/6/2, 8/6/-2, 12/6/2, 12/6/-2, 6/4/2, 6/4/-2, 10/4/2, 10/4/-2, 8/2/2, 8/2/-2}{
    \draw[quantumviolet, double, line width = 2pt, -{Latex[width=8pt, length=8pt]}, line cap = round] (\x, \y) -- ++(\dx, 2);
}

\foreach \x/\y in {8/2, 10/12}{
    \filldraw[draw=white, fill=quantumviolet] (\x, \y) circle (7pt) node[white]{$X$}; 
}

\end{tikzpicture}


==> multiple_endpoints.tex <==
\begin{tikzpicture}[x = 12pt, y = 12pt, gridline/.style = {black, line width = 2pt, line join = round, line cap = round},
errow/.style={double, line width = 2pt, -{Latex[width=8pt, length=8pt]}, line cap = round}]
% args: {'sz': (4, 4), 'd_x': 5, 'd_y': 5, 'nudge': 1, 'bl_col': 'white', 'o_y': 0, 'o_x': 0, 'oth_col': 'quantumgray!50!white'}
% overall translation
\begin{scope}[shift = {(0, 0)}]
% fill grid squares with background colours
\foreach \x/\y in {1/1, 1/5, 3/3, 3/7, 5/1, 5/5, 7/3, 7/7}{
    \fill[white] (\x, \y) rectangle +(2,2);
}
\foreach \x/\y in {1/3, 1/7, 3/1, 3/5, 5/3, 5/7, 7/1, 7/5}{
    \fill[quantumgray!50!white] (\x, \y) rectangle +(2,2);
}
% draw grid
\draw[gridline, step=2, shift = {(-1,-1)}] (2, 2) grid (10, 10);
% draw/fill arcs
\foreach \x/\y in {3/9, 7/9}{
    \filldraw[gridline, fill = white] (\x, \y) arc (0:180:1) -- cycle;
}
\foreach \x/\y in {9/3, 9/7}{
    \filldraw[gridline, fill = quantumgray!50!white] (\x, \y) arc (-90:90:1) -- cycle;
}
\foreach \x/\y in {1/3, 1/7}{
    \filldraw[gridline, fill = quantumgray!50!white] (\x, \y) arc (90:270:1) -- cycle;
}
\foreach \x/\y in {3/1, 7/1}{
    \filldraw[gridline, fill = white] (\x, \y) arc (180:360:1) -- cycle;
}
\end{scope}

\foreach \x/\y in {6/4}{
    \node (synd\x\y) [draw=white, fill=quantumviolet, circle, minimum size=14pt, inner sep=0pt] at (\x, \y)  {\textcolor{white}{$X$}}; 
}

\draw[errow, quantumviolet] (synd64) --++ (2,-2);
\draw[errow, quantumviolet] (synd64) --++ (-2,-2);
\draw[errow, quantumviolet] (8,2) --++ (-2,-2);
\draw[errow, quantumviolet] (8,2) --++ (2,-2);
\draw[errow, quantumviolet] (4,2) --++ (-2,-2);
\draw[errow, quantumviolet] (4,2) --++ (2,-2);

\foreach \x/\y in {6/4}{
    \node (synd\x\y) [draw=white, fill=quantumviolet, circle, minimum size=14pt, inner sep=0pt] at (\x, \y)  {\textcolor{white}{$X$}}; 
}

\end{tikzpicture}


==> multiple_paths.tex <==
\begin{tikzpicture}[x = 10pt, y = 10pt,
gridline/.style = {black, line width = 2pt, line join = round, line cap = round},
errow/.style={double, line width = 2pt, -{Latex[width=8pt, length=8pt]}, line cap = round}]
% args: {'sz': (8, 8), 'd_x': 9, 'd_y': 9, 'nudge': 1, 'bl_col': 'white', 'o_y': 0, 'o_x': 0, 'oth_col': 'quantumgray!50!white'}
% overall translation
\begin{scope}[shift = {(0, 0)}]
% fill grid squares with background colours
\foreach \x/\y in {1/1, 1/5, 1/9, 1/13, 3/3, 3/7, 3/11, 3/15, 5/1, 5/5, 5/9, 5/13, 7/3, 7/7, 7/11, 7/15, 9/1, 9/5, 9/9, 9/13, 11/3, 11/7, 11/11, 11/15, 13/1, 13/5, 13/9, 13/13, 15/3, 15/7, 15/11, 15/15}{
    \fill[white] (\x, \y) rectangle +(2,2);
}
\foreach \x/\y in {1/3, 1/7, 1/11, 1/15, 3/1, 3/5, 3/9, 3/13, 5/3, 5/7, 5/11, 5/15, 7/1, 7/5, 7/9, 7/13, 9/3, 9/7, 9/11, 9/15, 11/1, 11/5, 11/9, 11/13, 13/3, 13/7, 13/11, 13/15, 15/1, 15/5, 15/9, 15/13}{
    \fill[quantumgray!50!white] (\x, \y) rectangle +(2,2);
}
% draw grid
\draw[gridline, step=2, shift = {(-1,-1)}] (2, 2) grid (18, 18);
% draw/fill arcs
\foreach \x/\y in {3/17, 7/17, 11/17, 15/17}{
    \filldraw[gridline, fill = white] (\x, \y) arc (0:180:1) -- cycle;
}
\foreach \x/\y in {17/3, 17/7, 17/11, 17/15}{
    \filldraw[gridline, fill = quantumgray!50!white] (\x, \y) arc (-90:90:1) -- cycle;
}
\foreach \x/\y in {1/3, 1/7, 1/11, 1/15}{
    \filldraw[gridline, fill = quantumgray!50!white] (\x, \y) arc (90:270:1) -- cycle;
}
\foreach \x/\y in {3/1, 7/1, 11/1, 15/1}{
    \filldraw[gridline, fill = white] (\x, \y) arc (180:360:1) -- cycle;
}
\end{scope}

% % Dots For Qubits
% \foreach \x in {1,3,...,17}{
%     \foreach \y in {1,3,...,17}{
%         \fill[black] (\x, \y) circle (3pt){};
%     }
% }

% Syndromes to be matched
\foreach \x/\y in {2/16, 6/16, 10/12, 10/8, 14/4}{
    \node (synd\x\y) [draw=white, fill=quantumviolet, circle, minimum size=14pt, inner sep=0pt] at (\x, \y)  {\textcolor{white}{$X$}}; 
}

\draw[errow, quantumgray] (synd216.north west) --++ (-2,2);
\draw[errow, quantumviolet] (synd216) --++ (2,2) --++ (synd616);
\draw[errow, quantumviolet] (synd216) --++ (2,-2) --++ (synd616);
\draw[errow, quantumgray] (synd616) --++ (synd1012);
\draw[errow, quantumviolet] (synd1012) --++ (2,-2) --++ (synd108);
\draw[errow, quantumviolet] (synd1012) --++ (-2,-2) --++ (synd108);
\draw[errow, quantumgray] (synd108) --++ (synd144);
\draw[errow, quantumviolet] (synd144) --++ (4,-4);
\draw[errow, quantumviolet] (synd144) --++ (-4,-4);
\draw[errow, quantumviolet] (synd144) --++ (2,-2) --++ (-2,-2);
\draw[errow, quantumviolet] (synd144) --++ (-2,-2) --++ (2,-2);

% redraw syndromes?
\foreach \x/\y in {2/16, 6/16, 10/12, 10/8, 14/4}{
    \node [draw=white, fill=quantumviolet, circle, minimum size=14pt, inner sep=0pt] at (\x, \y)  {\textcolor{white}{$X$}}; 
}

\end{tikzpicture}


==> paper_dep.tex <==
% This file was created by matplotlib2tikz v0.6.11.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.967797559291991,0.441274560091574,0.53581031550587}
\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color3}{rgb}{0.201253172212011,0.690792081537903,0.479667611892753}
\definecolor{color2}{rgb}{0.680418912779335,0.615149751467757,0.194054521114453}
\definecolor{color5}{rgb}{0.800493618642396,0.477033635337372,0.957954719600752}
\definecolor{color4}{rgb}{0.219799566082832,0.662515787685034,0.773209315931721}

\begin{axis}[
title={Depolarizing Error Model, with BP/multi-path summation},
xlabel={physical error probability},
ylabel={logical error probability},
xmin=0.1475, xmax=0.2025,
ymin=0.0785084325396825, ymax=0.464021329365079,
width=\figurewidth,
height=\figureheight,
xtick={0.14,0.15,0.16,0.17,0.18,0.19,0.2,0.21},
xticklabels={,0.15,0.16,0.17,0.18,0.19,0.20,},
ytick={0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5},
yticklabels={,0.10,0.15,0.20,0.25,0.30,0.35,0.40,0.45,},
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white},
ymajorgrids,
y grid style={white},
axis line style={white},
axis background/.style={fill=color0},
legend pos=north west,
legend entries={$d = 7$, $d = 11$, $d = 15$, $d = 19$, $d = 23$}
]
\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.15,0.173373015873016)
--(axis cs:0.15,0.179553571428571);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.152083333333333,0.179027777777778)
--(axis cs:0.152083333333333,0.185287698412698);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.154166666666667,0.187857142857143)
--(axis cs:0.154166666666667,0.194236111111111);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.15625,0.192668650793651)
--(axis cs:0.15625,0.199107142857143);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.158333333333333,0.200545634920635)
--(axis cs:0.158333333333333,0.207083333333333);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.160416666666667,0.206329365079365)
--(axis cs:0.160416666666667,0.212926587301587);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.1625,0.213105158730159)
--(axis cs:0.1625,0.219781746031746);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.164583333333333,0.218055555555556)
--(axis cs:0.164583333333333,0.224791666666667);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.166666666666667,0.227242063492063)
--(axis cs:0.166666666666667,0.234077380952381);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.16875,0.235823412698413)
--(axis cs:0.16875,0.242738095238095);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.170833333333333,0.241924603174603)
--(axis cs:0.170833333333333,0.24889880952381);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.172916666666667,0.248214285714286)
--(axis cs:0.172916666666667,0.255248015873016);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.175,0.254900793650794)
--(axis cs:0.175,0.262003968253968);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.177083333333333,0.26343253968254)
--(axis cs:0.177083333333333,0.270605158730159);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.179166666666667,0.269930555555556)
--(axis cs:0.179166666666667,0.277162698412698);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.18125,0.279484126984127)
--(axis cs:0.18125,0.286795634920635);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.183333333333333,0.284503968253968)
--(axis cs:0.183333333333333,0.291855158730159);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.185416666666667,0.290684523809524)
--(axis cs:0.185416666666667,0.298075396825397);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.1875,0.299246031746032)
--(axis cs:0.1875,0.306696428571429);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.189583333333333,0.305823412698413)
--(axis cs:0.189583333333333,0.313323412698413);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.191666666666667,0.313710317460317)
--(axis cs:0.191666666666667,0.321259920634921);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.19375,0.319811507936508)
--(axis cs:0.19375,0.327400793650794);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.195833333333333,0.330962301587302)
--(axis cs:0.195833333333333,0.338621031746032);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.197916666666667,0.338581349206349)
--(axis cs:0.197916666666667,0.346279761904762);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.2,0.347043650793651)
--(axis cs:0.2,0.354791666666667);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.15,0.151200396825397)
--(axis cs:0.15,0.157063492063492);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.152083333333333,0.154464285714286)
--(axis cs:0.152083333333333,0.160367063492064);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.154166666666667,0.16468253968254)
--(axis cs:0.154166666666667,0.170744047619048);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.15625,0.171676587301587)
--(axis cs:0.15625,0.177837301587302);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.158333333333333,0.182222222222222)
--(axis cs:0.158333333333333,0.188521825396825);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.160416666666667,0.188918650793651)
--(axis cs:0.160416666666667,0.19531746031746);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.1625,0.199246031746032)
--(axis cs:0.1625,0.205763888888889);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.164583333333333,0.206656746031746)
--(axis cs:0.164583333333333,0.21327380952381);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.166666666666667,0.218363095238095)
--(axis cs:0.166666666666667,0.225099206349206);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.16875,0.224553571428571)
--(axis cs:0.16875,0.231369047619048);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.170833333333333,0.236825396825397)
--(axis cs:0.170833333333333,0.243759920634921);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.172916666666667,0.24860119047619)
--(axis cs:0.172916666666667,0.255654761904762);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.175,0.255049603174603)
--(axis cs:0.175,0.262162698412698);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.177083333333333,0.264444444444444)
--(axis cs:0.177083333333333,0.271636904761905);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.179166666666667,0.273075396825397)
--(axis cs:0.179166666666667,0.280327380952381);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.18125,0.28531746031746)
--(axis cs:0.18125,0.292668650793651);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.183333333333333,0.294652777777778)
--(axis cs:0.183333333333333,0.302083333333333);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.185416666666667,0.307113095238095)
--(axis cs:0.185416666666667,0.314623015873016);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.1875,0.31469246031746)
--(axis cs:0.1875,0.322251984126984);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.189583333333333,0.325178571428571)
--(axis cs:0.189583333333333,0.33280753968254);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.191666666666667,0.339672619047619)
--(axis cs:0.191666666666667,0.347380952380952);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.19375,0.344474206349206)
--(axis cs:0.19375,0.352202380952381);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.195833333333333,0.352599206349206)
--(axis cs:0.195833333333333,0.360367063492063);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.197916666666667,0.363839285714286)
--(axis cs:0.197916666666667,0.371666666666667);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.2,0.374553571428571)
--(axis cs:0.2,0.382420634920635);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.15,0.125763888888889)
--(axis cs:0.15,0.131190476190476);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.152083333333333,0.13593253968254)
--(axis cs:0.152083333333333,0.141537698412698);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.154166666666667,0.146240079365079)
--(axis cs:0.154166666666667,0.15202380952381);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.15625,0.154454365079365)
--(axis cs:0.15625,0.160357142857143);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.158333333333333,0.16218253968254)
--(axis cs:0.158333333333333,0.168204365079365);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.160416666666667,0.174007936507937)
--(axis cs:0.160416666666667,0.180208333333333);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.1625,0.184930555555556)
--(axis cs:0.1625,0.191269841269841);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.164583333333333,0.192777777777778)
--(axis cs:0.164583333333333,0.19921626984127);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.166666666666667,0.206230158730159)
--(axis cs:0.166666666666667,0.212827380952381);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.16875,0.216458333333333)
--(axis cs:0.16875,0.223174603174603);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.170833333333333,0.229712301587302)
--(axis cs:0.170833333333333,0.23656746031746);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.172916666666667,0.241537698412698)
--(axis cs:0.172916666666667,0.248511904761905);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.175,0.253650793650794)
--(axis cs:0.175,0.260744047619048);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.177083333333333,0.26421626984127)
--(axis cs:0.177083333333333,0.27140873015873);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.179166666666667,0.275188492063492)
--(axis cs:0.179166666666667,0.282460317460317);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.18125,0.288244047619048)
--(axis cs:0.18125,0.295615079365079);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.183333333333333,0.300922619047619)
--(axis cs:0.183333333333333,0.308392857142857);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.185416666666667,0.313214285714286)
--(axis cs:0.185416666666667,0.320763888888889);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.1875,0.323799603174603)
--(axis cs:0.1875,0.33140873015873);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.189583333333333,0.337599206349206)
--(axis cs:0.189583333333333,0.345287698412698);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.191666666666667,0.350416666666667)
--(axis cs:0.191666666666667,0.358174603174603);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.19375,0.361617063492064)
--(axis cs:0.19375,0.369434523809524);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.195833333333333,0.374136904761905)
--(axis cs:0.195833333333333,0.382003968253968);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.197916666666667,0.386904761904762)
--(axis cs:0.197916666666667,0.394821428571429);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.2,0.39797619047619)
--(axis cs:0.2,0.40593253968254);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.15,0.108234126984127)
--(axis cs:0.15,0.113323412698413);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.152083333333333,0.119087301587302)
--(axis cs:0.152083333333333,0.124394841269841);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.154166666666667,0.128234126984127)
--(axis cs:0.154166666666667,0.133710317460317);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.15625,0.139434523809524)
--(axis cs:0.15625,0.145099206349206);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.158333333333333,0.149355158730159)
--(axis cs:0.158333333333333,0.155178571428571);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.160416666666667,0.161061507936508)
--(axis cs:0.160416666666667,0.167063492063492);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.1625,0.171914682539683)
--(axis cs:0.1625,0.178075396825397);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.164583333333333,0.184156746031746)
--(axis cs:0.164583333333333,0.190486111111111);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.166666666666667,0.196865079365079)
--(axis cs:0.166666666666667,0.203363095238095);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.16875,0.209275793650794)
--(axis cs:0.16875,0.215912698412698);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.170833333333333,0.223779761904762)
--(axis cs:0.170833333333333,0.230575396825397);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.172916666666667,0.236200396825397)
--(axis cs:0.172916666666667,0.243134920634921);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.175,0.247767857142857)
--(axis cs:0.175,0.254801587301587);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.177083333333333,0.262559523809524)
--(axis cs:0.177083333333333,0.269732142857143);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.179166666666667,0.277628968253968)
--(axis cs:0.179166666666667,0.284920634920635);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.18125,0.293035714285714)
--(axis cs:0.18125,0.300446428571429);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.183333333333333,0.304831349206349)
--(axis cs:0.183333333333333,0.312321428571429);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.185416666666667,0.321309523809524)
--(axis cs:0.185416666666667,0.32890873015873);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.1875,0.333690476190476)
--(axis cs:0.1875,0.341359126984127);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.189583333333333,0.348809523809524)
--(axis cs:0.189583333333333,0.35655753968254);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.191666666666667,0.363839285714286)
--(axis cs:0.191666666666667,0.371666666666667);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.19375,0.378065476190476)
--(axis cs:0.19375,0.385952380952381);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.195833333333333,0.392440476190476)
--(axis cs:0.195833333333333,0.400376984126984);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.197916666666667,0.409077380952381)
--(axis cs:0.197916666666667,0.417073412698413);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.2,0.421884920634921)
--(axis cs:0.2,0.429910714285714);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.15,0.096031746031746)
--(axis cs:0.15,0.100863095238095);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.152083333333333,0.104236111111111)
--(axis cs:0.152083333333333,0.109246031746032);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.154166666666667,0.112361111111111)
--(axis cs:0.154166666666667,0.117539682539683);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.15625,0.125089285714286)
--(axis cs:0.15625,0.130505952380952);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.158333333333333,0.134930555555556)
--(axis cs:0.158333333333333,0.140515873015873);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.160416666666667,0.14984126984127)
--(axis cs:0.160416666666667,0.155684523809524);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.1625,0.159563492063492)
--(axis cs:0.1625,0.165545634920635);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.164583333333333,0.173313492063492)
--(axis cs:0.164583333333333,0.179494047619048);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.166666666666667,0.187371031746032)
--(axis cs:0.166666666666667,0.19375);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.16875,0.201755952380952)
--(axis cs:0.16875,0.208313492063492);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.170833333333333,0.216329365079365)
--(axis cs:0.170833333333333,0.223045634920635);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.172916666666667,0.23343253968254)
--(axis cs:0.172916666666667,0.240327380952381);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.175,0.24625)
--(axis cs:0.175,0.25327380952381);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.177083333333333,0.259315476190476)
--(axis cs:0.177083333333333,0.266458333333333);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.179166666666667,0.278611111111111)
--(axis cs:0.179166666666667,0.285912698412698);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.18125,0.291924603174603)
--(axis cs:0.18125,0.299335317460317);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.183333333333333,0.308333333333333)
--(axis cs:0.183333333333333,0.315853174603175);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.185416666666667,0.325287698412698)
--(axis cs:0.185416666666667,0.332916666666667);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.1875,0.34264880952381)
--(axis cs:0.1875,0.350367063492063);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.189583333333333,0.359384920634921)
--(axis cs:0.189583333333333,0.36719246031746);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.191666666666667,0.374543650793651)
--(axis cs:0.191666666666667,0.382410714285714);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.19375,0.392440476190476)
--(axis cs:0.19375,0.400376984126984);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.195833333333333,0.408640873015873)
--(axis cs:0.195833333333333,0.416626984126984);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.197916666666667,0.42235119047619)
--(axis cs:0.197916666666667,0.430376984126984);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.2,0.43844246031746)
--(axis cs:0.2,0.446498015873016);

\addplot [line width=0.7000000000000001pt, color1]
table {%
0.170225147398 0.24453453461793
0.170372453795313 0.245030517416965
0.170519760192626 0.245526893722437
0.170667066589939 0.246023663534346
0.170814372987253 0.24652082685269
0.170961679384566 0.247018383677472
0.171108985781879 0.24751633400869
0.171256292179192 0.248014677846345
0.171403598576505 0.248513415190436
0.171550904973818 0.249012546040964
0.171698211371131 0.249512070397929
0.171845517768444 0.25001198826133
0.171992824165758 0.250512299631168
0.172140130563071 0.251013004507443
0.172287436960384 0.251514102890154
0.172434743357697 0.252015594779302
0.17258204975501 0.252517480174886
0.172729356152323 0.253019759076907
0.172876662549636 0.253522431485364
0.173023968946949 0.254025497400259
0.173171275344263 0.254528956821589
0.173318581741576 0.255032809749357
0.173465888138889 0.255537056183561
0.173613194536202 0.256041696124201
0.173760500933515 0.256546729571278
0.173907807330828 0.257052156524792
0.174055113728141 0.257557976984743
0.174202420125455 0.25806419095113
0.174349726522768 0.258570798423953
0.174497032920081 0.259077799403214
0.174644339317394 0.259585193888911
0.174791645714707 0.260092981881044
0.17493895211202 0.260601163379614
0.175086258509333 0.261109738384621
0.175233564906646 0.261618706896064
0.17538087130396 0.262128068913944
0.175528177701273 0.262637824438261
0.175675484098586 0.263147973469014
0.175822790495899 0.263658516006204
0.175970096893212 0.26416945204983
0.176117403290525 0.264680781599893
0.176264709687838 0.265192504656393
0.176412016085152 0.265704621219329
0.176559322482465 0.266217131288702
0.176706628879778 0.266730034864511
0.176853935277091 0.267243331946757
0.177001241674404 0.26775702253544
0.177148548071717 0.268271106630559
0.17729585446903 0.268785584232115
0.177443160866343 0.269300455340108
0.177590467263657 0.269815719954537
0.17773777366097 0.270331378075403
0.177885080058283 0.270847429702705
0.178032386455596 0.271363874836444
0.178179692852909 0.27188071347662
0.178326999250222 0.272397945623232
0.178474305647535 0.272915571276281
0.178621612044848 0.273433590435766
0.178768918442162 0.273952003101688
0.178916224839475 0.274470809274047
0.179063531236788 0.274990008952842
0.179210837634101 0.275509602138074
0.179358144031414 0.276029588829742
0.179505450428727 0.276549969027848
0.17965275682604 0.277070742732389
0.179800063223354 0.277591909943368
0.179947369620667 0.278113470660783
0.18009467601798 0.278635424884634
0.180241982415293 0.279157772614922
0.180389288812606 0.279680513851647
0.180536595209919 0.280203648594808
0.180683901607232 0.280727176844406
0.180831208004545 0.281251098600441
0.180978514401859 0.281775413862912
0.181125820799172 0.28230012263182
0.181273127196485 0.282825224907165
0.181420433593798 0.283350720688946
0.181567739991111 0.283876609977163
0.181715046388424 0.284402892771818
0.181862352785737 0.284929569072908
0.182009659183051 0.285456638880436
0.182156965580364 0.2859841021944
0.182304271977677 0.286511959014801
0.18245157837499 0.287040209341638
0.182598884772303 0.287568853174912
0.182746191169616 0.288097890514623
0.182893497566929 0.28862732136077
0.183040803964242 0.289157145713354
0.183188110361556 0.289687363572374
0.183335416758869 0.290217974937831
0.183482723156182 0.290748979809725
0.183630029553495 0.291280378188055
0.183777335950808 0.291812170072822
0.183924642348121 0.292344355464025
0.184071948745434 0.292876934361665
0.184219255142747 0.293409906765742
0.184366561540061 0.293943272676255
0.184513867937374 0.294477032093205
0.184661174334687 0.295011185016592
0.184808480732 0.295545731446415
};
\addplot [line width=0.7000000000000001pt, color2]
table {%
0.170225147398 0.236360862053073
0.170372453795313 0.237012669461572
0.170519760192626 0.237665174546223
0.170667066589939 0.238318377307026
0.170814372987253 0.238972277743981
0.170961679384566 0.239626875857088
0.171108985781879 0.240282171646347
0.171256292179192 0.240938165111758
0.171403598576505 0.241594856253322
0.171550904973818 0.242252245071037
0.171698211371131 0.242910331564904
0.171845517768444 0.243569115734923
0.171992824165758 0.244228597581094
0.172140130563071 0.244888777103418
0.172287436960384 0.245549654301893
0.172434743357697 0.24621122917652
0.17258204975501 0.246873501727299
0.172729356152323 0.247536471954231
0.172876662549636 0.248200139857314
0.173023968946949 0.248864505436549
0.173171275344263 0.249529568691937
0.173318581741576 0.250195329623476
0.173465888138889 0.250861788231167
0.173613194536202 0.251528944515011
0.173760500933515 0.252196798475006
0.173907807330828 0.252865350111153
0.174055113728141 0.253534599423453
0.174202420125455 0.254204546411904
0.174349726522768 0.254875191076507
0.174497032920081 0.255546533417263
0.174644339317394 0.25621857343417
0.174791645714707 0.25689131112723
0.17493895211202 0.257564746496441
0.175086258509333 0.258238879541805
0.175233564906646 0.25891371026332
0.17538087130396 0.259589238660988
0.175528177701273 0.260265464734807
0.175675484098586 0.260942388484779
0.175822790495899 0.261620009910902
0.175970096893212 0.262298329013178
0.176117403290525 0.262977345791605
0.176264709687838 0.263657060246185
0.176412016085152 0.264337472376916
0.176559322482465 0.2650185821838
0.176706628879778 0.265700389666836
0.176853935277091 0.266382894826023
0.177001241674404 0.267066097661363
0.177148548071717 0.267749998172855
0.17729585446903 0.268434596360498
0.177443160866343 0.269119892224294
0.177590467263657 0.269805885764242
0.17773777366097 0.270492576980341
0.177885080058283 0.271179965872593
0.178032386455596 0.271868052440997
0.178179692852909 0.272556836685553
0.178326999250222 0.27324631860626
0.178474305647535 0.27393649820312
0.178621612044848 0.274627375476132
0.178768918442162 0.275318950425295
0.178916224839475 0.276011223050611
0.179063531236788 0.276704193352079
0.179210837634101 0.277397861329699
0.179358144031414 0.278092226983471
0.179505450428727 0.278787290313395
0.17965275682604 0.27948305131947
0.179800063223354 0.280179510001698
0.179947369620667 0.280876666360078
0.18009467601798 0.28157452039461
0.180241982415293 0.282273072105294
0.180389288812606 0.28297232149213
0.180536595209919 0.283672268555118
0.180683901607232 0.284372913294258
0.180831208004545 0.28507425570955
0.180978514401859 0.285776295800994
0.181125820799172 0.28647903356859
0.181273127196485 0.287182469012338
0.181420433593798 0.287886602132238
0.181567739991111 0.28859143292829
0.181715046388424 0.289296961400494
0.181862352785737 0.29000318754885
0.182009659183051 0.290710111373358
0.182156965580364 0.291417732874018
0.182304271977677 0.29212605205083
0.18245157837499 0.292835068903794
0.182598884772303 0.29354478343291
0.182746191169616 0.294255195638178
0.182893497566929 0.294966305519598
0.183040803964242 0.295678113077171
0.183188110361556 0.296390618310895
0.183335416758869 0.297103821220771
0.183482723156182 0.297817721806799
0.183630029553495 0.298532320068979
0.183777335950808 0.299247616007311
0.183924642348121 0.299963609621796
0.184071948745434 0.300680300912432
0.184219255142747 0.30139768987922
0.184366561540061 0.30211577652216
0.184513867937374 0.302834560841253
0.184661174334687 0.303554042836497
0.184808480732 0.304274222507893
};
\addplot [line width=0.7000000000000001pt, color3]
table {%
0.170225147398 0.229321963208535
0.170372453795313 0.230106149158574
0.170519760192626 0.230891368618706
0.170667066589939 0.231677621588931
0.170814372987253 0.232464908069248
0.170961679384566 0.233253228059658
0.171108985781879 0.234042581560161
0.171256292179192 0.234832968570756
0.171403598576505 0.235624389091444
0.171550904973818 0.236416843122225
0.171698211371131 0.237210330663099
0.171845517768444 0.238004851714065
0.171992824165758 0.238800406275124
0.172140130563071 0.239596994346276
0.172287436960384 0.24039461592752
0.172434743357697 0.241193271018857
0.17258204975501 0.241992959620287
0.172729356152323 0.242793681731809
0.172876662549636 0.243595437353424
0.173023968946949 0.244398226485132
0.173171275344263 0.245202049126933
0.173318581741576 0.246006905278826
0.173465888138889 0.246812794940812
0.173613194536202 0.24761971811289
0.173760500933515 0.248427674795061
0.173907807330828 0.249236664987325
0.174055113728141 0.250046688689682
0.174202420125455 0.250857745902132
0.174349726522768 0.251669836624674
0.174497032920081 0.252482960857308
0.174644339317394 0.253297118600036
0.174791645714707 0.254112309852856
0.17493895211202 0.254928534615769
0.175086258509333 0.255745792888774
0.175233564906646 0.256564084671873
0.17538087130396 0.257383409965064
0.175528177701273 0.258203768768347
0.175675484098586 0.259025161081724
0.175822790495899 0.259847586905193
0.175970096893212 0.260671046238755
0.176117403290525 0.261495539082409
0.176264709687838 0.262321065436156
0.176412016085152 0.263147625299996
0.176559322482465 0.263975218673929
0.176706628879778 0.264803845557954
0.176853935277091 0.265633505952072
0.177001241674404 0.266464199856283
0.177148548071717 0.267295927270586
0.17729585446903 0.268128688194982
0.177443160866343 0.268962482629471
0.177590467263657 0.269797310574052
0.17773777366097 0.270633172028726
0.177885080058283 0.271470066993493
0.178032386455596 0.272307995468353
0.178179692852909 0.273146957453305
0.178326999250222 0.27398695294835
0.178474305647535 0.274827981953487
0.178621612044848 0.275670044468718
0.178768918442162 0.276513140494041
0.178916224839475 0.277357270029456
0.179063531236788 0.278202433074965
0.179210837634101 0.279048629630566
0.179358144031414 0.27989585969626
0.179505450428727 0.280744123272046
0.17965275682604 0.281593420357925
0.179800063223354 0.282443750953897
0.179947369620667 0.283295115059962
0.18009467601798 0.284147512676119
0.180241982415293 0.285000943802369
0.180389288812606 0.285855408438712
0.180536595209919 0.286710906585147
0.180683901607232 0.287567438241675
0.180831208004545 0.288425003408296
0.180978514401859 0.28928360208501
0.181125820799172 0.290143234271816
0.181273127196485 0.291003899968715
0.181420433593798 0.291865599175706
0.181567739991111 0.292728331892791
0.181715046388424 0.293592098119968
0.181862352785737 0.294456897857237
0.182009659183051 0.2953227311046
0.182156965580364 0.296189597862055
0.182304271977677 0.297057498129603
0.18245157837499 0.297926431907243
0.182598884772303 0.298796399194976
0.182746191169616 0.299667399992802
0.182893497566929 0.30053943430072
0.183040803964242 0.301412502118732
0.183188110361556 0.302286603446836
0.183335416758869 0.303161738285032
0.183482723156182 0.304037906633322
0.183630029553495 0.304915108491704
0.183777335950808 0.305793343860178
0.183924642348121 0.306672612738746
0.184071948745434 0.307552915127406
0.184219255142747 0.308434251026159
0.184366561540061 0.309316620435004
0.184513867937374 0.310200023353943
0.184661174334687 0.311084459782973
0.184808480732 0.311969929722097
};
\addplot [line width=0.7000000000000001pt, color4]
table {%
0.170225147398 0.223018609121298
0.170372453795313 0.223919865130352
0.170519760192626 0.22482251553562
0.170667066589939 0.225726560337103
0.170814372987253 0.226631999534799
0.170961679384566 0.22753883312871
0.171108985781879 0.228447061118835
0.171256292179192 0.229356683505174
0.171403598576505 0.230267700287727
0.171550904973818 0.231180111466494
0.171698211371131 0.232093917041476
0.171845517768444 0.233009117012671
0.171992824165758 0.233925711380081
0.172140130563071 0.234843700143705
0.172287436960384 0.235763083303543
0.172434743357697 0.236683860859595
0.17258204975501 0.237606032811861
0.172729356152323 0.238529599160342
0.172876662549636 0.239454559905037
0.173023968946949 0.240380915045945
0.173171275344263 0.241308664583068
0.173318581741576 0.242237808516405
0.173465888138889 0.243168346845957
0.173613194536202 0.244100279571722
0.173760500933515 0.245033606693701
0.173907807330828 0.245968328211895
0.174055113728141 0.246904444126303
0.174202420125455 0.247841954436925
0.174349726522768 0.248780859143761
0.174497032920081 0.249721158246811
0.174644339317394 0.250662851746076
0.174791645714707 0.251605939641554
0.17493895211202 0.252550421933247
0.175086258509333 0.253496298621154
0.175233564906646 0.254443569705275
0.17538087130396 0.25539223518561
0.175528177701273 0.256342295062159
0.175675484098586 0.257293749334923
0.175822790495899 0.2582465980039
0.175970096893212 0.259200841069092
0.176117403290525 0.260156478530498
0.176264709687838 0.261113510388118
0.176412016085152 0.262071936641952
0.176559322482465 0.263031757292001
0.176706628879778 0.263992972338263
0.176853935277091 0.26495558178074
0.177001241674404 0.265919585619431
0.177148548071717 0.266884983854336
0.17729585446903 0.267851776485455
0.177443160866343 0.268819963512788
0.177590467263657 0.269789544936335
0.17773777366097 0.270760520756097
0.177885080058283 0.271732890972073
0.178032386455596 0.272706655584262
0.178179692852909 0.273681814592666
0.178326999250222 0.274658367997284
0.178474305647535 0.275636315798117
0.178621612044848 0.276615657995163
0.178768918442162 0.277596394588424
0.178916224839475 0.278578525577899
0.179063531236788 0.279562050963588
0.179210837634101 0.28054697074549
0.179358144031414 0.281533284923608
0.179505450428727 0.282520993497939
0.17965275682604 0.283510096468484
0.179800063223354 0.284500593835244
0.179947369620667 0.285492485598218
0.18009467601798 0.286485771757406
0.180241982415293 0.287480452312808
0.180389288812606 0.288476527264424
0.180536595209919 0.289473996612254
0.180683901607232 0.290472860356299
0.180831208004545 0.291473118496558
0.180978514401859 0.29247477103303
0.181125820799172 0.293477817965717
0.181273127196485 0.294482259294619
0.181420433593798 0.295488095019734
0.181567739991111 0.296495325141063
0.181715046388424 0.297503949658607
0.181862352785737 0.298513968572364
0.182009659183051 0.299525381882336
0.182156965580364 0.300538189588522
0.182304271977677 0.301552391690922
0.18245157837499 0.302567988189537
0.182598884772303 0.303584979084365
0.182746191169616 0.304603364375408
0.182893497566929 0.305623144062664
0.183040803964242 0.306644318146135
0.183188110361556 0.307666886625821
0.183335416758869 0.30869084950172
0.183482723156182 0.309716206773833
0.183630029553495 0.31074295844216
0.183777335950808 0.311771104506702
0.183924642348121 0.312800644967458
0.184071948745434 0.313831579824428
0.184219255142747 0.314863909077612
0.184366561540061 0.31589763272701
0.184513867937374 0.316932750772623
0.184661174334687 0.317969263214449
0.184808480732 0.31900717005249
};
\addplot [line width=0.7000000000000001pt, color5]
table {%
0.170225147398 0.217247524749906
0.170372453795313 0.218254702440324
0.170519760192626 0.219263656417856
0.170667066589939 0.220274386682503
0.170814372987253 0.221286893234263
0.170961679384566 0.222301176073138
0.171108985781879 0.223317235199126
0.171256292179192 0.224335070612229
0.171403598576505 0.225354682312446
0.171550904973818 0.226376070299777
0.171698211371131 0.227399234574223
0.171845517768444 0.228424175135782
0.171992824165758 0.229450891984456
0.172140130563071 0.230479385120244
0.172287436960384 0.231509654543146
0.172434743357697 0.232541700253162
0.17258204975501 0.233575522250292
0.172729356152323 0.234611120534536
0.172876662549636 0.235648495105895
0.173023968946949 0.236687645964368
0.173171275344263 0.237728573109954
0.173318581741576 0.238771276542655
0.173465888138889 0.23981575626247
0.173613194536202 0.2408620122694
0.173760500933515 0.241910044563443
0.173907807330828 0.242959853144601
0.174055113728141 0.244011438012872
0.174202420125455 0.245064799168258
0.174349726522768 0.246119936610758
0.174497032920081 0.247176850340373
0.174644339317394 0.248235540357101
0.174791645714707 0.249296006660943
0.17493895211202 0.2503582492519
0.175086258509333 0.251422268129971
0.175233564906646 0.252488063295156
0.17538087130396 0.253555634747455
0.175528177701273 0.254624982486868
0.175675484098586 0.255696106513395
0.175822790495899 0.256769006827037
0.175970096893212 0.257843683427793
0.176117403290525 0.258920136315662
0.176264709687838 0.259998365490647
0.176412016085152 0.261078370952744
0.176559322482465 0.262160152701957
0.176706628879778 0.263243710738283
0.176853935277091 0.264329045061724
0.177001241674404 0.265416155672279
0.177148548071717 0.266505042569948
0.17729585446903 0.267595705754731
0.177443160866343 0.268688145226628
0.177590467263657 0.269782360985639
0.17773777366097 0.270878353031765
0.177885080058283 0.271976121365004
0.178032386455596 0.273075665985358
0.178179692852909 0.274176986892826
0.178326999250222 0.275280084087408
0.178474305647535 0.276384957569105
0.178621612044848 0.277491607337915
0.178768918442162 0.278600033393839
0.178916224839475 0.279710235736878
0.179063531236788 0.280822214367031
0.179210837634101 0.281935969284298
0.179358144031414 0.283051500488679
0.179505450428727 0.284168807980175
0.17965275682604 0.285287891758784
0.179800063223354 0.286408751824508
0.179947369620667 0.287531388177345
0.18009467601798 0.288655800817297
0.180241982415293 0.289781989744363
0.180389288812606 0.290909954958544
0.180536595209919 0.292039696459838
0.180683901607232 0.293171214248246
0.180831208004545 0.294304508323769
0.180978514401859 0.295439578686406
0.181125820799172 0.296576425336157
0.181273127196485 0.297715048273022
0.181420433593798 0.298855447497001
0.181567739991111 0.299997623008095
0.181715046388424 0.301141574806302
0.181862352785737 0.302287302891624
0.182009659183051 0.30343480726406
0.182156965580364 0.30458408792361
0.182304271977677 0.305735144870274
0.18245157837499 0.306887978104052
0.182598884772303 0.308042587624945
0.182746191169616 0.309198973432951
0.182893497566929 0.310357135528072
0.183040803964242 0.311517073910307
0.183188110361556 0.312678788579656
0.183335416758869 0.31384227953612
0.183482723156182 0.315007546779697
0.183630029553495 0.316174590310389
0.183777335950808 0.317343410128194
0.183924642348121 0.318514006233114
0.184071948745434 0.319686378625148
0.184219255142747 0.320860527304296
0.184366561540061 0.322036452270559
0.184513867937374 0.323214153523935
0.184661174334687 0.324393631064425
0.184808480732 0.32557488489203
};
% \addplot [line width=0.7000000000000001pt, color1]
% table {%
% 0.15 0.176458333333333
% 0.152083333333333 0.182152777777778
% 0.154166666666667 0.191041666666667
% 0.15625 0.195882936507937
% 0.158333333333333 0.203809523809524
% 0.160416666666667 0.209623015873016
% 0.1625 0.216438492063492
% 0.164583333333333 0.221418650793651
% 0.166666666666667 0.230654761904762
% 0.16875 0.239275793650794
% 0.170833333333333 0.245406746031746
% 0.172916666666667 0.25172619047619
% 0.175 0.258452380952381
% 0.177083333333333 0.267013888888889
% 0.179166666666667 0.273541666666667
% 0.18125 0.283134920634921
% 0.183333333333333 0.288174603174603
% 0.185416666666667 0.294375
% 0.1875 0.30296626984127
% 0.189583333333333 0.309573412698413
% 0.191666666666667 0.317480158730159
% 0.19375 0.32360119047619
% 0.195833333333333 0.334791666666667
% 0.197916666666667 0.342430555555556
% 0.2 0.350912698412698
% };
% \addplot [line width=0.7000000000000001pt, color2]
% table {%
% 0.15 0.154126984126984
% 0.152083333333333 0.157410714285714
% 0.154166666666667 0.167708333333333
% 0.15625 0.174751984126984
% 0.158333333333333 0.185367063492063
% 0.160416666666667 0.192113095238095
% 0.1625 0.2025
% 0.164583333333333 0.209960317460317
% 0.166666666666667 0.22172619047619
% 0.16875 0.227956349206349
% 0.170833333333333 0.240287698412698
% 0.172916666666667 0.252123015873016
% 0.175 0.25860119047619
% 0.177083333333333 0.268035714285714
% 0.179166666666667 0.276696428571429
% 0.18125 0.288988095238095
% 0.183333333333333 0.298363095238095
% 0.185416666666667 0.310863095238095
% 0.1875 0.318472222222222
% 0.189583333333333 0.328988095238095
% 0.191666666666667 0.343521825396825
% 0.19375 0.348333333333333
% 0.195833333333333 0.356478174603175
% 0.197916666666667 0.367748015873016
% 0.2 0.378482142857143
% };
% \addplot [line width=0.7000000000000001pt, color3]
% table {%
% 0.15 0.128472222222222
% 0.152083333333333 0.138730158730159
% 0.154166666666667 0.149126984126984
% 0.15625 0.157400793650794
% 0.158333333333333 0.165188492063492
% 0.160416666666667 0.177103174603175
% 0.1625 0.188095238095238
% 0.164583333333333 0.195992063492063
% 0.166666666666667 0.20952380952381
% 0.16875 0.219811507936508
% 0.170833333333333 0.233134920634921
% 0.172916666666667 0.245019841269841
% 0.175 0.25719246031746
% 0.177083333333333 0.26780753968254
% 0.179166666666667 0.278819444444444
% 0.18125 0.291924603174603
% 0.183333333333333 0.304652777777778
% 0.185416666666667 0.316984126984127
% 0.1875 0.327599206349206
% 0.189583333333333 0.341438492063492
% 0.191666666666667 0.354295634920635
% 0.19375 0.365525793650794
% 0.195833333333333 0.378065476190476
% 0.197916666666667 0.390863095238095
% 0.2 0.401954365079365
% };
% \addplot [line width=0.7000000000000001pt, color4]
% table {%
% 0.15 0.11077380952381
% 0.152083333333333 0.121736111111111
% 0.154166666666667 0.130962301587302
% 0.15625 0.142261904761905
% 0.158333333333333 0.152261904761905
% 0.160416666666667 0.16405753968254
% 0.1625 0.174990079365079
% 0.164583333333333 0.187311507936508
% 0.166666666666667 0.200109126984127
% 0.16875 0.212589285714286
% 0.170833333333333 0.227172619047619
% 0.172916666666667 0.239662698412698
% 0.175 0.251279761904762
% 0.177083333333333 0.266140873015873
% 0.179166666666667 0.281269841269841
% 0.18125 0.296736111111111
% 0.183333333333333 0.308571428571429
% 0.185416666666667 0.325109126984127
% 0.1875 0.337519841269841
% 0.189583333333333 0.352678571428571
% 0.191666666666667 0.367748015873016
% 0.19375 0.382003968253968
% 0.195833333333333 0.39640873015873
% 0.197916666666667 0.413075396825397
% 0.2 0.425892857142857
% };
% \addplot [line width=0.7000000000000001pt, color5]
% table {%
% 0.15 0.0984424603174603
% 0.152083333333333 0.106736111111111
% 0.154166666666667 0.114940476190476
% 0.15625 0.127787698412698
% 0.158333333333333 0.137718253968254
% 0.160416666666667 0.152757936507937
% 0.1625 0.162549603174603
% 0.164583333333333 0.17639880952381
% 0.166666666666667 0.190555555555556
% 0.16875 0.205029761904762
% 0.170833333333333 0.21968253968254
% 0.172916666666667 0.236875
% 0.175 0.249761904761905
% 0.177083333333333 0.262886904761905
% 0.179166666666667 0.282261904761905
% 0.18125 0.295625
% 0.183333333333333 0.312093253968254
% 0.185416666666667 0.329097222222222
% 0.1875 0.346507936507936
% 0.189583333333333 0.36328373015873
% 0.191666666666667 0.378472222222222
% 0.19375 0.39640873015873
% 0.195833333333333 0.412628968253968
% 0.197916666666667 0.426359126984127
% 0.2 0.442470238095238
% };
\path [draw=white, fill opacity=0] (axis cs:0,0.0785084325396825)
--(axis cs:0,0.464021329365079);

\path [draw=white, fill opacity=0] (axis cs:1,0.0785084325396825)
--(axis cs:1,0.464021329365079);

\path [draw=white, fill opacity=0] (axis cs:0.1475,0)
--(axis cs:0.2025,0);

\path [draw=white, fill opacity=0] (axis cs:0.1475,1)
--(axis cs:0.2025,1);

\end{axis}

\end{tikzpicture}

==> paper_dep_no_bp.tex <==
% This file was created by matplotlib2tikz v0.6.11.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.967797559291991,0.441274560091574,0.53581031550587}
\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color3}{rgb}{0.201253172212011,0.690792081537903,0.479667611892753}
\definecolor{color2}{rgb}{0.680418912779335,0.615149751467757,0.194054521114453}
\definecolor{color5}{rgb}{0.800493618642396,0.477033635337372,0.957954719600752}
\definecolor{color4}{rgb}{0.219799566082832,0.662515787685034,0.773209315931721}

\begin{axis}[
title={Depolarizing Error Model, without BP/multi-path summation},
xlabel={physical error probability},
ylabel={logical error probability},
xmin=0.1275, xmax=0.1825,
ymin=0.0830610557808133, ymax=0.489233555091918,
width=\figurewidth,
height=\figureheight,
xtick={0.12,0.13,0.14,0.15,0.16,0.17,0.18,0.19},
xticklabels={,0.13,0.14,0.15,0.16,0.17,0.18,},
ytick={0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5},
yticklabels={,0.10,0.15,0.20,0.25,0.30,0.35,0.40,0.45,},
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white},
ymajorgrids,
y grid style={white},
axis line style={white},
axis background/.style={fill=color0},
legend pos=north west,
legend entries={$d = 7$, $d = 11$, $d = 15$, $d = 19$, $d = 23$}
]
\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.13,0.159902373735386)
--(axis cs:0.13,0.165876077628627);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.132083333333333,0.166318938708027)
--(axis cs:0.132083333333333,0.172381214817148);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.134166666666667,0.170934535291107)
--(axis cs:0.134166666666667,0.177065700901468);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.13625,0.181071133330709)
--(axis cs:0.13625,0.18734007794355);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.138333333333333,0.18703499586663)
--(axis cs:0.138333333333333,0.193382671338031);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.140416666666667,0.193825532417431)
--(axis cs:0.140416666666667,0.200251938747392);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.1425,0.200517655395032)
--(axis cs:0.1425,0.207022792583553);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.144583333333333,0.209148525764673)
--(axis cs:0.144583333333333,0.215752076526395);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.146666666666667,0.214718734007794)
--(axis cs:0.146666666666667,0.221401015628075);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.14875,0.226931858441916)
--(axis cs:0.14875,0.233732236350037);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.150833333333333,0.232226508680077)
--(axis cs:0.150833333333333,0.239085934732118);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.152916666666667,0.238091957642798)
--(axis cs:0.152916666666667,0.245010431838759);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.155,0.2471460063772)
--(axis cs:0.155,0.254143211431721);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.157083333333333,0.253513364563241)
--(axis cs:0.157083333333333,0.260569617761682);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.159166666666667,0.261593118922962)
--(axis cs:0.159166666666667,0.268728102979963);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.16125,0.265942998858403)
--(axis cs:0.16125,0.273117348344684);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.163333333333333,0.275410384600244)
--(axis cs:0.163333333333333,0.282663464945085);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.165416666666667,0.284562846907846)
--(axis cs:0.165416666666667,0.291874975396607);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.1675,0.292770538912727)
--(axis cs:0.1675,0.300151556902728);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.169583333333333,0.296943274416407)
--(axis cs:0.169583333333333,0.304353816478369);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.171666666666667,0.306154784867929)
--(axis cs:0.171666666666667,0.31362437507381);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.17375,0.31389993307877)
--(axis cs:0.17375,0.321428571428571);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.175833333333333,0.320779041845451)
--(axis cs:0.175833333333333,0.328347045624533);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.177916666666667,0.329173719639413)
--(axis cs:0.177916666666667,0.336790930205094);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.18,0.337253473999134)
--(axis cs:0.18,0.344919891351415);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.13,0.146163838916663)
--(axis cs:0.13,0.151921032948864);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.132083333333333,0.155385190725505)
--(axis cs:0.132083333333333,0.161280163760186);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.134166666666667,0.163110656221706)
--(axis cs:0.134166666666667,0.169123725544227);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.13625,0.170442467425107)
--(axis cs:0.13625,0.176563791678148);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.138333333333333,0.179053655080109)
--(axis cs:0.138333333333333,0.18529307562099);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.140416666666667,0.18945596976735)
--(axis cs:0.140416666666667,0.195823327953391);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.1425,0.198175412352872)
--(axis cs:0.1425,0.204660866826753);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.144583333333333,0.209630752273354)
--(axis cs:0.144583333333333,0.216253985749715);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.146666666666667,0.217897492422155)
--(axis cs:0.146666666666667,0.224599456757076);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.14875,0.230071251426997)
--(axis cs:0.14875,0.236910994764398);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.150833333333333,0.239164665590678)
--(axis cs:0.150833333333333,0.246083139786639);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.152916666666667,0.245020273196079)
--(axis cs:0.152916666666667,0.25199779553596);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.155,0.256160689682321)
--(axis cs:0.155,0.263246466952722);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.157083333333333,0.264781718694642)
--(axis cs:0.157083333333333,0.271936385466284);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.159166666666667,0.277969137503444)
--(axis cs:0.159166666666667,0.285241900562926);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.16125,0.288204149116246)
--(axis cs:0.16125,0.295555643034287);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.163333333333333,0.299265834743928)
--(axis cs:0.163333333333333,0.306696059520529);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.165416666666667,0.305465889855529)
--(axis cs:0.165416666666667,0.31293548006141);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.1675,0.318318702515451)
--(axis cs:0.1675,0.325867023579892);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.169583333333333,0.328543872770933)
--(axis cs:0.169583333333333,0.336151241979294);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.171666666666667,0.335816635830414)
--(axis cs:0.171666666666667,0.343473211825375);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.17375,0.348088808408456)
--(axis cs:0.17375,0.355804432547337);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.175833333333333,0.357379049718537)
--(axis cs:0.175833333333333,0.365143880644018);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.177916666666667,0.369434712435539)
--(axis cs:0.177916666666667,0.37724875014762);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.18,0.37771129394166)
--(axis cs:0.18,0.385564697083022);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.13,0.129758296264221)
--(axis cs:0.13,0.135239932291462);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.132083333333333,0.139924418375782)
--(axis cs:0.132083333333333,0.145583198834783);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.134166666666667,0.149224501043184)
--(axis cs:0.134166666666667,0.155030901861985);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.13625,0.158288391134905)
--(axis cs:0.13625,0.164232570956186);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.138333333333333,0.170845963075227)
--(axis cs:0.138333333333333,0.176977128685588);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.140416666666667,0.184043223241349)
--(axis cs:0.140416666666667,0.19035153328347);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.1425,0.194819509506751)
--(axis cs:0.1425,0.201265598551352);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.144583333333333,0.203470062591033)
--(axis cs:0.144583333333333,0.210014565208834);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.146666666666667,0.217661299846475)
--(axis cs:0.146666666666667,0.224363264181396);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.14875,0.227758532456796)
--(axis cs:0.14875,0.234578593079558);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.150833333333333,0.240739282761879)
--(axis cs:0.150833333333333,0.24767743967248);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.152916666666667,0.25192890603472)
--(axis cs:0.152916666666667,0.258985159233161);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.155,0.264456953903082)
--(axis cs:0.155,0.271611620674723);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.157083333333333,0.276729126481124)
--(axis cs:0.157083333333333,0.283982206825965);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.159166666666667,0.288489548478526)
--(axis cs:0.159166666666667,0.295841042396567);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.16125,0.300997913632248)
--(axis cs:0.16125,0.308437979766169);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.163333333333333,0.31514978545841)
--(axis cs:0.163333333333333,0.322678423808212);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.165416666666667,0.326359091445892)
--(axis cs:0.165416666666667,0.333956619296933);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.1675,0.339566192969334)
--(axis cs:0.1675,0.347242451678936);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.169583333333333,0.349742156438216)
--(axis cs:0.169583333333333,0.357467621934417);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.171666666666667,0.364582923276778)
--(axis cs:0.171666666666667,0.37237727827422);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.17375,0.37644175884738)
--(axis cs:0.17375,0.384285320631422);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.175833333333333,0.390180293666102)
--(axis cs:0.175833333333333,0.398073062236744);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.177916666666667,0.398801322678424)
--(axis cs:0.177916666666667,0.406733456678345);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.18,0.411910010628666)
--(axis cs:0.18,0.419881510057867);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.13,0.116561036098099)
--(axis cs:0.13,0.121796638192339);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.132083333333333,0.12711097114514)
--(axis cs:0.132083333333333,0.132543400385781);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.134166666666667,0.135436759437862)
--(axis cs:0.134166666666667,0.141016809038303);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.13625,0.148319096169744)
--(axis cs:0.13625,0.154115655631225);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.138333333333333,0.160837302680786)
--(axis cs:0.138333333333333,0.166820847931347);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.140416666666667,0.172794551824588)
--(axis cs:0.140416666666667,0.178945400149589);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.1425,0.18458449789395)
--(axis cs:0.1425,0.190892807936071);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.144583333333333,0.200960516474432)
--(axis cs:0.144583333333333,0.207475495020273);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.146666666666667,0.211441562020234)
--(axis cs:0.146666666666667,0.218084478211235);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.14875,0.226006770853836)
--(axis cs:0.14875,0.232807148761957);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.150833333333333,0.242392630791639)
--(axis cs:0.150833333333333,0.24935047041688);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.152916666666667,0.253218123843641)
--(axis cs:0.152916666666667,0.260274377042082);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.155,0.266041412431603)
--(axis cs:0.155,0.273215761917884);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.157083333333333,0.282397748297445)
--(axis cs:0.157083333333333,0.289700035428886);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.159166666666667,0.292524504979727)
--(axis cs:0.159166666666667,0.299905522969728);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.16125,0.31106562217061)
--(axis cs:0.16125,0.318574577805771);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.163333333333333,0.324882887847892)
--(axis cs:0.163333333333333,0.332470574341613);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.165416666666667,0.339369365822934)
--(axis cs:0.165416666666667,0.347045624532536);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.1675,0.353137424713616)
--(axis cs:0.1675,0.360882572924458);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.169583333333333,0.369493760579459)
--(axis cs:0.169583333333333,0.37730779829154);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.171666666666667,0.385692634728182)
--(axis cs:0.171666666666667,0.393575561941503);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.17375,0.394894303822383)
--(axis cs:0.17375,0.402806755107664);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.175833333333333,0.412657953784986)
--(axis cs:0.175833333333333,0.420629453214187);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.177916666666667,0.428797779789789)
--(axis cs:0.177916666666667,0.43680864464827);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.18,0.441404558516711)
--(axis cs:0.18,0.449435106089832);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.13,0.101523442113136)
--(axis cs:0.13,0.106453962130457);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.132083333333333,0.114907688068338)
--(axis cs:0.132083333333333,0.120113766090619);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.134166666666667,0.12705192300122)
--(axis cs:0.134166666666667,0.132484352241861);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.13625,0.137582175333622)
--(axis cs:0.13625,0.143201590363343);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.138333333333333,0.151241979293784)
--(axis cs:0.138333333333333,0.157077904184545);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.140416666666667,0.165748139983467)
--(axis cs:0.140416666666667,0.171800574735267);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.1425,0.181819076487029)
--(axis cs:0.1425,0.18808802109987);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.144583333333333,0.191512813447231)
--(axis cs:0.144583333333333,0.197919537062552);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.146666666666667,0.210427902216274)
--(axis cs:0.146666666666667,0.217051135692635);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.14875,0.222473723575956)
--(axis cs:0.14875,0.229234736054797);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.150833333333333,0.237796716923198)
--(axis cs:0.150833333333333,0.244715191119159);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.152916666666667,0.257892768570641)
--(axis cs:0.152916666666667,0.264988387198362);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.155,0.273255127347164)
--(axis cs:0.155,0.280488524977365);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.157083333333333,0.287534936818486)
--(axis cs:0.157083333333333,0.294876589379207);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.159166666666667,0.302139511081368)
--(axis cs:0.159166666666667,0.30958941857261);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.16125,0.317954572294611)
--(axis cs:0.16125,0.325502893359052);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.163333333333333,0.338001417155454)
--(axis cs:0.163333333333333,0.345667834507735);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.165416666666667,0.353285045073417)
--(axis cs:0.165416666666667,0.361030193284258);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.1675,0.371589969688619)
--(axis cs:0.1675,0.379413848758021);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.169583333333333,0.386292957524702)
--(axis cs:0.169583333333333,0.394175884738023);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.171666666666667,0.403672794551825)
--(axis cs:0.171666666666667,0.411614769909066);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.17375,0.416407510923907)
--(axis cs:0.17375,0.424379010353108);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.175833333333333,0.43665118293115)
--(axis cs:0.175833333333333,0.444681730504271);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.177916666666667,0.449130024012912)
--(axis cs:0.177916666666667,0.457180254300673);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.18,0.462701255757194)
--(axis cs:0.18,0.470771168759595);

\addplot [line width=0.7000000000000001pt, color1]
table {%
0.140970998597 0.202116329324367
0.141118304994303 0.202629032467611
0.141265611391606 0.203141994003482
0.141412917788909 0.203655213931983
0.141560224186212 0.204168692253112
0.141707530583515 0.20468242896687
0.141854836980818 0.205196424073257
0.142002143378121 0.205710677572272
0.142149449775424 0.206225189463916
0.142296756172727 0.206739959748188
0.14244406257003 0.207254988425089
0.142591368967333 0.207770275494619
0.142738675364636 0.208285820956777
0.142885981761939 0.208801624811564
0.143033288159242 0.20931768705898
0.143180594556545 0.209834007699024
0.143327900953848 0.210350586731697
0.143475207351152 0.210867424156998
0.143622513748455 0.211384519974928
0.143769820145758 0.211901874185487
0.143917126543061 0.212419486788675
0.144064432940364 0.212937357784491
0.144211739337667 0.213455487172935
0.14435904573497 0.213973874954009
0.144506352132273 0.214492521127711
0.144653658529576 0.215011425694041
0.144800964926879 0.215530588653001
0.144948271324182 0.216050010004588
0.145095577721485 0.216569689748805
0.145242884118788 0.21708962788565
0.145390190516091 0.217609824415124
0.145537496913394 0.218130279337226
0.145684803310697 0.218650992651957
0.145832109708 0.219171964359317
0.145979416105303 0.219693194459305
0.146126722502606 0.220214682951922
0.146274028899909 0.220736429837168
0.146421335297212 0.221258435115042
0.146568641694515 0.221780698785545
0.146715948091818 0.222303220848677
0.146863254489121 0.222826001304437
0.147010560886424 0.223349040152826
0.147157867283727 0.223872337393843
0.14730517368103 0.224395893027489
0.147452480078333 0.224919707053764
0.147599786475636 0.225443779472667
0.147747092872939 0.225968110284199
0.147894399270242 0.22649269948836
0.148041705667545 0.227017547085149
0.148189012064848 0.227542653074567
0.148336318462152 0.228068017456613
0.148483624859455 0.228593640231289
0.148630931256758 0.229119521398592
0.148778237654061 0.229645660958525
0.148925544051364 0.230172058911086
0.149072850448667 0.230698715256275
0.14922015684597 0.231225629994094
0.149367463243273 0.231752803124541
0.149514769640576 0.232280234647616
0.149662076037879 0.232807924563321
0.149809382435182 0.233335872871654
0.149956688832485 0.233864079572615
0.150103995229788 0.234392544666205
0.150251301627091 0.234921268152424
0.150398608024394 0.235450250031271
0.150545914421697 0.235979490302748
0.150693220819 0.236508988966852
0.150840527216303 0.237038746023586
0.150987833613606 0.237568761472948
0.151135140010909 0.238099035314938
0.151282446408212 0.238629567549557
0.151429752805515 0.239160358176805
0.151577059202818 0.239691407196682
0.151724365600121 0.240222714609187
0.151871671997424 0.240754280414321
0.152018978394727 0.241286104612083
0.15216628479203 0.241818187202474
0.152313591189333 0.242350528185494
0.152460897586636 0.242883127561142
0.152608203983939 0.243415985329419
0.152755510381242 0.243949101490325
0.152902816778545 0.244482476043859
0.153050123175848 0.245016108990022
0.153197429573152 0.245550000328814
0.153344735970455 0.246084150060234
0.153492042367758 0.246618558184283
0.153639348765061 0.24715322470096
0.153786655162364 0.247688149610266
0.153933961559667 0.248223332912201
0.15408126795697 0.248758774606764
0.154228574354273 0.249294474693956
0.154375880751576 0.249830433173777
0.154523187148879 0.250366650046226
0.154670493546182 0.250903125311304
0.154817799943485 0.25143985896901
0.154965106340788 0.251976851019346
0.155112412738091 0.252514101462309
0.155259719135394 0.253051610297902
0.155407025532697 0.253589377526123
0.15555433193 0.254127403146973
};
\addplot [line width=0.7000000000000001pt, color2]
table {%
0.140970998597 0.193520676513752
0.141118304994303 0.194191387343286
0.141265611391606 0.194862547902969
0.141412917788909 0.195534158192802
0.141560224186212 0.196206218212785
0.141707530583515 0.196878727962917
0.141854836980818 0.197551687443199
0.142002143378121 0.19822509665363
0.142149449775424 0.198898955594211
0.142296756172727 0.199573264264941
0.14244406257003 0.200248022665821
0.142591368967333 0.20092323079685
0.142738675364636 0.201598888658029
0.142885981761939 0.202274996249357
0.143033288159242 0.202951553570835
0.143180594556545 0.203628560622462
0.143327900953848 0.204306017404239
0.143475207351152 0.204983923916166
0.143622513748455 0.205662280158242
0.143769820145758 0.206341086130467
0.143917126543061 0.207020341832843
0.144064432940364 0.207700047265367
0.144211739337667 0.208380202428041
0.14435904573497 0.209060807320865
0.144506352132273 0.209741861943838
0.144653658529576 0.210423366296961
0.144800964926879 0.211105320380233
0.144948271324182 0.211787724193655
0.145095577721485 0.212470577737226
0.145242884118788 0.213153881010947
0.145390190516091 0.213837634014818
0.145537496913394 0.214521836748838
0.145684803310697 0.215206489213007
0.145832109708 0.215891591407326
0.145979416105303 0.216577143331794
0.146126722502606 0.217263144986413
0.146274028899909 0.21794959637118
0.146421335297212 0.218636497486097
0.146568641694515 0.219323848331164
0.146715948091818 0.22001164890638
0.146863254489121 0.220699899211746
0.147010560886424 0.221388599247261
0.147157867283727 0.222077749012926
0.14730517368103 0.22276734850874
0.147452480078333 0.223457397734704
0.147599786475636 0.224147896690817
0.147747092872939 0.22483884537708
0.147894399270242 0.225530243793493
0.148041705667545 0.226222091940055
0.148189012064848 0.226914389816766
0.148336318462152 0.227607137423627
0.148483624859455 0.228300334760638
0.148630931256758 0.228993981827798
0.148778237654061 0.229688078625107
0.148925544051364 0.230382625152566
0.149072850448667 0.231077621410175
0.14922015684597 0.231773067397933
0.149367463243273 0.232468963115841
0.149514769640576 0.233165308563898
0.149662076037879 0.233862103742105
0.149809382435182 0.234559348650461
0.149956688832485 0.235257043288967
0.150103995229788 0.235955187657623
0.150251301627091 0.236653781756428
0.150398608024394 0.237352825585382
0.150545914421697 0.238052319144486
0.150693220819 0.23875226243374
0.150840527216303 0.239452655453143
0.150987833613606 0.240153498202695
0.151135140010909 0.240854790682397
0.151282446408212 0.241556532892249
0.151429752805515 0.24225872483225
0.151577059202818 0.242961366502401
0.151724365600121 0.243664457902701
0.151871671997424 0.244367999033151
0.152018978394727 0.24507198989375
0.15216628479203 0.245776430484499
0.152313591189333 0.246481320805397
0.152460897586636 0.247186660856445
0.152608203983939 0.247892450637643
0.152755510381242 0.24859869014899
0.152902816778545 0.249305379390486
0.153050123175848 0.250012518362132
0.153197429573152 0.250720107063928
0.153344735970455 0.251428145495873
0.153492042367758 0.252136633657967
0.153639348765061 0.252845571550211
0.153786655162364 0.253554959172605
0.153933961559667 0.254264796525148
0.15408126795697 0.254975083607841
0.154228574354273 0.255685820420683
0.154375880751576 0.256397006963675
0.154523187148879 0.257108643236816
0.154670493546182 0.257820729240107
0.154817799943485 0.258533264973548
0.154965106340788 0.259246250437138
0.155112412738091 0.259959685630877
0.155259719135394 0.260673570554766
0.155407025532697 0.261387905208805
0.15555433193 0.262102689592993
};
\addplot [line width=0.7000000000000001pt, color3]
table {%
0.140970998597 0.186141848649413
0.141118304994303 0.186947065058314
0.141265611391606 0.187752939280296
0.141412917788909 0.188559471315362
0.141560224186212 0.189366661163511
0.141707530583515 0.190174508824742
0.141854836980818 0.190983014299057
0.142002143378121 0.191792177586454
0.142149449775424 0.192601998686934
0.142296756172727 0.193412477600496
0.14244406257003 0.194223614327141
0.142591368967333 0.19503540886687
0.142738675364636 0.195847861219681
0.142885981761939 0.196660971385575
0.143033288159242 0.197474739364551
0.143180594556545 0.198289165156611
0.143327900953848 0.199104248761753
0.143475207351152 0.199919990179978
0.143622513748455 0.200736389411286
0.143769820145758 0.201553446455676
0.143917126543061 0.20237116131315
0.144064432940364 0.203189533983706
0.144211739337667 0.204008564467345
0.14435904573497 0.204828252764067
0.144506352132273 0.205648598873871
0.144653658529576 0.206469602796759
0.144800964926879 0.207291264532729
0.144948271324182 0.208113584081782
0.145095577721485 0.208936561443917
0.145242884118788 0.209760196619136
0.145390190516091 0.210584489607437
0.145537496913394 0.211409440408821
0.145684803310697 0.212235049023289
0.145832109708 0.213061315450838
0.145979416105303 0.213888239691471
0.146126722502606 0.214715821745186
0.146274028899909 0.215544061611984
0.146421335297212 0.216372959291865
0.146568641694515 0.217202514784829
0.146715948091818 0.218032728090876
0.146863254489121 0.218863599210005
0.147010560886424 0.219695128142217
0.147157867283727 0.220527314887512
0.14730517368103 0.22136015944589
0.147452480078333 0.22219366181735
0.147599786475636 0.223027822001894
0.147747092872939 0.22386263999952
0.147894399270242 0.224698115810229
0.148041705667545 0.22553424943402
0.148189012064848 0.226371040870895
0.148336318462152 0.227208490120852
0.148483624859455 0.228046597183892
0.148630931256758 0.228885362060015
0.148778237654061 0.229724784749221
0.148925544051364 0.230564865251509
0.149072850448667 0.231405603566881
0.14922015684597 0.232246999695335
0.149367463243273 0.233089053636872
0.149514769640576 0.233931765391491
0.149662076037879 0.234775134959194
0.149809382435182 0.235619162339979
0.149956688832485 0.236463847533847
0.150103995229788 0.237309190540798
0.150251301627091 0.238155191360832
0.150398608024394 0.239001849993948
0.150545914421697 0.239849166440148
0.150693220819 0.24069714069943
0.150840527216303 0.241545772771795
0.150987833613606 0.242395062657242
0.151135140010909 0.243245010355773
0.151282446408212 0.244095615867386
0.151429752805515 0.244946879192082
0.151577059202818 0.245798800329861
0.151724365600121 0.246651379280723
0.151871671997424 0.247504616044667
0.152018978394727 0.248358510621694
0.15216628479203 0.249213063011805
0.152313591189333 0.250068273214997
0.152460897586636 0.250924141231273
0.152608203983939 0.251780667060631
0.152755510381242 0.252637850703073
0.152902816778545 0.253495692158597
0.153050123175848 0.254354191427204
0.153197429573152 0.255213348508893
0.153344735970455 0.256073163403666
0.153492042367758 0.256933636111521
0.153639348765061 0.257794766632459
0.153786655162364 0.25865655496648
0.153933961559667 0.259519001113584
0.15408126795697 0.26038210507377
0.154228574354273 0.261245866847039
0.154375880751576 0.262110286433391
0.154523187148879 0.262975363832826
0.154670493546182 0.263841099045344
0.154817799943485 0.264707492070944
0.154965106340788 0.265574542909627
0.155112412738091 0.266442251561393
0.155259719135394 0.267310618026242
0.155407025532697 0.268179642304174
0.15555433193 0.269049324395188
};
\addplot [line width=0.7000000000000001pt, color4]
table {%
0.140970998597 0.179543474503694
0.141118304994303 0.180468062194554
0.141265611391606 0.181393528855711
0.141412917788909 0.182319874487164
0.141560224186212 0.183247099088913
0.141707530583515 0.184175202660958
0.141854836980818 0.1851041852033
0.142002143378121 0.186034046715937
0.142149449775424 0.186964787198871
0.142296756172727 0.187896406652102
0.14244406257003 0.188828905075628
0.142591368967333 0.189762282469451
0.142738675364636 0.19069653883357
0.142885981761939 0.191631674167985
0.143033288159242 0.192567688472697
0.143180594556545 0.193504581747705
0.143327900953848 0.194442353993009
0.143475207351152 0.195381005208609
0.143622513748455 0.196320535394505
0.143769820145758 0.197260944550698
0.143917126543061 0.198202232677187
0.144064432940364 0.199144399773972
0.144211739337667 0.200087445841054
0.14435904573497 0.201031370878432
0.144506352132273 0.201976174886106
0.144653658529576 0.202921857864076
0.144800964926879 0.203868419812342
0.144948271324182 0.204815860730905
0.145095577721485 0.205764180619764
0.145242884118788 0.206713379478919
0.145390190516091 0.207663457308371
0.145537496913394 0.208614414108118
0.145684803310697 0.209566249878162
0.145832109708 0.210518964618503
0.145979416105303 0.211472558329139
0.146126722502606 0.212427031010072
0.146274028899909 0.213382382661301
0.146421335297212 0.214338613282826
0.146568641694515 0.215295722874647
0.146715948091818 0.216253711436765
0.146863254489121 0.217212578969179
0.147010560886424 0.218172325471889
0.147157867283727 0.219132950944895
0.14730517368103 0.220094455388198
0.147452480078333 0.221056838801797
0.147599786475636 0.222020101185692
0.147747092872939 0.222984242539883
0.147894399270242 0.223949262864371
0.148041705667545 0.224915162159155
0.148189012064848 0.225881940424235
0.148336318462152 0.226849597659611
0.148483624859455 0.227818133865284
0.148630931256758 0.228787549041253
0.148778237654061 0.229757843187518
0.148925544051364 0.230729016304079
0.149072850448667 0.231701068390937
0.14922015684597 0.232673999448091
0.149367463243273 0.233647809475541
0.149514769640576 0.234622498473287
0.149662076037879 0.23559806644133
0.149809382435182 0.236574513379669
0.149956688832485 0.237551839288304
0.150103995229788 0.238530044167235
0.150251301627091 0.239509128016463
0.150398608024394 0.240489090835987
0.150545914421697 0.241469932625807
0.150693220819 0.242451653385923
0.150840527216303 0.243434253116335
0.150987833613606 0.244417731817044
0.151135140010909 0.245402089488049
0.151282446408212 0.246387326129351
0.151429752805515 0.247373441740948
0.151577059202818 0.248360436322842
0.151724365600121 0.249348309875032
0.151871671997424 0.250337062397518
0.152018978394727 0.251326693890301
0.15216628479203 0.25231720435338
0.152313591189333 0.253308593786755
0.152460897586636 0.254300862190426
0.152608203983939 0.255294009564393
0.152755510381242 0.256288035908657
0.152902816778545 0.257282941223217
0.153050123175848 0.258278725508073
0.153197429573152 0.259275388763226
0.153344735970455 0.260272930988675
0.153492042367758 0.26127135218442
0.153639348765061 0.262270652350461
0.153786655162364 0.263270831486798
0.153933961559667 0.264271889593432
0.15408126795697 0.265273826670362
0.154228574354273 0.266276642717588
0.154375880751576 0.267280337735111
0.154523187148879 0.26828491172293
0.154670493546182 0.269290364681045
0.154817799943485 0.270296696609456
0.154965106340788 0.271303907508163
0.155112412738091 0.272311997377167
0.155259719135394 0.273320966216467
0.155407025532697 0.274330814026063
0.15555433193 0.275341540805955
};
\addplot [line width=0.7000000000000001pt, color5]
table {%
0.140970998597 0.173505164675499
0.141118304994303 0.174538224991427
0.141265611391606 0.175572396288794
0.141412917788909 0.176607678567598
0.141560224186212 0.17764407182784
0.141707530583515 0.178681576069521
0.141854836980818 0.179720191292639
0.142002143378121 0.180759917497195
0.142149449775424 0.181800754683189
0.142296756172727 0.182842702850622
0.14244406257003 0.183885761999492
0.142591368967333 0.1849299321298
0.142738675364636 0.185975213241546
0.142885981761939 0.18702160533473
0.143033288159242 0.188069108409352
0.143180594556545 0.189117722465413
0.143327900953848 0.190167447502911
0.143475207351152 0.191218283521847
0.143622513748455 0.192270230522221
0.143769820145758 0.193323288504033
0.143917126543061 0.194377457467283
0.144064432940364 0.195432737411971
0.144211739337667 0.196489128338097
0.14435904573497 0.197546630245661
0.144506352132273 0.198605243134663
0.144653658529576 0.199664967005103
0.144800964926879 0.200725801856981
0.144948271324182 0.201787747690297
0.145095577721485 0.202850804505051
0.145242884118788 0.203914972301243
0.145390190516091 0.204980251078873
0.145537496913394 0.206046640837941
0.145684803310697 0.207114141578447
0.145832109708 0.208182753300391
0.145979416105303 0.209252476003773
0.146126722502606 0.210323309688593
0.146274028899909 0.211395254354851
0.146421335297212 0.212468310002546
0.146568641694515 0.21354247663168
0.146715948091818 0.214617754242252
0.146863254489121 0.215694142834262
0.147010560886424 0.21677164240771
0.147157867283727 0.217850252962595
0.14730517368103 0.218929974498919
0.147452480078333 0.220010807016681
0.147599786475636 0.221092750515881
0.147747092872939 0.222175804996518
0.147894399270242 0.223259970458594
0.148041705667545 0.224345246902108
0.148189012064848 0.22543163432706
0.148336318462152 0.226519132733449
0.148483624859455 0.227607742121277
0.148630931256758 0.228697462490543
0.148778237654061 0.229788293841246
0.148925544051364 0.230880236173388
0.149072850448667 0.231973289486967
0.14922015684597 0.233067453781985
0.149367463243273 0.234162729058441
0.149514769640576 0.235259115316334
0.149662076037879 0.236356612555666
0.149809382435182 0.237455220776435
0.149956688832485 0.238554939978643
0.150103995229788 0.239655770162288
0.150251301627091 0.240757711327372
0.150398608024394 0.241860763473893
0.150545914421697 0.242964926601853
0.150693220819 0.24407020071125
0.150840527216303 0.245176585802086
0.150987833613606 0.246284081874359
0.151135140010909 0.247392688928071
0.151282446408212 0.24850240696322
0.151429752805515 0.249613235979808
0.151577059202818 0.250725175977833
0.151724365600121 0.251838226957296
0.151871671997424 0.252952388918198
0.152018978394727 0.254067661860537
0.15216628479203 0.255184045784315
0.152313591189333 0.25630154068953
0.152460897586636 0.257420146576183
0.152608203983939 0.258539863444274
0.152755510381242 0.259660691293804
0.152902816778545 0.260782630124771
0.153050123175848 0.261905679937176
0.153197429573152 0.263029840731019
0.153344735970455 0.264155112506301
0.153492042367758 0.26528149526302
0.153639348765061 0.266408989001177
0.153786655162364 0.267537593720772
0.153933961559667 0.268667309421806
0.15408126795697 0.269798136104277
0.154228574354273 0.270930073768186
0.154375880751576 0.272063122413533
0.154523187148879 0.273197282040318
0.154670493546182 0.274332552648541
0.154817799943485 0.275468934238202
0.154965106340788 0.276606426809302
0.155112412738091 0.277745030361839
0.155259719135394 0.278884744895814
0.155407025532697 0.280025570411227
0.15555433193 0.281167506908078
};
% \addplot [line width=0.7000000000000001pt, color1, forget plot]
% table {%
% 0.13 0.162884305003346
% 0.132083333333333 0.169340235405267
% 0.134166666666667 0.173995197417628
% 0.13625 0.184200684958469
% 0.138333333333333 0.19020391292367
% 0.140416666666667 0.197033814903752
% 0.1425 0.203765303310633
% 0.144583333333333 0.212445380466874
% 0.146666666666667 0.218054954139275
% 0.14875 0.230327126717317
% 0.150833333333333 0.235651301027438
% 0.152916666666667 0.241546274062119
% 0.155 0.2506396882258
% 0.157083333333333 0.257036570483801
% 0.159166666666667 0.265155690272802
% 0.16125 0.269525252922883
% 0.163333333333333 0.279032004094005
% 0.165416666666667 0.288213990473566
% 0.1675 0.296461047907727
% 0.169583333333333 0.300643624768728
% 0.171666666666667 0.30988465929221
% 0.17375 0.317659331575011
% 0.175833333333333 0.324558123056332
% 0.177916666666667 0.332982324922253
% 0.18 0.341081761996615
% };
% \addplot [line width=0.7000000000000001pt, color2, forget plot]
% table {%
% 0.13 0.149037515254104
% 0.132083333333333 0.158327756564185
% 0.134166666666667 0.166112270204307
% 0.13625 0.173493288194308
% 0.138333333333333 0.182163523993229
% 0.140416666666667 0.192634728181711
% 0.1425 0.201413218911152
% 0.144583333333333 0.212937448332874
% 0.146666666666667 0.221243553910955
% 0.14875 0.233486202417037
% 0.150833333333333 0.242618982009999
% 0.152916666666667 0.24850411368736
% 0.155 0.259703578317522
% 0.157083333333333 0.268354131401803
% 0.159166666666667 0.281600598354525
% 0.16125 0.291874975396607
% 0.163333333333333 0.302976026453568
% 0.165416666666667 0.309195764279809
% 0.1675 0.322087942369012
% 0.169583333333333 0.332342636696453
% 0.171666666666667 0.339644923827894
% 0.17375 0.351946620477896
% 0.175833333333333 0.361256544502618
% 0.177916666666667 0.37334173129158
% 0.18 0.381637995512341
% };
% \addplot [line width=0.7000000000000001pt, color3, forget plot]
% table {%
% 0.13 0.132494193599181
% 0.132083333333333 0.142748887926623
% 0.134166666666667 0.152117860095264
% 0.13625 0.161250639688226
% 0.138333333333333 0.173906625201748
% 0.140416666666667 0.18719245758375
% 0.1425 0.198037633350392
% 0.144583333333333 0.206737393221273
% 0.146666666666667 0.221007361335275
% 0.14875 0.231163642089517
% 0.150833333333333 0.244203440538519
% 0.152916666666667 0.255452111955281
% 0.155 0.268029366610243
% 0.157083333333333 0.280350745974885
% 0.159166666666667 0.292160374758887
% 0.16125 0.304717946699209
% 0.163333333333333 0.318909183954651
% 0.165416666666667 0.330157855371413
% 0.1675 0.343404322324135
% 0.169583333333333 0.353599968507657
% 0.171666666666667 0.368480100775499
% 0.17375 0.380358619060741
% 0.175833333333333 0.394126677951423
% 0.177916666666667 0.402767389678384
% 0.18 0.415895760343267
% };
% \addplot [line width=0.7000000000000001pt, color4, forget plot]
% table {%
% 0.13 0.119168995787899
% 0.132083333333333 0.129817344408141
% 0.134166666666667 0.138221863559422
% 0.13625 0.151212455221824
% 0.138333333333333 0.163819233948746
% 0.140416666666667 0.175865055308428
% 0.1425 0.18773373223635
% 0.144583333333333 0.204208164390033
% 0.146666666666667 0.214758099437074
% 0.14875 0.229402039129237
% 0.150833333333333 0.245866629925599
% 0.152916666666667 0.256741329764201
% 0.155 0.269623666496083
% 0.157083333333333 0.286048891863166
% 0.159166666666667 0.296215013974727
% 0.16125 0.31481517930953
% 0.163333333333333 0.328671810416093
% 0.165416666666667 0.343207495177735
% 0.1675 0.357005078140377
% 0.169583333333333 0.3734007794355
% 0.171666666666667 0.389629177656182
% 0.17375 0.398850529465024
% 0.175833333333333 0.416643703499587
% 0.177916666666667 0.432803212219029
% 0.18 0.445419832303271
% };
% \addplot [line width=0.7000000000000001pt, color5, forget plot]
% table {%
% 0.13 0.103983781443137
% 0.132083333333333 0.117505806400819
% 0.134166666666667 0.129758296264221
% 0.13625 0.140386962169822
% 0.138333333333333 0.154155021060505
% 0.140416666666667 0.168769436680707
% 0.1425 0.18494862811479
% 0.144583333333333 0.194711254576231
% 0.146666666666667 0.213734598275794
% 0.14875 0.225849309136716
% 0.150833333333333 0.241251033342519
% 0.152916666666667 0.261435657205842
% 0.155 0.276866905483604
% 0.157083333333333 0.291205763098847
% 0.159166666666667 0.305859544148329
% 0.16125 0.321723812148171
% 0.163333333333333 0.341829705152935
% 0.165416666666667 0.357152698500177
% 0.1675 0.37549698854466
% 0.169583333333333 0.390229500452702
% 0.171666666666667 0.407638861551785
% 0.17375 0.420393260638507
% 0.175833333333333 0.44066645671771
% 0.177916666666667 0.453155139156793
% 0.18 0.466736212258395
% };
\path [draw=white, fill opacity=0] (axis cs:0,0.0830610557808133)
--(axis cs:0,0.489233555091918);

\path [draw=white, fill opacity=0] (axis cs:1,0.0830610557808133)
--(axis cs:1,0.489233555091918);

\path [draw=white, fill opacity=0] (axis cs:0.1275,0)
--(axis cs:0.1825,0);

\path [draw=white, fill opacity=0] (axis cs:0.1275,1)
--(axis cs:0.1825,1);

\end{axis}

\end{tikzpicture}

==> paper_iidxz_ext.tex <==
% This file was created by matplotlib2tikz v0.6.11.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.967797559291991,0.441274560091574,0.53581031550587}
\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color3}{rgb}{0.201253172212011,0.690792081537903,0.479667611892753}
\definecolor{color2}{rgb}{0.680418912779335,0.615149751467757,0.194054521114453}
\definecolor{color5}{rgb}{0.800493618642396,0.477033635337372,0.957954719600752}
\definecolor{color4}{rgb}{0.219799566082832,0.662515787685034,0.773209315931721}

\begin{axis}[
title={IID $X$/$Z$ Error Model, with multi-path summation},
xlabel={physical error probability},
ylabel={logical error probability},
xmin=0.0775, xmax=0.1325,
ymin=0.0291122088779112, ymax=0.568711812881871,
width=\figurewidth,
height=\figureheight,
xtick={0.07,0.08,0.09,0.1,0.11,0.12,0.13,0.14},
xticklabels={,0.08,0.09,0.10,0.11,0.12,0.13,},
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6},
yticklabels={,0.1,0.2,0.3,0.4,0.5,},
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white},
ymajorgrids,
y grid style={white},
axis line style={white},
axis background/.style={fill=color0},
legend pos=north west,
legend entries={$d = 7$, $d = 11$, $d = 15$, $d = 19$, $d = 23$}
]
\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.08,0.133368666313337)
--(axis cs:0.08,0.138958610413896);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0820833333333333,0.142518574814252)
--(axis cs:0.0820833333333333,0.148258517414826);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0841666666666667,0.15089849101509)
--(axis cs:0.0841666666666667,0.156778432215678);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.08625,0.160878391216088)
--(axis cs:0.08625,0.166908330916691);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0883333333333333,0.171478285217148)
--(axis cs:0.0883333333333333,0.177668223317767);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0904166666666667,0.181388186118139)
--(axis cs:0.0904166666666667,0.187708122918771);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0925,0.192148078519215)
--(axis cs:0.0925,0.198608013919861);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0945833333333333,0.203717962820372)
--(axis cs:0.0945833333333333,0.210317896821032);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0966666666666667,0.216137838621614)
--(axis cs:0.0966666666666667,0.222887771122289);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.09875,0.225057749422506)
--(axis cs:0.09875,0.231887681123189);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.100833333333333,0.238357616423836)
--(axis cs:0.100833333333333,0.245327546724533);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.102916666666667,0.250787492125079)
--(axis cs:0.102916666666667,0.257877421225788);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.105,0.260057399426006)
--(axis cs:0.105,0.267227327726723);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.107083333333333,0.272847271527285)
--(axis cs:0.107083333333333,0.280137198628014);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.109166666666667,0.280807191928081)
--(axis cs:0.109166666666667,0.288157118428816);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.11125,0.295017049829502)
--(axis cs:0.11125,0.302466975330247);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.113333333333333,0.30339696603034)
--(axis cs:0.113333333333333,0.310906890931091);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.115416666666667,0.317376826231738)
--(axis cs:0.115416666666667,0.324986750132499);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.1175,0.328836711632884)
--(axis cs:0.1175,0.336506634933651);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.119583333333333,0.340246597534025)
--(axis cs:0.119583333333333,0.347986520134799);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.121666666666667,0.347736522634774)
--(axis cs:0.121666666666667,0.355516444835552);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.12375,0.360116398836012)
--(axis cs:0.12375,0.367956320436796);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.125833333333333,0.371956280437196)
--(axis cs:0.125833333333333,0.379846201537985);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.127916666666667,0.381936180638194)
--(axis cs:0.127916666666667,0.389866101338987);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.13,0.394746052539475)
--(axis cs:0.13,0.402725972740273);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.08,0.107338926610734)
--(axis cs:0.08,0.112428875711243);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0820833333333333,0.120578794212058)
--(axis cs:0.0820833333333333,0.125928740712593);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0841666666666667,0.13049869501305)
--(axis cs:0.0841666666666667,0.136038639613604);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.08625,0.141318586814132)
--(axis cs:0.08625,0.147038529614704);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0883333333333333,0.156368436315637)
--(axis cs:0.0883333333333333,0.162328376716233);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0904166666666667,0.166858331416686)
--(axis cs:0.0904166666666667,0.172978270217298);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0925,0.180358196418036)
--(axis cs:0.0925,0.186668133318667);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0945833333333333,0.19549804501955)
--(axis cs:0.0945833333333333,0.2019979800202);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0966666666666667,0.212777872221278)
--(axis cs:0.0966666666666667,0.219487805121949);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.09875,0.225677743222568)
--(axis cs:0.09875,0.232527674723253);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.100833333333333,0.2409975900241)
--(axis cs:0.100833333333333,0.248007519924801);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.102916666666667,0.256117438825612)
--(axis cs:0.102916666666667,0.263267367326327);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.105,0.269377306226938)
--(axis cs:0.105,0.276627233727663);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.107083333333333,0.28029719702803)
--(axis cs:0.107083333333333,0.287647123528765);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.109166666666667,0.294647053529465)
--(axis cs:0.109166666666667,0.30209697903021);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.11125,0.309986900130999)
--(axis cs:0.11125,0.317546824531755);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.113333333333333,0.325966740332597)
--(axis cs:0.113333333333333,0.333626663733363);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.115416666666667,0.339486605133949)
--(axis cs:0.115416666666667,0.347216527834722);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.1175,0.353876461235388)
--(axis cs:0.1175,0.361686383136169);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.119583333333333,0.369016309836902)
--(axis cs:0.119583333333333,0.37689623103769);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.121666666666667,0.382966170338297)
--(axis cs:0.121666666666667,0.390906090939091);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.12375,0.401585984140159)
--(axis cs:0.12375,0.409585904140959);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.125833333333333,0.414255857441426)
--(axis cs:0.125833333333333,0.42229577704223);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.127916666666667,0.426665733342667)
--(axis cs:0.127916666666667,0.434725652743473);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.13,0.442025579744203)
--(axis cs:0.13,0.450125498745013);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.08,0.0852291477085229)
--(axis cs:0.08,0.0898291017089829);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0820833333333333,0.0964790352096479)
--(axis cs:0.0820833333333333,0.101338986610134);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0841666666666667,0.111168888311117)
--(axis cs:0.0841666666666667,0.116338836611634);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.08625,0.123708762912371)
--(axis cs:0.08625,0.129118708812912);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0883333333333333,0.137068629313707)
--(axis cs:0.0883333333333333,0.142718572814272);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0904166666666667,0.151558484415156)
--(axis cs:0.0904166666666667,0.157448425515745);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0925,0.166718332816672)
--(axis cs:0.0925,0.172828271717283);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0945833333333333,0.18279817201828)
--(axis cs:0.0945833333333333,0.189138108618914);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0966666666666667,0.199788002119979)
--(axis cs:0.0966666666666667,0.206337936620634);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.09875,0.216217837821622)
--(axis cs:0.09875,0.222967770322297);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.100833333333333,0.233647663523365)
--(axis cs:0.100833333333333,0.240577594224058);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.102916666666667,0.253957460425396)
--(axis cs:0.102916666666667,0.261087389126109);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.105,0.270877291227088)
--(axis cs:0.105,0.278147218527815);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.107083333333333,0.289257107428926)
--(axis cs:0.107083333333333,0.296667033329667);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.109166666666667,0.306806931930681)
--(axis cs:0.109166666666667,0.314346856531435);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.11125,0.322876771232288)
--(axis cs:0.11125,0.330516694833052);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.113333333333333,0.338926610733893)
--(axis cs:0.113333333333333,0.346656533434666);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.115416666666667,0.358036419635804)
--(axis cs:0.115416666666667,0.365866341336587);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.1175,0.374756252437476)
--(axis cs:0.1175,0.382656173438266);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.119583333333333,0.391936080639194)
--(axis cs:0.119583333333333,0.399906000939991);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.121666666666667,0.414745852541475)
--(axis cs:0.121666666666667,0.422785772142279);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.12375,0.428585714142859)
--(axis cs:0.12375,0.436655633443666);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.125833333333333,0.449935500644994)
--(axis cs:0.125833333333333,0.458045419545805);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.127916666666667,0.462915370846292)
--(axis cs:0.127916666666667,0.471035289647104);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.13,0.47930520694793)
--(axis cs:0.13,0.487445125548745);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.08,0.0686393136068639)
--(axis cs:0.08,0.0728192718072819);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.0820833333333333,0.0794792052079479)
--(axis cs:0.0820833333333333,0.0839391606083939);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.0841666666666667,0.0906590934090659)
--(axis cs:0.0841666666666667,0.0953890461095389);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.08625,0.10489895101049)
--(axis cs:0.08625,0.109938900610994);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.0883333333333333,0.121678783212168)
--(axis cs:0.0883333333333333,0.127048729512705);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.0904166666666667,0.138078619213808)
--(axis cs:0.0904166666666667,0.143748562514375);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.0925,0.15429845701543)
--(axis cs:0.0925,0.160228397716023);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.0945833333333333,0.172718272817272)
--(axis cs:0.0945833333333333,0.178918210817892);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.0966666666666667,0.189188108118919)
--(axis cs:0.0966666666666667,0.195618043819562);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.09875,0.208747912520875)
--(axis cs:0.09875,0.215407845921541);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.100833333333333,0.228817711822882)
--(axis cs:0.100833333333333,0.235687643123569);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.102916666666667,0.250887491125089)
--(axis cs:0.102916666666667,0.257977420225798);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.105,0.274117258827412)
--(axis cs:0.105,0.281407185928141);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.107083333333333,0.290507094929051)
--(axis cs:0.107083333333333,0.297937020629794);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.109166666666667,0.310566894331057)
--(axis cs:0.109166666666667,0.318136818631814);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.11125,0.33169668303317)
--(axis cs:0.11125,0.339386606133939);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.113333333333333,0.354446455535445)
--(axis cs:0.113333333333333,0.362256377436226);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.115416666666667,0.373016269837302)
--(axis cs:0.115416666666667,0.380916190838092);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.1175,0.391136088639114)
--(axis cs:0.1175,0.39909600903991);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.119583333333333,0.415225847741523)
--(axis cs:0.119583333333333,0.423265767342327);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.121666666666667,0.437765622343777)
--(axis cs:0.121666666666667,0.445855541444586);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.12375,0.454405455945441)
--(axis cs:0.12375,0.462525374746253);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.125833333333333,0.473885261147389)
--(axis cs:0.125833333333333,0.482025179748203);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.127916666666667,0.494075059249408)
--(axis cs:0.127916666666667,0.502214977850222);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.13,0.507734922650773)
--(axis cs:0.13,0.515874841251587);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.08,0.0536394636053639)
--(axis cs:0.08,0.0573694263057369);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.0820833333333333,0.0647393526064739)
--(axis cs:0.0820833333333333,0.0687993120068799);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.0841666666666667,0.0750492495075049)
--(axis cs:0.0841666666666667,0.0793992060079399);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.08625,0.0913590864091359)
--(axis cs:0.08625,0.0961090389096109);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.0883333333333333,0.107118928810712)
--(axis cs:0.0883333333333333,0.112208877911221);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.0904166666666667,0.122128778712213)
--(axis cs:0.0904166666666667,0.127518724812752);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.0925,0.14049859501405)
--(axis cs:0.0925,0.146208537914621);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.0945833333333333,0.160658393416066)
--(axis cs:0.0945833333333333,0.166688333116669);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.0966666666666667,0.180678193218068)
--(axis cs:0.0966666666666667,0.186988130118699);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.09875,0.201517984820152)
--(axis cs:0.09875,0.208087919120809);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.100833333333333,0.223717762822372)
--(axis cs:0.100833333333333,0.230547694523055);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.102916666666667,0.246557534424656)
--(axis cs:0.102916666666667,0.253607463925361);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.105,0.268437315626844)
--(axis cs:0.105,0.275687243127569);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.107083333333333,0.29179708202918)
--(axis cs:0.107083333333333,0.299227007729923);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.109166666666667,0.318556814431856)
--(axis cs:0.109166666666667,0.326166738332617);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.11125,0.340546594534055)
--(axis cs:0.11125,0.348286517134829);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.113333333333333,0.362156378436216)
--(axis cs:0.113333333333333,0.370006299937001);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.115416666666667,0.388676113238868)
--(axis cs:0.115416666666667,0.396636033639664);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.1175,0.412535874641254)
--(axis cs:0.1175,0.420565794342057);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.119583333333333,0.431375686243138)
--(axis cs:0.119583333333333,0.439455605443946);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.121666666666667,0.455405445945541)
--(axis cs:0.121666666666667,0.463525364746353);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.12375,0.476685233147669)
--(axis cs:0.12375,0.484825151748483);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.125833333333333,0.500024999750002)
--(axis cs:0.125833333333333,0.508164918350816);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.127916666666667,0.514244857551424)
--(axis cs:0.127916666666667,0.522384776152238);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.13,0.536064639353606)
--(axis cs:0.13,0.544184558154418);

\addplot [line width=0.7000000000000001pt, color1]
table {%
0.095617288756 0.217830126132605
0.095764595153303 0.218593099725736
0.0959119015506061 0.219356145847068
0.0960592079479091 0.220119264496602
0.0962065143452121 0.220882455674338
0.0963538207425151 0.221645719380276
0.0965011271398182 0.222409055614417
0.0966484335371212 0.223172464376759
0.0967957399344242 0.223935945667303
0.0969430463317273 0.224699499486049
0.0970903527290303 0.225463125832997
0.0972376591263333 0.226226824708147
0.0973849655236364 0.226990596111499
0.0975322719209394 0.227754440043053
0.0976795783182424 0.228518356502809
0.0978268847155454 0.229282345490767
0.0979741911128485 0.230046407006927
0.0981214975101515 0.230810541051289
0.0982688039074545 0.231574747623853
0.0984161103047576 0.232339026724619
0.0985634167020606 0.233103378353587
0.0987107230993636 0.233867802510756
0.0988580294966667 0.234632299196128
0.0990053358939697 0.235396868409702
0.0991526422912727 0.236161510151478
0.0992999486885758 0.236926224421455
0.0994472550858788 0.237691011219635
0.0995945614831818 0.238455870546017
0.0997418678804848 0.2392208024006
0.0998891742777879 0.239985806783386
0.100036480675091 0.240750883694374
0.100183787072394 0.241516033133563
0.100331093469697 0.242281255100955
0.100478399867 0.243046549596548
0.100625706264303 0.243811916620344
0.100773012661606 0.244577356172341
0.100920319058909 0.245342868252541
0.101067625456212 0.246108452860942
0.101214931853515 0.246874109997545
0.101362238250818 0.247639839662351
0.101509544648121 0.248405641855358
0.101656851045424 0.249171516576567
0.101804157442727 0.249937463825979
0.10195146384003 0.250703483603592
0.102098770237333 0.251469575909407
0.102246076634636 0.252235740743424
0.102393383031939 0.253001978105644
0.102540689429242 0.253768287996065
0.102687995826545 0.254534670414688
0.102835302223848 0.255301125361513
0.102982608621152 0.25606765283654
0.103129915018455 0.256834252839769
0.103277221415758 0.2576009253712
0.103424527813061 0.258367670430833
0.103571834210364 0.259134488018668
0.103719140607667 0.259901378134705
0.10386644700497 0.260668340778944
0.104013753402273 0.261435375951385
0.104161059799576 0.262202483652028
0.104308366196879 0.262969663880873
0.104455672594182 0.26373691663792
0.104602978991485 0.264504241923169
0.104750285388788 0.26527163973662
0.104897591786091 0.266039110078272
0.105044898183394 0.266806652948127
0.105192204580697 0.267574268346184
0.105339510978 0.268341956272443
0.105486817375303 0.269109716726903
0.105634123772606 0.269877549709566
0.105781430169909 0.270645455220431
0.105928736567212 0.271413433259497
0.106076042964515 0.272181483826766
0.106223349361818 0.272949606922236
0.106370655759121 0.273717802545909
0.106517962156424 0.274486070697783
0.106665268553727 0.27525441137786
0.10681257495103 0.276022824586138
0.106959881348333 0.276791310322619
0.107107187745636 0.277559868587301
0.107254494142939 0.278328499380186
0.107401800540242 0.279097202701272
0.107549106937545 0.27986597855056
0.107696413334848 0.280634826928051
0.107843719732152 0.281403747833743
0.107991026129455 0.282172741267637
0.108138332526758 0.282941807229733
0.108285638924061 0.283710945720032
0.108432945321364 0.284480156738532
0.108580251718667 0.285249440285234
0.10872755811597 0.286018796360138
0.108874864513273 0.286788224963244
0.109022170910576 0.287557726094552
0.109169477307879 0.288327299754063
0.109316783705182 0.289096945941775
0.109464090102485 0.289866664657689
0.109611396499788 0.290636455901805
0.109758702897091 0.291406319674123
0.109906009294394 0.292176255974643
0.110053315691697 0.292946264803365
0.110200622089 0.293716346160289
};
\addplot [line width=0.7000000000000001pt, color2]
table {%
0.095617288756 0.204430469106776
0.095764595153303 0.205445997673898
0.0959119015506061 0.206461655158259
0.0960592079479091 0.207477441559858
0.0962065143452121 0.208493356878697
0.0963538207425151 0.209509401114774
0.0965011271398182 0.21052557426809
0.0966484335371212 0.211541876338645
0.0967957399344242 0.21255830732644
0.0969430463317273 0.213574867231473
0.0970903527290303 0.214591556053745
0.0972376591263333 0.215608373793256
0.0973849655236364 0.216625320450006
0.0975322719209394 0.217642396023995
0.0976795783182424 0.218659600515222
0.0978268847155454 0.219676933923689
0.0979741911128485 0.220694396249395
0.0981214975101515 0.221711987492339
0.0982688039074545 0.222729707652523
0.0984161103047576 0.223747556729945
0.0985634167020606 0.224765534724606
0.0987107230993636 0.225783641636507
0.0988580294966667 0.226801877465646
0.0990053358939697 0.227820242212024
0.0991526422912727 0.228838735875641
0.0992999486885758 0.229857358456497
0.0994472550858788 0.230876109954592
0.0995945614831818 0.231894990369926
0.0997418678804848 0.232913999702499
0.0998891742777879 0.23393313795231
0.100036480675091 0.234952405119361
0.100183787072394 0.235971801203651
0.100331093469697 0.236991326205179
0.100478399867 0.238010980123947
0.100625706264303 0.239030762959953
0.100773012661606 0.240050674713198
0.100920319058909 0.241070715383682
0.101067625456212 0.242090884971406
0.101214931853515 0.243111183476368
0.101362238250818 0.244131610898569
0.101509544648121 0.245152167238009
0.101656851045424 0.246172852494687
0.101804157442727 0.247193666668605
0.10195146384003 0.248214609759762
0.102098770237333 0.249235681768158
0.102246076634636 0.250256882693792
0.102393383031939 0.251278212536666
0.102540689429242 0.252299671296778
0.102687995826545 0.25332125897413
0.102835302223848 0.25434297556872
0.102982608621152 0.255364821080549
0.103129915018455 0.256386795509617
0.103277221415758 0.257408898855924
0.103424527813061 0.25843113111947
0.103571834210364 0.259453492300255
0.103719140607667 0.260475982398279
0.10386644700497 0.261498601413542
0.104013753402273 0.262521349346044
0.104161059799576 0.263544226195785
0.104308366196879 0.264567231962764
0.104455672594182 0.265590366646983
0.104602978991485 0.26661363024844
0.104750285388788 0.267637022767137
0.104897591786091 0.268660544203072
0.105044898183394 0.269684194556246
0.105192204580697 0.270707973826659
0.105339510978 0.271731882014311
0.105486817375303 0.272755919119202
0.105634123772606 0.273780085141333
0.105781430169909 0.274804380080701
0.105928736567212 0.275828803937309
0.106076042964515 0.276853356711156
0.106223349361818 0.277878038402242
0.106370655759121 0.278902849010566
0.106517962156424 0.27992778853613
0.106665268553727 0.280952856978932
0.10681257495103 0.281978054338974
0.106959881348333 0.283003380616254
0.107107187745636 0.284028835810773
0.107254494142939 0.285054419922532
0.107401800540242 0.286080132951529
0.107549106937545 0.287105974897765
0.107696413334848 0.28813194576124
0.107843719732152 0.289158045541954
0.107991026129455 0.290184274239907
0.108138332526758 0.291210631855098
0.108285638924061 0.292237118387529
0.108432945321364 0.293263733837199
0.108580251718667 0.294290478204107
0.10872755811597 0.295317351488255
0.108874864513273 0.296344353689641
0.109022170910576 0.297371484808267
0.109169477307879 0.298398744844131
0.109316783705182 0.299426133797234
0.109464090102485 0.300453651667576
0.109611396499788 0.301481298455157
0.109758702897091 0.302509074159977
0.109906009294394 0.303536978782036
0.110053315691697 0.304565012321334
0.110200622089 0.305593174777871
};
\addplot [line width=0.7000000000000001pt, color3]
table {%
0.095617288756 0.192752114430375
0.095764595153303 0.193987412413639
0.0959119015506061 0.195222901702674
0.0960592079479091 0.196458582297479
0.0962065143452121 0.197694454198055
0.0963538207425151 0.198930517404402
0.0965011271398182 0.200166771916519
0.0966484335371212 0.201403217734407
0.0967957399344242 0.202639854858066
0.0969430463317273 0.203876683287495
0.0970903527290303 0.205113703022695
0.0972376591263333 0.206350914063665
0.0973849655236364 0.207588316410406
0.0975322719209394 0.208825910062918
0.0976795783182424 0.210063695021201
0.0978268847155454 0.211301671285254
0.0979741911128485 0.212539838855078
0.0981214975101515 0.213778197730672
0.0982688039074545 0.215016747912037
0.0984161103047576 0.216255489399173
0.0985634167020606 0.21749442219208
0.0987107230993636 0.218733546290757
0.0988580294966667 0.219972861695204
0.0990053358939697 0.221212368405423
0.0991526422912727 0.222452066421412
0.0992999486885758 0.223691955743171
0.0994472550858788 0.224932036370702
0.0995945614831818 0.226172308304003
0.0997418678804848 0.227412771543074
0.0998891742777879 0.228653426087917
0.100036480675091 0.22989427193853
0.100183787072394 0.231135309094913
0.100331093469697 0.232376537557068
0.100478399867 0.233617957324993
0.100625706264303 0.234859568398688
0.100773012661606 0.236101370778154
0.100920319058909 0.237343364463391
0.101067625456212 0.238585549454399
0.101214931853515 0.239827925751177
0.101362238250818 0.241070493353726
0.101509544648121 0.242313252262045
0.101656851045424 0.243556202476135
0.101804157442727 0.244799343995996
0.10195146384003 0.246042676821628
0.102098770237333 0.24728620095303
0.102246076634636 0.248529916390203
0.102393383031939 0.249773823133146
0.102540689429242 0.25101792118186
0.102687995826545 0.252262210536345
0.102835302223848 0.2535066911966
0.102982608621152 0.254751363162626
0.103129915018455 0.255996226434423
0.103277221415758 0.25724128101199
0.103424527813061 0.258486526895328
0.103571834210364 0.259731964084437
0.103719140607667 0.260977592579316
0.10386644700497 0.262223412379966
0.104013753402273 0.263469423486387
0.104161059799576 0.264715625898578
0.104308366196879 0.26596201961654
0.104455672594182 0.267208604640273
0.104602978991485 0.268455380969776
0.104750285388788 0.26970234860505
0.104897591786091 0.270949507546094
0.105044898183394 0.27219685779291
0.105192204580697 0.273444399345495
0.105339510978 0.274692132203852
0.105486817375303 0.275940056367979
0.105634123772606 0.277188171837877
0.105781430169909 0.278436478613545
0.105928736567212 0.279684976694984
0.106076042964515 0.280933666082194
0.106223349361818 0.282182546775175
0.106370655759121 0.283431618773926
0.106517962156424 0.284680882078448
0.106665268553727 0.28593033668874
0.10681257495103 0.287179982604803
0.106959881348333 0.288429819826637
0.107107187745636 0.289679848354241
0.107254494142939 0.290930068187616
0.107401800540242 0.292180479326762
0.107549106937545 0.293431081771678
0.107696413334848 0.294681875522365
0.107843719732152 0.295932860578823
0.107991026129455 0.297184036941051
0.108138332526758 0.29843540460905
0.108285638924061 0.299686963582819
0.108432945321364 0.30093871386236
0.108580251718667 0.30219065544767
0.10872755811597 0.303442788338752
0.108874864513273 0.304695112535604
0.109022170910576 0.305947628038227
0.109169477307879 0.307200334846621
0.109316783705182 0.308453232960785
0.109464090102485 0.309706322380719
0.109611396499788 0.310959603106425
0.109758702897091 0.312213075137901
0.109906009294394 0.313466738475148
0.110053315691697 0.314720593118165
0.110200622089 0.315974639066953
};
\addplot [line width=0.7000000000000001pt, color4]
table {%
0.095617288756 0.182182840566572
0.095764595153303 0.183616760338882
0.0959119015506061 0.185050938560822
0.0960592079479091 0.186485375232392
0.0962065143452121 0.187920070353593
0.0963538207425151 0.189355023924424
0.0965011271398182 0.190790235944886
0.0966484335371212 0.192225706414977
0.0967957399344242 0.193661435334699
0.0969430463317273 0.195097422704051
0.0970903527290303 0.196533668523033
0.0972376591263333 0.197970172791646
0.0973849655236364 0.199406935509889
0.0975322719209394 0.200843956677762
0.0976795783182424 0.202281236295266
0.0978268847155454 0.203718774362399
0.0979741911128485 0.205156570879164
0.0981214975101515 0.206594625845558
0.0982688039074545 0.208032939261583
0.0984161103047576 0.209471511127237
0.0985634167020606 0.210910341442523
0.0987107230993636 0.212349430207438
0.0988580294966667 0.213788777421984
0.0990053358939697 0.21522838308616
0.0991526422912727 0.216668247199966
0.0992999486885758 0.218108369763403
0.0994472550858788 0.21954875077647
0.0995945614831818 0.220989390239167
0.0997418678804848 0.222430288151494
0.0998891742777879 0.223871444513452
0.100036480675091 0.22531285932504
0.100183787072394 0.226754532586258
0.100331093469697 0.228196464297106
0.100478399867 0.229638654457585
0.100625706264303 0.231081103067694
0.100773012661606 0.232523810127434
0.100920319058909 0.233966775636803
0.101067625456212 0.235409999595803
0.101214931853515 0.236853482004433
0.101362238250818 0.238297222862694
0.101509544648121 0.239741222170585
0.101656851045424 0.241185479928106
0.101804157442727 0.242629996135257
0.10195146384003 0.244074770792039
0.102098770237333 0.24551980389845
0.102246076634636 0.246965095454493
0.102393383031939 0.248410645460165
0.102540689429242 0.249856453915468
0.102687995826545 0.251302520820401
0.102835302223848 0.252748846174964
0.102982608621152 0.254195429979158
0.103129915018455 0.255642272232981
0.103277221415758 0.257089372936435
0.103424527813061 0.25853673208952
0.103571834210364 0.259984349692234
0.103719140607667 0.26143222574458
0.10386644700497 0.262880360246555
0.104013753402273 0.26432875319816
0.104161059799576 0.265777404599396
0.104308366196879 0.267226314450262
0.104455672594182 0.268675482750758
0.104602978991485 0.270124909500885
0.104750285388788 0.271574594700642
0.104897591786091 0.273024538350029
0.105044898183394 0.274474740449046
0.105192204580697 0.275925200997694
0.105339510978 0.277375919995972
0.105486817375303 0.27882689744388
0.105634123772606 0.280278133341419
0.105781430169909 0.281729627688588
0.105928736567212 0.283181380485387
0.106076042964515 0.284633391731816
0.106223349361818 0.286085661427876
0.106370655759121 0.287538189573566
0.106517962156424 0.288990976168886
0.106665268553727 0.290444021213837
0.10681257495103 0.291897324708418
0.106959881348333 0.293350886652629
0.107107187745636 0.29480470704647
0.107254494142939 0.296258785889942
0.107401800540242 0.297713123183044
0.107549106937545 0.299167718925776
0.107696413334848 0.300622573118138
0.107843719732152 0.302077685760131
0.107991026129455 0.303533056851754
0.108138332526758 0.304988686393007
0.108285638924061 0.306444574383891
0.108432945321364 0.307900720824405
0.108580251718667 0.309357125714549
0.10872755811597 0.310813789054323
0.108874864513273 0.312270710843728
0.109022170910576 0.313727891082763
0.109169477307879 0.315185329771428
0.109316783705182 0.316643026909724
0.109464090102485 0.31810098249765
0.109611396499788 0.319559196535206
0.109758702897091 0.321017669022392
0.109906009294394 0.322476399959209
0.110053315691697 0.323935389345656
0.110200622089 0.325394637181733
};
\addplot [line width=0.7000000000000001pt, color5]
table {%
0.095617288756 0.172411813068058
0.095764595153303 0.174029119155591
0.0959119015506061 0.1756467548291
0.0960592079479091 0.177264720088585
0.0962065143452121 0.178883014934045
0.0963538207425151 0.180501639365481
0.0965011271398182 0.182120593382892
0.0966484335371212 0.183739876986279
0.0967957399344242 0.185359490175641
0.0969430463317273 0.186979432950979
0.0970903527290303 0.188599705312292
0.0972376591263333 0.190220307259581
0.0973849655236364 0.191841238792846
0.0975322719209394 0.193462499912085
0.0976795783182424 0.195084090617301
0.0978268847155454 0.196706010908492
0.0979741911128485 0.198328260785659
0.0981214975101515 0.199950840248801
0.0982688039074545 0.201573749297919
0.0984161103047576 0.203196987933012
0.0985634167020606 0.204820556154081
0.0987107230993636 0.206444453961125
0.0988580294966667 0.208068681354145
0.0990053358939697 0.20969323833314
0.0991526422912727 0.211318124898111
0.0992999486885758 0.212943341049058
0.0994472550858788 0.21456888678598
0.0995945614831818 0.216194762108877
0.0997418678804848 0.217820967017751
0.0998891742777879 0.219447501512599
0.100036480675091 0.221074365593423
0.100183787072394 0.222701559260223
0.100331093469697 0.224329082512998
0.100478399867 0.225956935351749
0.100625706264303 0.227585117776476
0.100773012661606 0.229213629787178
0.100920319058909 0.230842471383855
0.101067625456212 0.232471642566508
0.101214931853515 0.234101143335137
0.101362238250818 0.235730973689741
0.101509544648121 0.23736113363032
0.101656851045424 0.238991623156876
0.101804157442727 0.240622442269406
0.10195146384003 0.242253590967913
0.102098770237333 0.243885069252394
0.102246076634636 0.245516877122852
0.102393383031939 0.247149014579284
0.102540689429242 0.248781481621693
0.102687995826545 0.250414278250077
0.102835302223848 0.252047404464436
0.102982608621152 0.253680860264771
0.103129915018455 0.255314645651082
0.103277221415758 0.256948760623368
0.103424527813061 0.25858320518163
0.103571834210364 0.260217979325867
0.103719140607667 0.26185308305608
0.10386644700497 0.263488516372268
0.104013753402273 0.265124279274432
0.104161059799576 0.266760371762571
0.104308366196879 0.268396793836686
0.104455672594182 0.270033545496777
0.104602978991485 0.271670626742843
0.104750285388788 0.273308037574884
0.104897591786091 0.274945777992901
0.105044898183394 0.276583847996894
0.105192204580697 0.278222247586862
0.105339510978 0.279860976762806
0.105486817375303 0.281500035524725
0.105634123772606 0.28313942387262
0.105781430169909 0.28477914180649
0.105928736567212 0.286419189326336
0.106076042964515 0.288059566432158
0.106223349361818 0.289700273123955
0.106370655759121 0.291341309401727
0.106517962156424 0.292982675265475
0.106665268553727 0.294624370715199
0.10681257495103 0.296266395750898
0.106959881348333 0.297908750372573
0.107107187745636 0.299551434580223
0.107254494142939 0.301194448373849
0.107401800540242 0.30283779175345
0.107549106937545 0.304481464719027
0.107696413334848 0.306125467270579
0.107843719732152 0.307769799408107
0.107991026129455 0.309414461131611
0.108138332526758 0.31105945244109
0.108285638924061 0.312704773336544
0.108432945321364 0.314350423817974
0.108580251718667 0.31599640388538
0.10872755811597 0.317642713538761
0.108874864513273 0.319289352778118
0.109022170910576 0.32093632160345
0.109169477307879 0.322583620014758
0.109316783705182 0.324231248012041
0.109464090102485 0.3258792055953
0.109611396499788 0.327527492764535
0.109758702897091 0.329176109519745
0.109906009294394 0.33082505586093
0.110053315691697 0.332474331788091
0.110200622089 0.334123937301228
};
% \addplot [line width=0.7000000000000001pt, color1]
% table {%
% 0.08 0.136158638413616
% 0.0820833333333333 0.145378546214538
% 0.0841666666666667 0.153828461715383
% 0.08625 0.163888361116389
% 0.0883333333333333 0.174568254317457
% 0.0904166666666667 0.184538154618454
% 0.0925 0.195368046319537
% 0.0945833333333333 0.207007929920701
% 0.0966666666666667 0.219507804921951
% 0.09875 0.228467715322847
% 0.100833333333333 0.241837581624184
% 0.102916666666667 0.254327456725433
% 0.105 0.263637363626364
% 0.107083333333333 0.276487235127649
% 0.109166666666667 0.284477155228448
% 0.11125 0.298737012629874
% 0.113333333333333 0.307146928530715
% 0.115416666666667 0.321176788232118
% 0.1175 0.332666673333267
% 0.119583333333333 0.344116558834412
% 0.121666666666667 0.351626483735163
% 0.12375 0.364036359636404
% 0.125833333333333 0.37589624103759
% 0.127916666666667 0.38589614103859
% 0.13 0.398736012639874
% };
% \addplot [line width=0.7000000000000001pt, color2]
% table {%
% 0.08 0.109878901210988
% 0.0820833333333333 0.123248767512325
% 0.0841666666666667 0.133258667413326
% 0.08625 0.144168558314417
% 0.0883333333333333 0.159338406615934
% 0.0904166666666667 0.169908300916991
% 0.0925 0.183508164918351
% 0.0945833333333333 0.198738012619874
% 0.0966666666666667 0.216127838721613
% 0.09875 0.22909770902291
% 0.100833333333333 0.24449755502445
% 0.102916666666667 0.259687403125969
% 0.105 0.2729972700273
% 0.107083333333333 0.283967160328397
% 0.109166666666667 0.298367016329837
% 0.11125 0.313766862331377
% 0.113333333333333 0.32979670203298
% 0.115416666666667 0.343346566534335
% 0.1175 0.357776422235778
% 0.119583333333333 0.372956270437296
% 0.121666666666667 0.386936130638694
% 0.12375 0.405585944140559
% 0.125833333333333 0.418275817241828
% 0.127916666666667 0.43069569304307
% 0.13 0.446075539244608
% };
% \addplot [line width=0.7000000000000001pt, color3]
% table {%
% 0.08 0.0875191248087519
% 0.0820833333333333 0.0988990110098899
% 0.0841666666666667 0.113748862511375
% 0.08625 0.126408735912641
% 0.0883333333333333 0.139888601113989
% 0.0904166666666667 0.15449845501545
% 0.0925 0.169768302316977
% 0.0945833333333333 0.185958140418596
% 0.0966666666666667 0.203057969420306
% 0.09875 0.219587804121959
% 0.100833333333333 0.237107628923711
% 0.102916666666667 0.257517424825752
% 0.105 0.274507254927451
% 0.107083333333333 0.292957070429296
% 0.109166666666667 0.310576894231058
% 0.11125 0.32669673303267
% 0.113333333333333 0.342786572134279
% 0.115416666666667 0.361946380536195
% 0.1175 0.378706212937871
% 0.119583333333333 0.395916040839592
% 0.121666666666667 0.418765812341877
% 0.12375 0.432615673843262
% 0.125833333333333 0.453985460145399
% 0.127916666666667 0.466975330246698
% 0.13 0.483375166248338
% };
% \addplot [line width=0.7000000000000001pt, color4]
% table {%
% 0.08 0.0707192928070719
% 0.0820833333333333 0.0816991830081699
% 0.0841666666666667 0.0930190698093019
% 0.08625 0.107408925910741
% 0.0883333333333333 0.124358756412436
% 0.0904166666666667 0.140908590914091
% 0.0925 0.157258427415726
% 0.0945833333333333 0.175808241917581
% 0.0966666666666667 0.19239807601924
% 0.09875 0.212067879321207
% 0.100833333333333 0.232247677523225
% 0.102916666666667 0.254427455725443
% 0.105 0.277757222427776
% 0.107083333333333 0.294217057829422
% 0.109166666666667 0.314346856531435
% 0.11125 0.335536644633554
% 0.113333333333333 0.358346416535835
% 0.115416666666667 0.376966230337697
% 0.1175 0.395116048839512
% 0.119583333333333 0.419245807541925
% 0.121666666666667 0.441805581944181
% 0.12375 0.458465415345847
% 0.125833333333333 0.477955220447796
% 0.127916666666667 0.498145018549815
% 0.13 0.51180488195118
% };
% \addplot [line width=0.7000000000000001pt, color5]
% table {%
% 0.08 0.0554994450055499
% 0.0820833333333333 0.0667593324066759
% 0.0841666666666667 0.0772192278077219
% 0.08625 0.0937290627093729
% 0.0883333333333333 0.109658903410966
% 0.0904166666666667 0.124818751812482
% 0.0925 0.143348566514335
% 0.0945833333333333 0.163668363316367
% 0.0966666666666667 0.183828161718383
% 0.09875 0.20479795202048
% 0.100833333333333 0.227127728722713
% 0.102916666666667 0.250077499225008
% 0.105 0.272057279427206
% 0.107083333333333 0.295507044929551
% 0.109166666666667 0.322356776432236
% 0.11125 0.344416555834442
% 0.113333333333333 0.366076339236608
% 0.115416666666667 0.392656073439266
% 0.1175 0.416545834541655
% 0.119583333333333 0.435415645843542
% 0.121666666666667 0.459465405345947
% 0.12375 0.480755192448076
% 0.125833333333333 0.504094959050409
% 0.127916666666667 0.518314816851831
% 0.13 0.540124598754012
% };
\path [draw=white, fill opacity=0] (axis cs:0,0.0291122088779112)
--(axis cs:0,0.568711812881871);

\path [draw=white, fill opacity=0] (axis cs:1,0.0291122088779112)
--(axis cs:1,0.568711812881871);

\path [draw=white, fill opacity=0] (axis cs:0.0775,0)
--(axis cs:0.1325,0);

\path [draw=white, fill opacity=0] (axis cs:0.0775,1)
--(axis cs:0.1325,1);

\end{axis}

\end{tikzpicture}

==> paper_iidxz_no_bp.tex <==
% This file was created by matplotlib2tikz v0.6.11.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.967797559291991,0.441274560091574,0.53581031550587}
\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color3}{rgb}{0.201253172212011,0.690792081537903,0.479667611892753}
\definecolor{color2}{rgb}{0.680418912779335,0.615149751467757,0.194054521114453}
\definecolor{color5}{rgb}{0.800493618642396,0.477033635337372,0.957954719600752}
\definecolor{color4}{rgb}{0.219799566082832,0.662515787685034,0.773209315931721}

\begin{axis}[
title={IID $X$/$Z$ Error Model, without multi-path summation},
xlabel={physical error probability},
ylabel={logical error probability},
xmin=0.0775, xmax=0.1325,
ymin=0.0356769674335804, ymax=0.596649509471933,
width=\figurewidth,
height=\figureheight,
xtick={0.07,0.08,0.09,0.1,0.11,0.12,0.13,0.14},
xticklabels={,0.08,0.09,0.10,0.11,0.12,0.13,},
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6},
yticklabels={,0.1,0.2,0.3,0.4,0.5,},
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white},
ymajorgrids,
y grid style={white},
axis line style={white},
axis background/.style={fill=color0},
legend pos=north west,
legend entries={$d = 7$, $d = 11$, $d = 15$, $d = 19$, $d = 23$}
]
\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.08,0.133574566071325)
--(axis cs:0.08,0.139070028444823);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0820833333333333,0.143191625224946)
--(axis cs:0.0820833333333333,0.148851564465257);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0841666666666667,0.15347626695563)
--(axis cs:0.0841666666666667,0.15929100795294);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.08625,0.162251591555564)
--(axis cs:0.08625,0.168201784090249);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0883333333333333,0.173223166082935)
--(axis cs:0.0883333333333333,0.17932816037462);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0904166666666667,0.185297703128931)
--(axis cs:0.0904166666666667,0.191557499177616);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0925,0.19331836916349)
--(axis cs:0.0925,0.199684591420113);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0945833333333333,0.205538032856673)
--(axis cs:0.0945833333333333,0.212049381760483);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0966666666666667,0.215126066680857)
--(axis cs:0.0966666666666667,0.221753516902417);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.09875,0.226445945161478)
--(axis cs:0.09875,0.233189496700788);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.100833333333333,0.238414055999536)
--(axis cs:0.100833333333333,0.245273708856596);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.102916666666667,0.248650322181157)
--(axis cs:0.102916666666667,0.255606726136342);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.105,0.262950134484026)
--(axis cs:0.105,0.270041989976586);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.107083333333333,0.272586543857273)
--(axis cs:0.107083333333333,0.279755800228333);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.109166666666667,0.286973432148455)
--(axis cs:0.109166666666667,0.294249114727452);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.11125,0.298157859091701)
--(axis cs:0.11125,0.30552061765901);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.113333333333333,0.307097660558447)
--(axis cs:0.113333333333333,0.314518469784632);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.115416666666667,0.317517753826506)
--(axis cs:0.115416666666667,0.324996613711566);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.1175,0.330685578281314)
--(axis cs:0.1175,0.338241839044873);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.119583333333333,0.344404883995433)
--(axis cs:0.119583333333333,0.352038545637493);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.121666666666667,0.350771106252056)
--(axis cs:0.121666666666667,0.358433793223553);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.12375,0.364142108012926)
--(axis cs:0.12375,0.371872520753111);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.125833333333333,0.376980978734109)
--(axis cs:0.125833333333333,0.384759767023356);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.127916666666667,0.386762514754542)
--(axis cs:0.127916666666667,0.39458000348304);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.13,0.40062694711585)
--(axis cs:0.13,0.408492811393409);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.08,0.109657694614834)
--(axis cs:0.08,0.114717777046769);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0820833333333333,0.121238801060392)
--(axis cs:0.0820833333333333,0.126521411018015);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0841666666666667,0.130720408676638)
--(axis cs:0.0841666666666667,0.136167495501074);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.08625,0.145745854215445)
--(axis cs:0.08625,0.151444493895006);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0883333333333333,0.156262698581629)
--(axis cs:0.0883333333333333,0.162125815128002);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0904166666666667,0.172062152905435)
--(axis cs:0.0904166666666667,0.178147796977496);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0925,0.18552990576443)
--(axis cs:0.0925,0.191799376922928);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0945833333333333,0.200342498887362)
--(axis cs:0.0945833333333333,0.206795797132297);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0966666666666667,0.213539348671607)
--(axis cs:0.0966666666666667,0.220147448673542);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.09875,0.228081038719789)
--(axis cs:0.09875,0.234843940478724);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.100833333333333,0.243270961125409)
--(axis cs:0.100833333333333,0.250178989531531);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.102916666666667,0.258344782213278)
--(axis cs:0.102916666666667,0.265397937266588);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.105,0.275556802569709)
--(axis cs:0.105,0.282745409160394);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.107083333333333,0.292207666557015)
--(axis cs:0.107083333333333,0.299522049575263);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.109166666666667,0.304669207995511)
--(axis cs:0.109166666666667,0.31207066700207);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.11125,0.320971768029567)
--(axis cs:0.11125,0.328469978134252);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.113333333333333,0.337622632016873)
--(axis cs:0.113333333333333,0.345217593219683);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.115416666666667,0.350384101859556)
--(axis cs:0.115416666666667,0.358046788831053);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.1175,0.367944426169237)
--(axis cs:0.1175,0.375684514019234);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.119583333333333,0.380135064532982)
--(axis cs:0.119583333333333,0.387933203041855);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.121666666666667,0.396679502312351)
--(axis cs:0.121666666666667,0.404535691480098);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.12375,0.41446235414772)
--(axis cs:0.12375,0.422366918864529);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.125833333333333,0.42543392867509)
--(axis cs:0.125833333333333,0.433367518721337);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.127916666666667,0.438195398517773)
--(axis cs:0.127916666666667,0.446148338783645);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.13,0.45445925811258)
--(axis cs:0.13,0.462450898817702);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.08,0.0898140443894038)
--(axis cs:0.08,0.0944484219895896);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0820833333333333,0.103301147468024)
--(axis cs:0.0820833333333333,0.108225778362584);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0841666666666667,0.115240232976644)
--(axis cs:0.0841666666666667,0.120406741616517);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.08625,0.129124015557577)
--(axis cs:0.08625,0.134542077052575);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0883333333333333,0.144875094332321)
--(axis cs:0.0883333333333333,0.150554383792256);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0904166666666667,0.161351806343002)
--(axis cs:0.0904166666666667,0.167282648658062);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0925,0.176696530505621)
--(axis cs:0.0925,0.182849900346369);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0945833333333333,0.19304746608874)
--(axis cs:0.0945833333333333,0.19940401323555);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0966666666666667,0.211759128466108)
--(axis cs:0.0966666666666667,0.218347878248418);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.09875,0.22645562027129)
--(axis cs:0.09875,0.2331991718106);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.100833333333333,0.24668627488922)
--(axis cs:0.100833333333333,0.25362332862478);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.102916666666667,0.267700613401962)
--(axis cs:0.102916666666667,0.274831169333772);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.105,0.282039126144082)
--(axis cs:0.105,0.289276108283829);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.107083333333333,0.303353393061011)
--(axis cs:0.107083333333333,0.310745176957758);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.109166666666667,0.32028483523288)
--(axis cs:0.109166666666667,0.327783045337565);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.11125,0.339102923818185)
--(axis cs:0.11125,0.346707560130808);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.113333333333333,0.355705412256429)
--(axis cs:0.113333333333333,0.363397124557364);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.115416666666667,0.375703864238859)
--(axis cs:0.115416666666667,0.383482652528106);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.1175,0.393012635693415)
--(axis cs:0.1175,0.400849474641537);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.119583333333333,0.415855569960719)
--(axis cs:0.119583333333333,0.423769809787341);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.121666666666667,0.431471197198088)
--(axis cs:0.121666666666667,0.439414462354148);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.12375,0.449950656939956)
--(axis cs:0.12375,0.457922947425453);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.125833333333333,0.467298128833762)
--(axis cs:0.125833333333333,0.475289769538884);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.127916666666667,0.47957584318582)
--(axis cs:0.127916666666667,0.487586834110567);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.13,0.496671762224501)
--(axis cs:0.13,0.504682753149248);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.08,0.07340505814741)
--(axis cs:0.08,0.0776427562452834);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.0820833333333333,0.0861955533195302)
--(axis cs:0.0820833333333333,0.0907428549314035);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.0841666666666667,0.0993633777743377)
--(axis cs:0.0841666666666667,0.104210607790398);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.08625,0.116149693299019)
--(axis cs:0.08625,0.121335552158517);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.0883333333333333,0.13204589872095)
--(axis cs:0.0883333333333333,0.137512335765011);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.0904166666666667,0.149761024787631)
--(axis cs:0.0904166666666667,0.155517715126067);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.0925,0.16549275334275)
--(axis cs:0.0925,0.171491321426498);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.0945833333333333,0.183981888194431)
--(axis cs:0.0945833333333333,0.190232009133304);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.0966666666666667,0.205015576926798)
--(axis cs:0.0966666666666667,0.211526925830608);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.09875,0.224510923198978)
--(axis cs:0.09875,0.231235124518663);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.100833333333333,0.244548075620658)
--(axis cs:0.100833333333333,0.251465779136593);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.102916666666667,0.266549275334275)
--(axis cs:0.102916666666667,0.27366048104646);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.105,0.290156543276766)
--(axis cs:0.105,0.297461251185201);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.107083333333333,0.314034714294007)
--(axis cs:0.107083333333333,0.321494223959442);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.109166666666667,0.332204570521875)
--(axis cs:0.109166666666667,0.339770506395248);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.11125,0.352967356179493)
--(axis cs:0.11125,0.360639718260802);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.113333333333333,0.37919657888117)
--(axis cs:0.113333333333333,0.38698504228023);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.115416666666667,0.398856402020163)
--(axis cs:0.115416666666667,0.40671259118791);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.1175,0.41888387933203)
--(axis cs:0.1175,0.426798119158652);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.119583333333333,0.439249985487335)
--(axis cs:0.119583333333333,0.447202925753207);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.121666666666667,0.460341724878577)
--(axis cs:0.121666666666667,0.468333365583699);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.12375,0.47915013835407)
--(axis cs:0.12375,0.487161129278817);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.125833333333333,0.497261943923064)
--(axis cs:0.125833333333333,0.505272934847811);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.127916666666667,0.513148474235183)
--(axis cs:0.127916666666667,0.52115946515993);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.13,0.535091623289924)
--(axis cs:0.13,0.543083263995046);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.08,0.0611757193444146)
--(axis cs:0.08,0.0650747885988506);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.0820833333333333,0.0738791385282223)
--(axis cs:0.0820833333333333,0.0781265117359082);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.0841666666666667,0.0860988022214052)
--(axis cs:0.0841666666666667,0.0906461038332785);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.08625,0.101395150834962)
--(axis cs:0.08625,0.106281081290273);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.0883333333333333,0.118761972948393)
--(axis cs:0.0883333333333333,0.123996207356954);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.0904166666666667,0.136941504286074)
--(axis cs:0.0904166666666667,0.142495017318447);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.0925,0.156930281158691)
--(axis cs:0.0925,0.162803072814876);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.0945833333333333,0.177605990827996)
--(axis cs:0.0945833333333333,0.183769035778556);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.0966666666666667,0.198262350277676)
--(axis cs:0.0966666666666667,0.204696298302986);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.09875,0.222537200797229)
--(axis cs:0.09875,0.229242051897289);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.100833333333333,0.244857679134658)
--(axis cs:0.100833333333333,0.251775382650593);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.102916666666667,0.269713036242961)
--(axis cs:0.102916666666667,0.276853267284584);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.105,0.295593954991389)
--(axis cs:0.105,0.302937363339074);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.107083333333333,0.321155595116005)
--(axis cs:0.107083333333333,0.328663480330502);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.109166666666667,0.344733837729058)
--(axis cs:0.109166666666667,0.352367499371118);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.11125,0.368186303914549)
--(axis cs:0.11125,0.375936066874359);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.113333333333333,0.394899282106852)
--(axis cs:0.113333333333333,0.402745796164786);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.115416666666667,0.417442287969968)
--(axis cs:0.115416666666667,0.425356527796591);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.1175,0.441068906132085)
--(axis cs:0.1175,0.449031521507769);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.119583333333333,0.465450182859575)
--(axis cs:0.119583333333333,0.473441823564697);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.121666666666667,0.486222643627005)
--(axis cs:0.121666666666667,0.494233634551752);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.12375,0.504702103368873)
--(axis cs:0.12375,0.51271309429362);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.125833333333333,0.527390235879177)
--(axis cs:0.125833333333333,0.535381876584299);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.127916666666667,0.545637492985545)
--(axis cs:0.127916666666667,0.553609783471042);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.13,0.563217167514851)
--(axis cs:0.13,0.571150757561098);

\addplot [line width=0.7000000000000001pt, color1]
table {%
0.0914629643963 0.193687969116566
0.0916102707936101 0.194440770453131
0.0917575771909202 0.195194584936501
0.0919048835882303 0.195949412566677
0.0920521899855404 0.196705253343657
0.0921994963828505 0.197462107267442
0.0923468027801606 0.198219974338033
0.0924941091774707 0.198978854555428
0.0926414155747808 0.199738747919629
0.0927887219720909 0.200499654430634
0.092936028369401 0.201261574088445
0.0930833347667111 0.20202450689306
0.0932306411640212 0.202788452844481
0.0933779475613313 0.203553411942706
0.0935252539586414 0.204319384187737
0.0936725603559515 0.205086369579572
0.0938198667532616 0.205854368118213
0.0939671731505717 0.206623379803658
0.0941144795478818 0.207393404635909
0.0942617859451919 0.208164442614965
0.094409092342502 0.208936493740825
0.0945563987398121 0.209709558013491
0.0947037051371222 0.210483635432962
0.0948510115344323 0.211258725999238
0.0949983179317424 0.212034829712318
0.0951456243290525 0.212811946572204
0.0952929307263626 0.213590076578895
0.0954402371236727 0.21436921973239
0.0955875435209828 0.215149376032691
0.0957348499182929 0.215930545479797
0.095882156315603 0.216712728073708
0.0960294627129131 0.217495923814424
0.0961767691102232 0.218280132701945
0.0963240755075333 0.219065354736271
0.0964713819048434 0.219851589917402
0.0966186883021535 0.220638838245338
0.0967659946994636 0.221427099720079
0.0969133010967737 0.222216374341625
0.0970606074940838 0.223006662109976
0.0972079138913939 0.223797963025132
0.097355220288704 0.224590277087093
0.0975025266860141 0.225383604295859
0.0976498330833242 0.22617794465143
0.0977971394806343 0.226973298153806
0.0979444458779444 0.227769664802987
0.0980917522752545 0.228567044598973
0.0982390586725646 0.229365437541764
0.0983863650698747 0.23016484363136
0.0985336714671848 0.230965262867762
0.098680977864495 0.231766695250968
0.0988282842618051 0.232569140780979
0.0989755906591152 0.233372599457795
0.0991228970564253 0.234177071281417
0.0992702034537354 0.234982556251843
0.0994175098510455 0.235789054369074
0.0995648162483556 0.236596565633111
0.0997121226456657 0.237405090043952
0.0998594290429758 0.238214627601598
0.100006735440286 0.23902517830605
0.100154041837596 0.239836742157306
0.100301348234906 0.240649319155368
0.100448654632216 0.241462909300234
0.100595961029526 0.242277512591905
0.100743267426836 0.243093129030382
0.100890573824146 0.243909758615663
0.101037880221457 0.24472740134775
0.101185186618767 0.245546057226642
0.101332493016077 0.246365726252338
0.101479799413387 0.24718640842484
0.101627105810697 0.248008103744146
0.101774412208007 0.248830812210258
0.101921718605317 0.249654533823175
0.102069025002627 0.250479268582896
0.102216331399937 0.251305016489423
0.102363637797247 0.252131777542755
0.102510944194558 0.252959551742891
0.102658250591868 0.253788339089833
0.102805556989178 0.25461813958358
0.102952863386488 0.255448953224132
0.103100169783798 0.256280780011488
0.103247476181108 0.25711361994565
0.103394782578418 0.257947473026617
0.103542088975728 0.258782339254389
0.103689395373038 0.259618218628966
0.103836701770348 0.260455111150348
0.103984008167659 0.261293016818535
0.104131314564969 0.262131935633527
0.104278620962279 0.262971867595323
0.104425927359589 0.263812812703925
0.104573233756899 0.264654770959332
0.104720540154209 0.265497742361544
0.104867846551519 0.266341726910562
0.105015152948829 0.267186724606384
0.105162459346139 0.268032735449011
0.105309765743449 0.268879759438443
0.10545707214076 0.26972779657468
0.10560437853807 0.270576846857722
0.10575168493538 0.271426910287569
0.10589899133269 0.272277986864221
0.10604629773 0.273130076587678
};
\addplot [line width=0.7000000000000001pt, color2]
table {%
0.0914629643963 0.180512017311588
0.0916102707936101 0.181480715249284
0.0917575771909202 0.182451173015658
0.0919048835882303 0.18342339061071
0.0920521899855404 0.18439736803444
0.0921994963828505 0.185373105286848
0.0923468027801606 0.186350602367934
0.0924941091774707 0.187329859277697
0.0926414155747808 0.188310876016139
0.0927887219720909 0.189293652583258
0.092936028369401 0.190278188979056
0.0930833347667111 0.191264485203531
0.0932306411640212 0.192252541256684
0.0933779475613313 0.193242357138515
0.0935252539586414 0.194233932849024
0.0936725603559515 0.195227268388211
0.0938198667532616 0.196222363756076
0.0939671731505717 0.197219218952619
0.0941144795478818 0.198217833977839
0.0942617859451919 0.199218208831738
0.094409092342502 0.200220343514314
0.0945563987398121 0.201224238025568
0.0947037051371222 0.2022298923655
0.0948510115344323 0.20323730653411
0.0949983179317424 0.204246480531398
0.0951456243290525 0.205257414357364
0.0952929307263626 0.206270108012008
0.0954402371236727 0.207284561495329
0.0955875435209828 0.208300774807329
0.0957348499182929 0.209318747948006
0.095882156315603 0.210338480917362
0.0960294627129131 0.211359973715395
0.0961767691102232 0.212383226342106
0.0963240755075333 0.213408238797495
0.0964713819048434 0.214435011081562
0.0966186883021535 0.215463543194307
0.0967659946994636 0.21649383513573
0.0969133010967737 0.21752588690583
0.0970606074940838 0.218559698504609
0.0972079138913939 0.219595269932065
0.097355220288704 0.2206326011882
0.0975025266860141 0.221671692273012
0.0976498330833242 0.222712543186502
0.0977971394806343 0.22375515392867
0.0979444458779444 0.224799524499516
0.0980917522752545 0.22584565489904
0.0982390586725646 0.226893545127242
0.0983863650698747 0.227943195184121
0.0985336714671848 0.228994605069679
0.098680977864495 0.230047774783914
0.0988282842618051 0.231102704326828
0.0989755906591152 0.232159393698419
0.0991228970564253 0.233217842898688
0.0992702034537354 0.234278051927635
0.0994175098510455 0.23534002078526
0.0995648162483556 0.236403749471563
0.0997121226456657 0.237469237986543
0.0998594290429758 0.238536486330202
0.100006735440286 0.239605494502538
0.100154041837596 0.240676262503553
0.100301348234906 0.241748790333245
0.100448654632216 0.242823077991615
0.100595961029526 0.243899125478664
0.100743267426836 0.24497693279439
0.100890573824146 0.246056499938793
0.101037880221457 0.247137826911875
0.101185186618767 0.248220913713635
0.101332493016077 0.249305760344073
0.101479799413387 0.250392366803188
0.101627105810697 0.251480733090981
0.101774412208007 0.252570859207453
0.101921718605317 0.253662745152602
0.102069025002627 0.254756390926429
0.102216331399937 0.255851796528934
0.102363637797247 0.256948961960117
0.102510944194558 0.258047887219978
0.102658250591868 0.259148572308516
0.102805556989178 0.260251017225733
0.102952863386488 0.261355221971628
0.103100169783798 0.2624611865462
0.103247476181108 0.26356891094945
0.103394782578418 0.264678395181378
0.103542088975728 0.265789639241985
0.103689395373038 0.266902643131268
0.103836701770348 0.26801740684923
0.103984008167659 0.26913393039587
0.104131314564969 0.270252213771188
0.104278620962279 0.271372256975183
0.104425927359589 0.272494060007857
0.104573233756899 0.273617622869208
0.104720540154209 0.274742945559238
0.104867846551519 0.275870028077945
0.105015152948829 0.27699887042533
0.105162459346139 0.278129472601393
0.105309765743449 0.279261834606134
0.10545707214076 0.280395956439553
0.10560437853807 0.281531838101649
0.10575168493538 0.282669479592424
0.10589899133269 0.283808880911876
0.10604629773 0.284950042060007
};
\addplot [line width=0.7000000000000001pt, color3]
table {%
0.0914629643963 0.169376757199867
0.0916102707936101 0.170522995500218
0.0917575771909202 0.171671804322052
0.0919048835882303 0.172823183665368
0.0920521899855404 0.173977133530168
0.0921994963828505 0.175133653916451
0.0923468027801606 0.176292744824217
0.0924941091774707 0.177454406253466
0.0926414155747808 0.178618638204198
0.0927887219720909 0.179785440676413
0.092936028369401 0.180954813670111
0.0930833347667111 0.182126757185293
0.0932306411640212 0.183301271221957
0.0933779475613313 0.184478355780104
0.0935252539586414 0.185658010859735
0.0936725603559515 0.186840236460848
0.0938198667532616 0.188025032583445
0.0939671731505717 0.189212399227524
0.0941144795478818 0.190402336393087
0.0942617859451919 0.191594844080133
0.094409092342502 0.192789922288661
0.0945563987398121 0.193987571018673
0.0947037051371222 0.195187790270168
0.0948510115344323 0.196390580043146
0.0949983179317424 0.197595940337607
0.0951456243290525 0.198803871153551
0.0952929307263626 0.200014372490979
0.0954402371236727 0.201227444349889
0.0955875435209828 0.202443086730282
0.0957348499182929 0.203661299632158
0.095882156315603 0.204882083055518
0.0960294627129131 0.20610543700036
0.0961767691102232 0.207331361466686
0.0963240755075333 0.208559856454494
0.0964713819048434 0.209790921963786
0.0966186883021535 0.211024557994561
0.0967659946994636 0.212260764546819
0.0969133010967737 0.213499541620559
0.0970606074940838 0.214740889215783
0.0972079138913939 0.21598480733249
0.097355220288704 0.21723129597068
0.0975025266860141 0.218480355130354
0.0976498330833242 0.21973198481151
0.0977971394806343 0.220986185014149
0.0979444458779444 0.222242955738271
0.0980917522752545 0.223502296983877
0.0982390586725646 0.224764208750965
0.0983863650698747 0.226028691039537
0.0985336714671848 0.227295743849591
0.098680977864495 0.228565367181129
0.0988282842618051 0.229837561034149
0.0989755906591152 0.231112325408653
0.0991228970564253 0.23238966030464
0.0992702034537354 0.23366956572211
0.0994175098510455 0.234952041661063
0.0995648162483556 0.236237088121499
0.0997121226456657 0.237524705103418
0.0998594290429758 0.23881489260682
0.100006735440286 0.240107650631705
0.100154041837596 0.241402979178073
0.100301348234906 0.242700878245925
0.100448654632216 0.244001347835259
0.100595961029526 0.245304387946076
0.100743267426836 0.246609998578377
0.100890573824146 0.24791817973216
0.101037880221457 0.249228931407427
0.101185186618767 0.250542253604177
0.101332493016077 0.251858146322409
0.101479799413387 0.253176609562125
0.101627105810697 0.254497643323324
0.101774412208007 0.255821247606006
0.101921718605317 0.257147422410171
0.102069025002627 0.258476167735819
0.102216331399937 0.25980748358295
0.102363637797247 0.261141369951564
0.102510944194558 0.262477826841661
0.102658250591868 0.263816854253242
0.102805556989178 0.265158452186305
0.102952863386488 0.266502620640851
0.103100169783798 0.267849359616881
0.103247476181108 0.269198669114394
0.103394782578418 0.270550549133389
0.103542088975728 0.271904999673868
0.103689395373038 0.27326202073583
0.103836701770348 0.274621612319274
0.103984008167659 0.275983774424202
0.104131314564969 0.277348507050613
0.104278620962279 0.278715810198507
0.104425927359589 0.280085683867884
0.104573233756899 0.281458128058744
0.104720540154209 0.282833142771087
0.104867846551519 0.284210728004914
0.105015152948829 0.285590883760223
0.105162459346139 0.286973610037015
0.105309765743449 0.288358906835291
0.10545707214076 0.289746774155049
0.10560437853807 0.291137211996291
0.10575168493538 0.292530220359015
0.10589899133269 0.293925799243223
0.10604629773 0.295323948648914
};
\addplot [line width=0.7000000000000001pt, color4]
table {%
0.0914629643963 0.159557925224593
0.0916102707936101 0.160856724913665
0.0917575771909202 0.162158955722631
0.0919048835882303 0.163464617651492
0.0920521899855404 0.164773710700248
0.0921994963828505 0.166086234868898
0.0923468027801606 0.167402190157443
0.0924941091774707 0.168721576565883
0.0926414155747808 0.170044394094218
0.0927887219720909 0.171370642742447
0.092936028369401 0.172700322510571
0.0930833347667111 0.17403343339859
0.0932306411640212 0.175369975406504
0.0933779475613313 0.176709948534312
0.0935252539586414 0.178053352782016
0.0936725603559515 0.179400188149614
0.0938198667532616 0.180750454637106
0.0939671731505717 0.182104152244494
0.0941144795478818 0.183461280971776
0.0942617859451919 0.184821840818953
0.094409092342502 0.186185831786024
0.0945563987398121 0.187553253872991
0.0947037051371222 0.188924107079852
0.0948510115344323 0.190298391406608
0.0949983179317424 0.191676106853259
0.0951456243290525 0.193057253419804
0.0952929307263626 0.194441831106244
0.0954402371236727 0.195829839912579
0.0955875435209828 0.197221279838809
0.0957348499182929 0.198616150884933
0.095882156315603 0.200014453050952
0.0960294627129131 0.201416186336866
0.0961767691102232 0.202821350742675
0.0963240755075333 0.204229946268378
0.0964713819048434 0.205641972913977
0.0966186883021535 0.207057430679469
0.0967659946994636 0.208476319564857
0.0969133010967737 0.20989863957014
0.0970606074940838 0.211324390695317
0.0972079138913939 0.212753572940389
0.097355220288704 0.214186186305355
0.0975025266860141 0.215622230790217
0.0976498330833242 0.217061706394973
0.0977971394806343 0.218504613119624
0.0979444458779444 0.21995095096417
0.0980917522752545 0.22140071992861
0.0982390586725646 0.222853920012945
0.0983863650698747 0.224310551217175
0.0985336714671848 0.2257706135413
0.098680977864495 0.227234106985319
0.0988282842618051 0.228701031549233
0.0989755906591152 0.230171387233042
0.0991228970564253 0.231645174036746
0.0992702034537354 0.233122391960344
0.0994175098510455 0.234603041003837
0.0995648162483556 0.236087121167225
0.0997121226456657 0.237574632450508
0.0998594290429758 0.239065574853686
0.100006735440286 0.240559948376758
0.100154041837596 0.242057753019725
0.100301348234906 0.243558988782586
0.100448654632216 0.245063655665343
0.100595961029526 0.246571753667994
0.100743267426836 0.24808328279054
0.100890573824146 0.24959824303298
0.101037880221457 0.251116634395316
0.101185186618767 0.252638456877546
0.101332493016077 0.254163710479671
0.101479799413387 0.255692395201691
0.101627105810697 0.257224511043605
0.101774412208007 0.258760058005414
0.101921718605317 0.260299036087118
0.102069025002627 0.261841445288717
0.102216331399937 0.26338728561021
0.102363637797247 0.264936557051598
0.102510944194558 0.266489259612881
0.102658250591868 0.268045393294059
0.102805556989178 0.269604958095131
0.102952863386488 0.271167954016098
0.103100169783798 0.27273438105696
0.103247476181108 0.274304239217717
0.103394782578418 0.275877528498368
0.103542088975728 0.277454248898915
0.103689395373038 0.279034400419355
0.103836701770348 0.280617983059691
0.103984008167659 0.282204996819922
0.104131314564969 0.283795441700047
0.104278620962279 0.285389317700067
0.104425927359589 0.286986624819981
0.104573233756899 0.288587363059791
0.104720540154209 0.290191532419495
0.104867846551519 0.291799132899094
0.105015152948829 0.293410164498587
0.105162459346139 0.295024627217976
0.105309765743449 0.296642521057259
0.10545707214076 0.298263846016437
0.10560437853807 0.29988860209551
0.10575168493538 0.301516789294477
0.10589899133269 0.303148407613339
0.10604629773 0.304783457052096
};
\addplot [line width=0.7000000000000001pt, color5]
table {%
0.0914629643963 0.150688629772594
0.0916102707936101 0.152121826053074
0.0917575771909202 0.15355935543753
0.0919048835882303 0.155001217925961
0.0920521899855404 0.156447413518367
0.0921994963828505 0.157897942214747
0.0923468027801606 0.159352804015103
0.0924941091774707 0.160811998919434
0.0926414155747808 0.16227552692774
0.0927887219720909 0.163743388040021
0.092936028369401 0.165215582256277
0.0930833347667111 0.166692109576508
0.0932306411640212 0.168172970000714
0.0933779475613313 0.169658163528895
0.0935252539586414 0.171147690161051
0.0936725603559515 0.172641549897183
0.0938198667532616 0.174139742737289
0.0939671731505717 0.17564226868137
0.0941144795478818 0.177149127729427
0.0942617859451919 0.178660319881458
0.094409092342502 0.180175845137464
0.0945563987398121 0.181695703497446
0.0947037051371222 0.183219894961402
0.0948510115344323 0.184748419529334
0.0949983179317424 0.186281277201241
0.0951456243290525 0.187818467977122
0.0952929307263626 0.189359991856979
0.0954402371236727 0.19090584884081
0.0955875435209828 0.192456038928617
0.0957348499182929 0.194010562120399
0.095882156315603 0.195569418416156
0.0960294627129131 0.197132607815888
0.0961767691102232 0.198700130319595
0.0963240755075333 0.200271985927276
0.0964713819048434 0.201848174638933
0.0966186883021535 0.203428696454565
0.0967659946994636 0.205013551374173
0.0969133010967737 0.206602739397755
0.0970606074940838 0.208196260525312
0.0972079138913939 0.209794114756844
0.097355220288704 0.211396302092351
0.0975025266860141 0.213002822531834
0.0976498330833242 0.214613676075291
0.0977971394806343 0.216228862722723
0.0979444458779444 0.217848382474131
0.0980917522752545 0.219472235329513
0.0982390586725646 0.221100421288871
0.0983863650698747 0.222732940352203
0.0985336714671848 0.224369792519511
0.098680977864495 0.226010977790793
0.0988282842618051 0.227656496166051
0.0989755906591152 0.229306347645284
0.0991228970564253 0.230960532228491
0.0992702034537354 0.232619049915674
0.0994175098510455 0.234281900706832
0.0995648162483556 0.235949084601965
0.0997121226456657 0.237620601601073
0.0998594290429758 0.239296451704156
0.100006735440286 0.240976634911213
0.100154041837596 0.242661151222247
0.100301348234906 0.244350000637255
0.100448654632216 0.246043183156238
0.100595961029526 0.247740698779196
0.100743267426836 0.249442547506129
0.100890573824146 0.251148729337037
0.101037880221457 0.25285924427192
0.101185186618767 0.254574092310779
0.101332493016077 0.256293273453612
0.101479799413387 0.25801678770042
0.101627105810697 0.259744635051204
0.101774412208007 0.261476815505962
0.101921718605317 0.263213329064696
0.102069025002627 0.264954175727404
0.102216331399937 0.266699355494088
0.102363637797247 0.268448868364746
0.102510944194558 0.27020271433938
0.102658250591868 0.271960893417989
0.102805556989178 0.273723405600573
0.102952863386488 0.275490250887131
0.103100169783798 0.277261429277665
0.103247476181108 0.279036940772174
0.103394782578418 0.280816785370658
0.103542088975728 0.282600963073117
0.103689395373038 0.284389473879551
0.103836701770348 0.28618231778996
0.103984008167659 0.287979494804344
0.104131314564969 0.289781004922703
0.104278620962279 0.291586848145037
0.104425927359589 0.293397024471346
0.104573233756899 0.295211533901631
0.104720540154209 0.29703037643589
0.104867846551519 0.298853552074124
0.105015152948829 0.300681060816334
0.105162459346139 0.302512902662518
0.105309765743449 0.304349077612677
0.10545707214076 0.306189585666812
0.10560437853807 0.308034426824921
0.10575168493538 0.309883601087006
0.10589899133269 0.311737108453066
0.10604629773 0.3135949489231
};
% \addplot [line width=0.7000000000000001pt, color1]
% table {%
% 0.08 0.136312622148261
% 0.0820833333333333 0.146016757290195
% 0.0841666666666667 0.156378799899379
% 0.08625 0.165221850268001
% 0.0883333333333333 0.176270825673871
% 0.0904166666666667 0.188422763598367
% 0.0925 0.196491805181989
% 0.0945833333333333 0.208788869753672
% 0.0966666666666667 0.218434954236731
% 0.09875 0.229812883376226
% 0.100833333333333 0.241839044873159
% 0.102916666666667 0.252123686603843
% 0.105 0.2664912246754
% 0.107083333333333 0.276166334487896
% 0.109166666666667 0.290611273437954
% 0.11125 0.301834400820449
% 0.113333333333333 0.310803227616633
% 0.115416666666667 0.32125234621413
% 0.1175 0.334458871108187
% 0.119583333333333 0.348216877261557
% 0.121666666666667 0.354602449737805
% 0.12375 0.368002476828112
% 0.125833333333333 0.380870372878732
% 0.127916666666667 0.390671259118791
% 0.13 0.404555041699723
% };
% \addplot [line width=0.7000000000000001pt, color2]
% table {%
% 0.08 0.112182898275895
% 0.0820833333333333 0.123870430929391
% 0.0841666666666667 0.13343911453395
% 0.08625 0.148590336500319
% 0.0883333333333333 0.159184581745003
% 0.0904166666666667 0.175100137386559
% 0.0925 0.188654966233867
% 0.0945833333333333 0.203564310454924
% 0.0966666666666667 0.216838561117669
% 0.09875 0.231457652044351
% 0.100833333333333 0.24672497532847
% 0.102916666666667 0.261866522185027
% 0.105 0.279146268310145
% 0.107083333333333 0.295864858066139
% 0.109166666666667 0.308365099943884
% 0.11125 0.324716035527003
% 0.113333333333333 0.341415275063372
% 0.115416666666667 0.354215445345305
% 0.1175 0.371814470094236
% 0.119583333333333 0.384034133787418
% 0.121666666666667 0.400607596896225
% 0.12375 0.418409798951218
% 0.125833333333333 0.429400723698214
% 0.127916666666667 0.442171868650709
% 0.13 0.458455078465141
% };
% \addplot [line width=0.7000000000000001pt, color3]
% table {%
% 0.08 0.0921263956345904
% 0.0820833333333333 0.105758625360398
% 0.0841666666666667 0.117813812186768
% 0.08625 0.131823371195263
% 0.0883333333333333 0.147709901507382
% 0.0904166666666667 0.164312389945626
% 0.0925 0.179763540316183
% 0.0945833333333333 0.196220902107239
% 0.0966666666666667 0.215048665802357
% 0.09875 0.229822558486039
% 0.100833333333333 0.250149964202094
% 0.102916666666667 0.271261053812961
% 0.105 0.285657617213955
% 0.107083333333333 0.307049285009385
% 0.109166666666667 0.324029102730316
% 0.11125 0.342905241974496
% 0.113333333333333 0.35954643085199
% 0.115416666666667 0.379593258383483
% 0.1175 0.396931055167476
% 0.119583333333333 0.41981268987403
% 0.121666666666667 0.435437992221212
% 0.12375 0.453936802182705
% 0.125833333333333 0.471293949186323
% 0.127916666666667 0.483581338648194
% 0.13 0.500677257686875
% };
% \addplot [line width=0.7000000000000001pt, color4]
% table {%
% 0.08 0.0755142320865342
% 0.0820833333333333 0.0884595290156543
% 0.0841666666666667 0.101782155227462
% 0.08625 0.118732947618955
% 0.0883333333333333 0.134774279688074
% 0.0904166666666667 0.152634532401943
% 0.0925 0.168482362274812
% 0.0945833333333333 0.187097273554055
% 0.0966666666666667 0.208266413823797
% 0.09875 0.227868186303915
% 0.100833333333333 0.248002089823719
% 0.102916666666667 0.270100040635461
% 0.105 0.293804059676077
% 0.107083333333333 0.317759631571818
% 0.109166666666667 0.335987538458561
% 0.11125 0.356798699665241
% 0.113333333333333 0.383085973025794
% 0.115416666666667 0.402784496604036
% 0.1175 0.422840999245341
% 0.119583333333333 0.443226455620271
% 0.121666666666667 0.464337545231138
% 0.12375 0.483155633816444
% 0.125833333333333 0.501267439385437
% 0.127916666666667 0.517153969697556
% 0.13 0.539087443642485
% };
% \addplot [line width=0.7000000000000001pt, color5]
% table {%
% 0.08 0.0631204164167263
% 0.0820833333333333 0.075997987577159
% 0.0841666666666667 0.0883627779175294
% 0.08625 0.103833278507711
% 0.0883333333333333 0.121374252597767
% 0.0904166666666667 0.139708585692448
% 0.0925 0.159861839431878
% 0.0945833333333333 0.18068267574837
% 0.0966666666666667 0.201474486735424
% 0.09875 0.225884788792353
% 0.100833333333333 0.248311693337719
% 0.102916666666667 0.273283151763772
% 0.105 0.299260821610325
% 0.107083333333333 0.324909537723253
% 0.109166666666667 0.348545830995182
% 0.11125 0.372056347839548
% 0.113333333333333 0.398817701580913
% 0.115416666666667 0.421399407883279
% 0.1175 0.445045376265021
% 0.119583333333333 0.469446003212136
% 0.121666666666667 0.490228139089379
% 0.12375 0.508707598831247
% 0.125833333333333 0.531386056231738
% 0.127916666666667 0.549623638228294
% 0.13 0.567183962537975
% };
\path [draw=white, fill opacity=0] (axis cs:0,0.0356769674335804)
--(axis cs:0,0.596649509471933);

\path [draw=white, fill opacity=0] (axis cs:1,0.0356769674335804)
--(axis cs:1,0.596649509471933);

\path [draw=white, fill opacity=0] (axis cs:0.0775,0)
--(axis cs:0.1325,0);

\path [draw=white, fill opacity=0] (axis cs:0.0775,1)
--(axis cs:0.1325,1);

\end{axis}

\end{tikzpicture}

==> paper_planar_dep_bp.tex <==
% This file was created by matplotlib2tikz v0.6.6.
\begin{tikzpicture}

\definecolor{color4}{rgb}{0.219799566082832,0.662515787685034,0.773209315931721}
\definecolor{color2}{rgb}{0.680418912779335,0.615149751467757,0.194054521114453}
\definecolor{color5}{rgb}{0.800493618642396,0.477033635337372,0.957954719600752}
\definecolor{color3}{rgb}{0.201253172212011,0.690792081537903,0.479667611892753}
\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.967797559291991,0.441274560091574,0.53581031550587}

\begin{axis}[
title={Depolarizing Error Model, with BP/multi-path summation},
xlabel={physical error probability},
ylabel={logical error probability},
xmin=0.1625, xmax=0.2175,
ymin=0.1341280425162, ymax=0.6230929943101,
width=\figurewidth,
height=\figureheight,
xtick={0.16,0.17,0.18,0.19,0.2,0.21,0.22},
xticklabels={,0.17,0.18,0.19,0.20,0.21,},
ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7},
yticklabels={,0.2,0.3,0.4,0.5,0.6,},
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white},
ymajorgrids,
y grid style={white},
axis line style={white},
axis background/.style={fill=color0},
legend pos=north west,
legend entries={$d = 7$, $d = 11$, $d = 15$, $d = 19$, $d = 23$}
]
\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.165,0.21648293029872)
--(axis cs:0.165,0.223190295558717);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.16708333,0.22619329856172)
--(axis cs:0.16708333,0.232999446815236);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.16916667,0.23296981191718)
--(axis cs:0.16916667,0.239854986565513);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.17125,0.242788841473052)
--(axis cs:0.17125,0.249772799114904);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.17333333,0.250493914967599)
--(axis cs:0.17333333,0.257537142405563);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.17541667,0.261725541330805)
--(axis cs:0.17541667,0.268867551762289);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.1775,0.270043069385175)
--(axis cs:0.1775,0.277264106211475);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.17958333,0.276078710289237)
--(axis cs:0.17958333,0.283339260312945);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.18166667,0.287330093251146)
--(axis cs:0.18166667,0.294689426268374);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.18375,0.295104314841157)
--(axis cs:0.18375,0.302522917654497);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.18583333,0.30274024024024)
--(axis cs:0.18583333,0.310198356250988);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.18791667,0.313191480954639)
--(axis cs:0.18791667,0.320728623360202);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.19,0.323948948948949)
--(axis cs:0.19,0.331545361150624);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.19208333,0.335378141299194)
--(axis cs:0.19208333,0.343043701596333);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.19416667,0.339507270428323)
--(axis cs:0.19416667,0.347192587324166);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.19625,0.349573257467994)
--(axis cs:0.19625,0.357317844159949);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.19833333,0.358157499604868)
--(axis cs:0.19833333,0.365941599494231);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.20041667,0.367166508613877)
--(axis cs:0.20041667,0.374990121700648);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.2025,0.378793266951162)
--(axis cs:0.2025,0.386666271534693);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.20458333,0.388325825825826)
--(axis cs:0.20458333,0.396228465307413);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.20666667,0.393956456456456)
--(axis cs:0.20666667,0.401878852536747);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.20875,0.404476845266319)
--(axis cs:0.20875,0.412438754544018);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.21083333,0.410640904061957)
--(axis cs:0.21083333,0.418622569938359);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.21291667,0.417901454085665)
--(axis cs:0.21291667,0.425902876560771);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.215,0.426752410305042)
--(axis cs:0.215,0.434773589378853);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.165,0.199274932827564)
--(axis cs:0.165,0.205784732100522);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.16708333,0.213153943417101)
--(axis cs:0.16708333,0.21982179547969);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.16916667,0.223368104947052)
--(axis cs:0.16916667,0.230154496601865);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.17125,0.237681760708077)
--(axis cs:0.17125,0.244606448553817);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.17333333,0.24870594278489)
--(axis cs:0.17333333,0.25572941362415);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.17541667,0.258732416627153)
--(axis cs:0.17541667,0.265854670459934);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.1775,0.272196538643907)
--(axis cs:0.1775,0.279437332068911);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.17958333,0.284840761814446)
--(axis cs:0.17958333,0.29218033823297);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.18166667,0.295351272324957)
--(axis cs:0.18166667,0.302769875138296);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.18375,0.308924055634582)
--(axis cs:0.18375,0.316431563142089);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.18583333,0.322289394657816)
--(axis cs:0.18583333,0.329885806859491);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.18791667,0.331446578157104)
--(axis cs:0.18791667,0.33909238185554);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.19,0.346076339497392)
--(axis cs:0.19,0.353801169590643);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.19208333,0.360627074442864)
--(axis cs:0.19208333,0.368421052631579);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.19416667,0.368253121542595)
--(axis cs:0.19416667,0.376076734629366);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.19625,0.382882882882883)
--(axis cs:0.19625,0.390765765765766);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.19833333,0.393047652916074)
--(axis cs:0.19833333,0.400970048996365);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.20041667,0.405346135609294)
--(axis cs:0.20041667,0.413308044886992);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.2025,0.417921210684369)
--(axis cs:0.2025,0.425922633159475);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.20458333,0.42908368895211)
--(axis cs:0.20458333,0.437104868025921);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.20666667,0.438458195037142)
--(axis cs:0.20666667,0.446499130709657);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.20875,0.44810929350403)
--(axis cs:0.20875,0.456169985775249);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.21083333,0.462373557768295)
--(axis cs:0.21083333,0.470454006638217);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.21291667,0.47465228386281)
--(axis cs:0.21291667,0.482732732732733);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.215,0.483009325114588)
--(axis cs:0.215,0.491109530583215);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.165,0.184131499920974)
--(axis cs:0.165,0.190443733206891);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.16708333,0.197042437174016)
--(axis cs:0.16708333,0.203522601548917);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.16916667,0.209854591433539)
--(axis cs:0.16916667,0.21648293029872);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.17125,0.224099099099099)
--(axis cs:0.17125,0.230885490753912);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.17333333,0.24133673146831)
--(axis cs:0.17333333,0.248300932511459);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.17541667,0.254030346135609)
--(axis cs:0.17541667,0.261113086770981);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.1775,0.267494468152363)
--(axis cs:0.1775,0.274695748379959);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.17958333,0.279387940572151)
--(axis cs:0.17958333,0.286688003793267);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.18166667,0.299223565670934)
--(axis cs:0.18166667,0.306661925082978);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.18375,0.31493993993994)
--(axis cs:0.18375,0.322486960644855);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.18583333,0.329757388967915)
--(axis cs:0.18583333,0.337393314366999);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.18791667,0.344238975817923)
--(axis cs:0.18791667,0.351953927611822);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.19,0.361891496759918)
--(axis cs:0.19,0.369685474948633);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.19208333,0.376797850482061)
--(axis cs:0.19208333,0.38466097676624);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.19416667,0.390034771613719)
--(axis cs:0.19416667,0.397947289394658);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.19625,0.406630314525051)
--(axis cs:0.19625,0.41459222380275);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.19833333,0.41713094673621)
--(axis cs:0.19833333,0.425122490911965);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.20041667,0.435445313734787)
--(axis cs:0.20041667,0.443486249407302);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.2025,0.452465623518255)
--(axis cs:0.2025,0.460526315789474);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.20458333,0.464289947842579)
--(axis cs:0.20458333,0.472370396712502);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.20666667,0.476420499446815)
--(axis cs:0.20666667,0.484500948316738);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.20875,0.490082187450608)
--(axis cs:0.20875,0.498182392919235);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.21083333,0.503141299193931)
--(axis cs:0.21083333,0.511241504662557);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.21291667,0.515173067804647)
--(axis cs:0.21291667,0.523263394973921);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.215,0.527135688319899)
--(axis cs:0.215,0.535216137189821);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.165,0.169393077287814)
--(axis cs:0.165,0.175507744586692);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.16708333,0.185613244823771)
--(axis cs:0.16708333,0.191945234708393);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.16916667,0.20099375691481)
--(axis cs:0.16916667,0.207523312786471);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.17125,0.216552078394184)
--(axis cs:0.17125,0.22325944365418);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.17333333,0.231004030346136)
--(axis cs:0.17333333,0.237869448395764);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.17541667,0.249920973605184)
--(axis cs:0.17541667,0.256964201043148);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.1775,0.266042358147621)
--(axis cs:0.1775,0.273223881776513);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.17958333,0.286233602023076)
--(axis cs:0.17958333,0.293573178441599);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.18166667,0.300863363363363)
--(axis cs:0.18166667,0.308321479374111);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.18375,0.320313734787419)
--(axis cs:0.18375,0.32789039039039);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.18583333,0.341789157578631)
--(axis cs:0.18583333,0.349484352773826);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.18791667,0.355648411569464)
--(axis cs:0.18791667,0.363422633159475);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.19,0.375088904694168)
--(axis cs:0.19,0.382942152678995);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.19208333,0.391664691006796)
--(axis cs:0.19208333,0.399587087087087);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.19416667,0.409080132764343)
--(axis cs:0.19416667,0.417051920341394);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.19625,0.426831436699858)
--(axis cs:0.19625,0.434852615773668);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.19833333,0.441925478109689)
--(axis cs:0.19833333,0.449966413782203);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.20041667,0.458817370001581)
--(axis cs:0.20041667,0.466897818871503);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.2025,0.47689465781571)
--(axis cs:0.2025,0.484984984984985);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.20458333,0.492344318002213)
--(axis cs:0.20458333,0.500444523470839);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.20666667,0.509176940097993)
--(axis cs:0.20666667,0.517277145566619);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.20875,0.521742136873716)
--(axis cs:0.20875,0.529822585743638);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.21083333,0.53988857278331)
--(axis cs:0.21083333,0.547949265054528);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.21291667,0.549786628733997)
--(axis cs:0.21291667,0.557827564406512);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.215,0.561907302038881)
--(axis cs:0.215,0.569928481112692);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.165,0.156353722143196)
--(axis cs:0.165,0.162280701754386);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.16708333,0.173749407302039)
--(axis cs:0.16708333,0.179923344397029);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.16916667,0.191006796269954)
--(axis cs:0.16916667,0.197417812549392);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.17125,0.209844713134187)
--(axis cs:0.17125,0.216473051999368);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.17333333,0.227111980401454)
--(axis cs:0.17333333,0.233937885253675);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.17541667,0.246522838628102)
--(axis cs:0.17541667,0.253526552868658);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.1775,0.26578552236447)
--(axis cs:0.1775,0.272967045993362);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.17958333,0.285423581476213)
--(axis cs:0.17958333,0.292763157894737);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.18166667,0.304785048206101)
--(axis cs:0.18166667,0.312262920815552);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.18375,0.326408645487593)
--(axis cs:0.18375,0.334024814287972);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.18583333,0.345908408408408)
--(axis cs:0.18583333,0.35363323850166);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.18791667,0.367235656709341)
--(axis cs:0.18791667,0.375059269796112);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.19,0.389224751066856)
--(axis cs:0.19,0.397137268847795);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.19208333,0.407628022759602)
--(axis cs:0.19208333,0.4155899320373);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.19416667,0.427700727042832)
--(axis cs:0.19416667,0.435721906116643);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.19625,0.446103998735578)
--(axis cs:0.19625,0.454164691006796);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.19833333,0.468340050576893)
--(axis cs:0.19833333,0.476420499446815);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.20041667,0.484046546546547)
--(axis cs:0.20041667,0.492146752015173);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.2025,0.500582819661767)
--(axis cs:0.2025,0.508683025130394);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.20458333,0.51778093883357)
--(axis cs:0.20458333,0.525861387703493);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.20666667,0.534633317528054)
--(axis cs:0.20666667,0.542703888098625);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.20875,0.549994073020389)
--(axis cs:0.20875,0.558035008692903);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.21083333,0.564821400347716)
--(axis cs:0.21083333,0.572842579421527);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.21291667,0.581930614825352)
--(axis cs:0.21291667,0.589912280701754);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.215,0.592925162004109)
--(axis cs:0.215,0.600867314683104);

\addplot [line width=0.7000000000000001pt, color1]
table {%
0.170148186086966 0.243784682108514
0.170295492248582 0.244383279827113
0.170442798410198 0.244982384930644
0.170590104571814 0.245581997419107
0.170737410733431 0.246182117292502
0.170884716895047 0.246782744550829
0.171032023056663 0.247383879194087
0.171179329218279 0.247985521222278
0.171326635379895 0.2485876706354
0.171473941541511 0.249190327433454
0.171621247703128 0.24979349161644
0.171768553864744 0.250397163184358
0.17191586002636 0.251001342137208
0.172063166187976 0.25160602847499
0.172210472349592 0.252211222197704
0.172357778511208 0.252816923305349
0.172505084672825 0.253423131797927
0.172652390834441 0.254029847675436
0.172799696996057 0.254637070937877
0.172947003157673 0.25524480158525
0.173094309319289 0.255853039617555
0.173241615480905 0.256461785034792
0.173388921642522 0.25707103783696
0.173536227804138 0.257680798024061
0.173683533965754 0.258291065596093
0.17383084012737 0.258901840553058
0.173978146288986 0.259513122894954
0.174125452450602 0.260124912621782
0.174272758612218 0.260737209733542
0.174420064773835 0.261350014230234
0.174567370935451 0.261963326111857
0.174714677097067 0.262577145378413
0.174861983258683 0.2631914720299
0.175009289420299 0.26380630606632
0.175156595581915 0.264421647487671
0.175303901743532 0.265037496293954
0.175451207905148 0.265653852485169
0.175598514066764 0.266270716061316
0.17574582022838 0.266888087022394
0.175893126389996 0.267505965368405
0.176040432551612 0.268124351099347
0.176187738713229 0.268743244215222
0.176335044874845 0.269362644716028
0.176482351036461 0.269982552601766
0.176629657198077 0.270602967872436
0.176776963359693 0.271223890528038
0.176924269521309 0.271845320568572
0.177071575682926 0.272467257994037
0.177218881844542 0.273089702804435
0.177366188006158 0.273712654999764
0.177513494167774 0.274336114580025
0.17766080032939 0.274960081545219
0.177808106491006 0.275584555895343
0.177955412652623 0.2762095376304
0.178102718814239 0.276835026750389
0.178250024975855 0.27746102325531
0.178397331137471 0.278087527145162
0.178544637299087 0.278714538419947
0.178691943460703 0.279342057079663
0.178839249622319 0.279970083124311
0.178986555783936 0.280598616553891
0.179133861945552 0.281227657368403
0.179281168107168 0.281857205567847
0.179428474268784 0.282487261152223
0.1795757804304 0.28311782412153
0.179723086592016 0.283748894475769
0.179870392753633 0.284380472214941
0.180017698915249 0.285012557339044
0.180165005076865 0.285645149848079
0.180312311238481 0.286278249742046
0.180459617400097 0.286911857020945
0.180606923561713 0.287545971684775
0.18075422972333 0.288180593733538
0.180901535884946 0.288815723167232
0.181048842046562 0.289451359985859
0.181196148208178 0.290087504189417
0.181343454369794 0.290724155777907
0.18149076053141 0.291361314751329
0.181638066693027 0.291998981109683
0.181785372854643 0.292637154852968
0.181932679016259 0.293275835981186
0.182079985177875 0.293915024494335
0.182227291339491 0.294554720392417
0.182374597501107 0.29519492367543
0.182521903662724 0.295835634343375
0.18266920982434 0.296476852396252
0.182816515985956 0.297118577834061
0.182963822147572 0.297760810656802
0.183111128309188 0.298403550864474
0.183258434470804 0.299046798457079
0.18340574063242 0.299690553434615
0.183553046794037 0.300334815797083
0.183700352955653 0.300979585544483
0.183847659117269 0.301624862676815
0.183994965278885 0.302270647194079
0.184142271440501 0.302916939096275
0.184289577602117 0.303563738383403
0.184436883763734 0.304211045055462
0.18458418992535 0.304858859112454
0.184731496086966 0.305507180554377
};
\addplot [line width=0.7000000000000001pt, color2]
table {%
0.170148186086966 0.231813486901284
0.170295492248582 0.232613676067192
0.170442798410198 0.23341480345098
0.170590104571814 0.234216869052648
0.170737410733431 0.235019872872196
0.170884716895047 0.235823814909623
0.171032023056663 0.23662869516493
0.171179329218279 0.237434513638117
0.171326635379895 0.238241270329184
0.171473941541511 0.23904896523813
0.171621247703128 0.239857598364956
0.171768553864744 0.240667169709662
0.17191586002636 0.241477679272248
0.172063166187976 0.242289127052714
0.172210472349592 0.243101513051059
0.172357778511208 0.243914837267284
0.172505084672825 0.244729099701389
0.172652390834441 0.245544300353373
0.172799696996057 0.246360439223237
0.172947003157673 0.247177516310981
0.173094309319289 0.247995531616605
0.173241615480905 0.248814485140109
0.173388921642522 0.249634376881492
0.173536227804138 0.250455206840755
0.173683533965754 0.251276975017898
0.17383084012737 0.252099681412921
0.173978146288986 0.252923326025823
0.174125452450602 0.253747908856605
0.174272758612218 0.254573429905267
0.174420064773835 0.255399889171809
0.174567370935451 0.25622728665623
0.174714677097067 0.257055622358532
0.174861983258683 0.257884896278712
0.175009289420299 0.258715108416773
0.175156595581915 0.259546258772714
0.175303901743532 0.260378347346534
0.175451207905148 0.261211374138234
0.175598514066764 0.262045339147814
0.17574582022838 0.262880242375273
0.175893126389996 0.263716083820613
0.176040432551612 0.264552863483832
0.176187738713229 0.26539058136493
0.176335044874845 0.266229237463909
0.176482351036461 0.267068831780767
0.176629657198077 0.267909364315505
0.176776963359693 0.268750835068123
0.176924269521309 0.269593244038621
0.177071575682926 0.270436591226998
0.177218881844542 0.271280876633255
0.177366188006158 0.272126100257392
0.177513494167774 0.272972262099409
0.17766080032939 0.273819362159305
0.177808106491006 0.274667400437082
0.177955412652623 0.275516376932738
0.178102718814239 0.276366291646273
0.178250024975855 0.277217144577689
0.178397331137471 0.278068935726984
0.178544637299087 0.278921665094159
0.178691943460703 0.279775332679214
0.178839249622319 0.280629938482148
0.178986555783936 0.281485482502963
0.179133861945552 0.282341964741657
0.179281168107168 0.283199385198231
0.179428474268784 0.284057743872684
0.1795757804304 0.284917040765018
0.179723086592016 0.285777275875231
0.179870392753633 0.286638449203324
0.180017698915249 0.287500560749296
0.180165005076865 0.288363610513148
0.180312311238481 0.289227598494881
0.180459617400097 0.290092524694493
0.180606923561713 0.290958389111984
0.18075422972333 0.291825191747356
0.180901535884946 0.292692932600607
0.181048842046562 0.293561611671738
0.181196148208178 0.294431228960749
0.181343454369794 0.295301784467639
0.18149076053141 0.296173278192409
0.181638066693027 0.297045710135059
0.181785372854643 0.297919080295589
0.181932679016259 0.298793388673999
0.182079985177875 0.299668635270288
0.182227291339491 0.300544820084457
0.182374597501107 0.301421943116506
0.182521903662724 0.302300004366434
0.18266920982434 0.303179003834243
0.182816515985956 0.304058941519931
0.182963822147572 0.304939817423499
0.183111128309188 0.305821631544946
0.183258434470804 0.306704383884274
0.18340574063242 0.307588074441481
0.183553046794037 0.308472703216568
0.183700352955653 0.309358270209535
0.183847659117269 0.310244775420381
0.183994965278885 0.311132218849107
0.184142271440501 0.312020600495713
0.184289577602117 0.312909920360199
0.184436883763734 0.313800178442564
0.18458418992535 0.31469137474281
0.184731496086966 0.315583509260935
};
\addplot [line width=0.7000000000000001pt, color3]
table {%
0.170148186086966 0.221363957889034
0.170295492248582 0.222336912575556
0.170442798410198 0.223311297793778
0.170590104571814 0.224287113543702
0.170737410733431 0.225264359825326
0.170884716895047 0.226243036638651
0.171032023056663 0.227223143983678
0.171179329218279 0.228204681860405
0.171326635379895 0.229187650268833
0.171473941541511 0.230172049208962
0.171621247703128 0.231157878680792
0.171768553864744 0.232145138684323
0.17191586002636 0.233133829219554
0.172063166187976 0.234123950286487
0.172210472349592 0.235115501885121
0.172357778511208 0.236108484015455
0.172505084672825 0.23710289667749
0.172652390834441 0.238098739871227
0.172799696996057 0.239096013596664
0.172947003157673 0.240094717853802
0.173094309319289 0.241094852642641
0.173241615480905 0.242096417963181
0.173388921642522 0.243099413815422
0.173536227804138 0.244103840199364
0.173683533965754 0.245109697115007
0.17383084012737 0.24611698456235
0.173978146288986 0.247125702541395
0.174125452450602 0.24813585105214
0.174272758612218 0.249147430094587
0.174420064773835 0.250160439668734
0.174567370935451 0.251174879774582
0.174714677097067 0.252190750412132
0.174861983258683 0.253208051581382
0.175009289420299 0.254226783282333
0.175156595581915 0.255246945514985
0.175303901743532 0.256268538279337
0.175451207905148 0.257291561575391
0.175598514066764 0.258316015403146
0.17574582022838 0.259341899762601
0.175893126389996 0.260369214653758
0.176040432551612 0.261397960076615
0.176187738713229 0.262428136031173
0.176335044874845 0.263459742517433
0.176482351036461 0.264492779535393
0.176629657198077 0.265527247085054
0.176776963359693 0.266563145166416
0.176924269521309 0.267600473779479
0.177071575682926 0.268639232924243
0.177218881844542 0.269679422600707
0.177366188006158 0.270721042808873
0.177513494167774 0.271764093548739
0.17766080032939 0.272808574820307
0.177808106491006 0.273854486623575
0.177955412652623 0.274901828958544
0.178102718814239 0.275950601825215
0.178250024975855 0.277000805223586
0.178397331137471 0.278052439153658
0.178544637299087 0.279105503615431
0.178691943460703 0.280159998608905
0.178839249622319 0.28121592413408
0.178986555783936 0.282273280190955
0.179133861945552 0.283332066779532
0.179281168107168 0.284392283899809
0.179428474268784 0.285453931551788
0.1795757804304 0.286517009735467
0.179723086592016 0.287581518450847
0.179870392753633 0.288647457697929
0.180017698915249 0.289714827476711
0.180165005076865 0.290783627787194
0.180312311238481 0.291853858629378
0.180459617400097 0.292925520003263
0.180606923561713 0.293998611908849
0.18075422972333 0.295073134346135
0.180901535884946 0.296149087315123
0.181048842046562 0.297226470815811
0.181196148208178 0.298305284848201
0.181343454369794 0.299385529412291
0.18149076053141 0.300467204508083
0.181638066693027 0.301550310135575
0.181785372854643 0.302634846294768
0.181932679016259 0.303720812985662
0.182079985177875 0.304808210208257
0.182227291339491 0.305897037962553
0.182374597501107 0.306987296248549
0.182521903662724 0.308078985066247
0.18266920982434 0.309172104415646
0.182816515985956 0.310266654296745
0.182963822147572 0.311362634709546
0.183111128309188 0.312460045654047
0.183258434470804 0.313558887130249
0.18340574063242 0.314659159138153
0.183553046794037 0.315760861677757
0.183700352955653 0.316863994749062
0.183847659117269 0.317968558352068
0.183994965278885 0.319074552486774
0.184142271440501 0.320181977153182
0.184289577602117 0.321290832351291
0.184436883763734 0.3224011180811
0.18458418992535 0.323512834342611
0.184731496086966 0.324625981135822
};
\addplot [line width=0.7000000000000001pt, color4]
table {%
0.170148186086966 0.211923740711442
0.170295492248582 0.213050083418846
0.170442798410198 0.214178399099091
0.170590104571814 0.215308687752177
0.170737410733431 0.216440949378105
0.170884716895047 0.217575183976874
0.171032023056663 0.218711391548485
0.171179329218279 0.219849572092936
0.171326635379895 0.22098972561023
0.171473941541511 0.222131852100364
0.171621247703128 0.22327595156334
0.171768553864744 0.224422023999157
0.17191586002636 0.225570069407816
0.172063166187976 0.226720087789316
0.172210472349592 0.227872079143657
0.172357778511208 0.22902604347084
0.172505084672825 0.230181980770864
0.172652390834441 0.231339891043729
0.172799696996057 0.232499774289436
0.172947003157673 0.233661630507984
0.173094309319289 0.234825459699374
0.173241615480905 0.235991261863605
0.173388921642522 0.237159037000677
0.173536227804138 0.238328785110591
0.173683533965754 0.239500506193345
0.17383084012737 0.240674200248942
0.173978146288986 0.241849867277379
0.174125452450602 0.243027507278658
0.174272758612218 0.244207120252779
0.174420064773835 0.245388706199741
0.174567370935451 0.246572265119544
0.174714677097067 0.247757797012188
0.174861983258683 0.248945301877674
0.175009289420299 0.250134779716001
0.175156595581915 0.25132623052717
0.175303901743532 0.25251965431118
0.175451207905148 0.253715051068031
0.175598514066764 0.254912420797724
0.17574582022838 0.256111763500258
0.175893126389996 0.257313079175633
0.176040432551612 0.25851636782385
0.176187738713229 0.259721629444908
0.176335044874845 0.260928864038807
0.176482351036461 0.262138071605548
0.176629657198077 0.26334925214513
0.176776963359693 0.264562405657554
0.176924269521309 0.265777532142819
0.177071575682926 0.266994631600925
0.177218881844542 0.268213704031873
0.177366188006158 0.269434749435661
0.177513494167774 0.270657767812292
0.17766080032939 0.271882759161763
0.177808106491006 0.273109723484076
0.177955412652623 0.274338660779231
0.178102718814239 0.275569571047227
0.178250024975855 0.276802454288064
0.178397331137471 0.278037310501742
0.178544637299087 0.279274139688262
0.178691943460703 0.280512941847624
0.178839249622319 0.281753716979826
0.178986555783936 0.28299646508487
0.179133861945552 0.284241186162755
0.179281168107168 0.285487880213482
0.179428474268784 0.28673654723705
0.1795757804304 0.28798718723346
0.179723086592016 0.28923980020271
0.179870392753633 0.290494386144802
0.180017698915249 0.291750945059736
0.180165005076865 0.293009476947511
0.180312311238481 0.294269981808127
0.180459617400097 0.295532459641584
0.180606923561713 0.296796910447883
0.18075422972333 0.298063334227024
0.180901535884946 0.299331730979005
0.181048842046562 0.300602100703828
0.181196148208178 0.301874443401493
0.181343454369794 0.303148759071998
0.18149076053141 0.304425047715346
0.181638066693027 0.305703309331534
0.181785372854643 0.306983543920564
0.181932679016259 0.308265751482435
0.182079985177875 0.309549932017147
0.182227291339491 0.310836085524701
0.182374597501107 0.312124212005097
0.182521903662724 0.313414311458333
0.18266920982434 0.314706383884411
0.182816515985956 0.316000429283331
0.182963822147572 0.317296447655091
0.183111128309188 0.318594438999693
0.183258434470804 0.319894403317137
0.18340574063242 0.321196340607422
0.183553046794037 0.322500250870548
0.183700352955653 0.323806134106515
0.183847659117269 0.325113990315324
0.183994965278885 0.326423819496974
0.184142271440501 0.327735621651466
0.184289577602117 0.329049396778799
0.184436883763734 0.330365144878973
0.18458418992535 0.331682865951989
0.184731496086966 0.333002559997846
};
\addplot [line width=0.7000000000000001pt, color5]
table {%
0.170148186086966 0.203227360933094
0.170295492248582 0.204492644502507
0.170442798410198 0.205760486471404
0.170590104571814 0.207030886839783
0.170737410733431 0.208303845607647
0.170884716895047 0.209579362774994
0.171032023056663 0.210857438341824
0.171179329218279 0.212138072308138
0.171326635379895 0.213421264673935
0.171473941541511 0.214707015439216
0.171621247703128 0.21599532460398
0.171768553864744 0.217286192168228
0.17191586002636 0.218579618131959
0.172063166187976 0.219875602495174
0.172210472349592 0.221174145257873
0.172357778511208 0.222475246420055
0.172505084672825 0.22377890598172
0.172652390834441 0.225085123942868
0.172799696996057 0.226393900303501
0.172947003157673 0.227705235063617
0.173094309319289 0.229019128223216
0.173241615480905 0.230335579782299
0.173388921642522 0.231654589740865
0.173536227804138 0.232976158098915
0.173683533965754 0.234300284856448
0.17383084012737 0.235626970013465
0.173978146288986 0.236956213569965
0.174125452450602 0.238288015525949
0.174272758612218 0.239622375881416
0.174420064773835 0.240959294636367
0.174567370935451 0.242298771790801
0.174714677097067 0.243640807344719
0.174861983258683 0.24498540129812
0.175009289420299 0.246332553651005
0.175156595581915 0.247682264403373
0.175303901743532 0.249034533555225
0.175451207905148 0.25038936110656
0.175598514066764 0.251746747057379
0.17574582022838 0.253106691407681
0.175893126389996 0.254469194157467
0.176040432551612 0.255834255306736
0.176187738713229 0.257201874855489
0.176335044874845 0.258572052803725
0.176482351036461 0.259944789151445
0.176629657198077 0.261320083898648
0.176776963359693 0.262697937045335
0.176924269521309 0.264078348591505
0.177071575682926 0.265461318537159
0.177218881844542 0.266846846882296
0.177366188006158 0.268234933626917
0.177513494167774 0.269625578771021
0.17766080032939 0.271018782314609
0.177808106491006 0.27241454425768
0.177955412652623 0.273812864600235
0.178102718814239 0.275213743342273
0.178250024975855 0.276617180483795
0.178397331137471 0.2780231760248
0.178544637299087 0.279431729965288
0.178691943460703 0.280842842305261
0.178839249622319 0.282256513044716
0.178986555783936 0.283672742183655
0.179133861945552 0.285091529722078
0.179281168107168 0.286512875659984
0.179428474268784 0.287936779997374
0.1795757804304 0.289363242734247
0.179723086592016 0.290792263870604
0.179870392753633 0.292223843406444
0.180017698915249 0.293657981341768
0.180165005076865 0.295094677676575
0.180312311238481 0.296533932410866
0.180459617400097 0.29797574554464
0.180606923561713 0.299420117077898
0.18075422972333 0.300867047010639
0.180901535884946 0.302316535342863
0.181048842046562 0.303768582074571
0.181196148208178 0.305223187205763
0.181343454369794 0.306680350736438
0.18149076053141 0.308140072666597
0.181638066693027 0.309602352996239
0.181785372854643 0.311067191725365
0.181932679016259 0.312534588853974
0.182079985177875 0.314004544382066
0.182227291339491 0.315477058309642
0.182374597501107 0.316952130636702
0.182521903662724 0.318429761363245
0.18266920982434 0.319909950489272
0.182816515985956 0.321392698014782
0.182963822147572 0.322878003939775
0.183111128309188 0.324365868264252
0.183258434470804 0.325856290988213
0.18340574063242 0.327349272111657
0.183553046794037 0.328844811634585
0.183700352955653 0.330342909556996
0.183847659117269 0.33184356587889
0.183994965278885 0.333346780600268
0.184142271440501 0.33485255372113
0.184289577602117 0.336360885241475
0.184436883763734 0.337871775161304
0.18458418992535 0.339385223480616
0.184731496086966 0.340901230199411
};
% \addplot [line width=0.7000000000000001pt, color1]
% table {%
% 0.165 0.219831673779042
% 0.16708333 0.229591433538802
% 0.16916667 0.236407460091671
% 0.17125 0.246275881144302
% 0.17333333 0.254010589536905
% 0.17541667 0.265291607396871
% 0.1775 0.273648648648649
% 0.17958333 0.279704046151415
% 0.18166667 0.291004820610084
% 0.18375 0.298808677098151
% 0.18583333 0.306464359095938
% 0.18791667 0.316955113007745
% 0.19 0.327742215900111
% 0.19208333 0.339210921447764
% 0.19416667 0.343349928876245
% 0.19625 0.353445550813972
% 0.19833333 0.36204954954955
% 0.20041667 0.371078315157263
% 0.2025 0.382724830093251
% 0.20458333 0.392277145566619
% 0.20666667 0.397917654496602
% 0.20875 0.408457799905168
% 0.21083333 0.414631737000158
% 0.21291667 0.421902165323218
% 0.215 0.430762999841947
% };
% \addplot [line width=0.7000000000000001pt, color2]
% table {%
% 0.165 0.202524893314367
% 0.16708333 0.21648293029872
% 0.16916667 0.226756361624783
% 0.17125 0.241139165481271
% 0.17333333 0.252212739054844
% 0.17541667 0.262288604393868
% 0.1775 0.275811996206733
% 0.17958333 0.288505610874032
% 0.18166667 0.29905563458195
% 0.18375 0.312677809388336
% 0.18583333 0.326082661608977
% 0.18791667 0.335269480006322
% 0.19 0.349938754544018
% 0.19208333 0.364519124387545
% 0.19416667 0.372164928085981
% 0.19625 0.386824324324324
% 0.19833333 0.397008850956219
% 0.20041667 0.409327090248143
% 0.2025 0.421921921921922
% 0.20458333 0.433094278489015
% 0.20666667 0.4424786628734
% 0.20875 0.45213963963964
% 0.21083333 0.466413782203256
% 0.21291667 0.478692508297771
% 0.215 0.487059427848902
% };
% \addplot [line width=0.7000000000000001pt, color3]
% table {%
% 0.165 0.187282677414256
% 0.16708333 0.200272641062115
% 0.16916667 0.213163821716453
% 0.17125 0.227487355776829
% 0.17333333 0.244813892840209
% 0.17541667 0.257566777303619
% 0.1775 0.271090169116485
% 0.17958333 0.283033033033033
% 0.18166667 0.30293780622728
% 0.18375 0.318713450292398
% 0.18583333 0.333570412517781
% 0.18791667 0.348091512565197
% 0.19 0.365783546704599
% 0.19208333 0.38072941362415
% 0.19416667 0.393986091354512
% 0.19625 0.410611269163901
% 0.19833333 0.421121779674411
% 0.20041667 0.439465781571045
% 0.2025 0.456495969653864
% 0.20458333 0.468330172277541
% 0.20666667 0.480460723881777
% 0.20875 0.494132290184922
% 0.21083333 0.507191401928244
% 0.21291667 0.51922317053896
% 0.215 0.53117591275486
% };
% \addplot [line width=0.7000000000000001pt, color4]
% table {%
% 0.165 0.172445471787577
% 0.16708333 0.188774300616406
% 0.16916667 0.204253595700964
% 0.17125 0.219900821874506
% 0.17333333 0.234431800221274
% 0.17541667 0.25343764817449
% 0.1775 0.269628180812391
% 0.17958333 0.289898451082662
% 0.18166667 0.304587482219061
% 0.18375 0.324097123439229
% 0.18583333 0.345631816026553
% 0.18791667 0.359530583214794
% 0.19 0.379010589536905
% 0.19208333 0.395625889046942
% 0.19416667 0.413061087403193
% 0.19625 0.430842026236763
% 0.19833333 0.445945945945946
% 0.20041667 0.462857594436542
% 0.2025 0.480934882250672
% 0.20458333 0.496394420736526
% 0.20666667 0.513227042832306
% 0.20875 0.525782361308677
% 0.21083333 0.543918918918919
% 0.21291667 0.553807096570255
% 0.215 0.565917891575786
% };
% \addplot [line width=0.7000000000000001pt, color5]
% table {%
% 0.165 0.159307333649439
% 0.16708333 0.176831436699858
% 0.16916667 0.194207365259997
% 0.17125 0.213153943417101
% 0.17333333 0.230519993677888
% 0.17541667 0.250019756598704
% 0.1775 0.26937134502924
% 0.17958333 0.289088430535799
% 0.18166667 0.308519045361151
% 0.18375 0.330211790738107
% 0.18583333 0.349770823455034
% 0.18791667 0.371147463252726
% 0.19 0.39317607080765
% 0.19208333 0.411608977398451
% 0.19416667 0.431711316579738
% 0.19625 0.450134344871187
% 0.19833333 0.472380275011854
% 0.20041667 0.48809664928086
% 0.2025 0.50463292239608
% 0.20458333 0.521821163268532
% 0.20666667 0.538673541963016
% 0.20875 0.554014540856646
% 0.21083333 0.568831989884621
% 0.21291667 0.585921447763553
% 0.215 0.596896238343607
% };
\path [draw=white, fill opacity=0] (axis cs:0,0.1341280425162)
--(axis cs:0,0.6230929943101);

\path [draw=white, fill opacity=0] (axis cs:1,0.1341280425162)
--(axis cs:1,0.6230929943101);

\path [draw=white, fill opacity=0] (axis cs:0.1625,0)
--(axis cs:0.2175,0);

\path [draw=white, fill opacity=0] (axis cs:0.1625,1)
--(axis cs:0.2175,1);

\end{axis}

\end{tikzpicture}

==> paper_planar_dep_no_mp.tex <==
% This file was created by matplotlib2tikz v0.6.6.
\begin{tikzpicture}

\definecolor{color4}{rgb}{0.219799566082832,0.662515787685034,0.773209315931721}
\definecolor{color2}{rgb}{0.680418912779335,0.615149751467757,0.194054521114453}
\definecolor{color5}{rgb}{0.800493618642396,0.477033635337372,0.957954719600752}
\definecolor{color3}{rgb}{0.201253172212011,0.690792081537903,0.479667611892753}
\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.967797559291991,0.441274560091574,0.53581031550587}

\begin{axis}[
title={Depolarizing Error Model, without BP/multi-path summation},
xlabel={physical error probability},
ylabel={logical error probability},
xmin=0.133, xmax=0.177,
ymin=0.093194, ymax=0.497026,
width=\figurewidth,
height=\figureheight,
xtick={0.13,0.135,0.14,0.145,0.15,0.155,0.16,0.165,0.17,0.175,0.18},
xticklabels={,0.135,0.140,0.145,0.150,0.155,0.160,0.165,0.170,0.175,},
ytick={0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5},
yticklabels={,0.10,0.15,0.20,0.25,0.30,0.35,0.40,0.45,},
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white},
ymajorgrids,
y grid style={white},
axis line style={white},
axis background/.style={fill=color0},
legend pos=north west,
legend entries={$d = 7$, $d = 11$, $d = 15$, $d = 19$, $d = 23$}
]
\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.135,0.19191)
--(axis cs:0.135,0.19836);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.13666667,0.19727)
--(axis cs:0.13666667,0.2038);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.13833333,0.20199)
--(axis cs:0.13833333,0.20857);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.14,0.20964)
--(axis cs:0.14,0.21631);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.14166667,0.21643)
--(axis cs:0.14166667,0.22318);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.14333333,0.22407)
--(axis cs:0.14333333,0.2309);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.145,0.23082)
--(axis cs:0.145,0.23771);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.14666667,0.23817)
--(axis cs:0.14666667,0.24514);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.14833333,0.24568)
--(axis cs:0.14833333,0.25273);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.15,0.25371)
--(axis cs:0.15,0.26084);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.15166667,0.25887)
--(axis cs:0.15166667,0.26604);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.15333333,0.27004)
--(axis cs:0.15333333,0.27731);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.155,0.27329)
--(axis cs:0.155,0.28058);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.15666667,0.27951)
--(axis cs:0.15666667,0.28685);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.15833333,0.28895)
--(axis cs:0.15833333,0.29636);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.16,0.29417)
--(axis cs:0.16,0.30162);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.16166667,0.30345)
--(axis cs:0.16166667,0.31096);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.16333333,0.31015)
--(axis cs:0.16333333,0.31771);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.165,0.31609)
--(axis cs:0.165,0.32369);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.16666667,0.32273)
--(axis cs:0.16666667,0.33037);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.16833333,0.3282)
--(axis cs:0.16833333,0.33587);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.17,0.33978)
--(axis cs:0.17,0.34752);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.17166667,0.3459)
--(axis cs:0.17166667,0.35367);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.17333333,0.35094)
--(axis cs:0.17333333,0.35873);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.175,0.35696)
--(axis cs:0.175,0.36478);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.135,0.16601)
--(axis cs:0.135,0.17212);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.13666667,0.17361)
--(axis cs:0.13666667,0.17982);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.13833333,0.18394)
--(axis cs:0.13833333,0.19029);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.14,0.19102)
--(axis cs:0.14,0.19747);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.14166667,0.20243)
--(axis cs:0.14166667,0.20902);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.14333333,0.20855)
--(axis cs:0.14333333,0.2152);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.145,0.21919)
--(axis cs:0.145,0.22596);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.14666667,0.22648)
--(axis cs:0.14666667,0.23333);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.14833333,0.23877)
--(axis cs:0.14833333,0.24575);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.15,0.24673)
--(axis cs:0.15,0.25378);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.15166667,0.2561)
--(axis cs:0.15166667,0.26325);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.15333333,0.26683)
--(axis cs:0.15333333,0.27406);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.155,0.27356)
--(axis cs:0.155,0.28085);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.15666667,0.28662)
--(axis cs:0.15666667,0.29401);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.15833333,0.29508)
--(axis cs:0.15833333,0.30253);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.16,0.30367)
--(axis cs:0.16,0.31118);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.16166667,0.31569)
--(axis cs:0.16166667,0.32328);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.16333333,0.32432)
--(axis cs:0.16333333,0.33197);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.165,0.33603)
--(axis cs:0.165,0.34375);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.16666667,0.34256)
--(axis cs:0.16666667,0.35031);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.16833333,0.35311)
--(axis cs:0.16833333,0.36092);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.17,0.36404)
--(axis cs:0.17,0.3719);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.17166667,0.37303)
--(axis cs:0.17166667,0.38093);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.17333333,0.37963)
--(axis cs:0.17333333,0.38755);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.175,0.39179)
--(axis cs:0.175,0.39976);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.135,0.14293)
--(axis cs:0.135,0.14868);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.13666667,0.1538)
--(axis cs:0.13666667,0.15972);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.13833333,0.16563)
--(axis cs:0.13833333,0.17173);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.14,0.17372)
--(axis cs:0.14,0.17993);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.14166667,0.18631)
--(axis cs:0.14166667,0.1927);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.14333333,0.19707)
--(axis cs:0.14333333,0.20359);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.145,0.20629)
--(axis cs:0.145,0.21292);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.14666667,0.21753)
--(axis cs:0.14666667,0.22428);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.14833333,0.22657)
--(axis cs:0.14833333,0.23342);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.15,0.24134)
--(axis cs:0.15,0.24835);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.15166667,0.25195)
--(axis cs:0.15166667,0.25906);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.15333333,0.26437)
--(axis cs:0.15333333,0.27158);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.155,0.27699)
--(axis cs:0.155,0.28431);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.15666667,0.28755)
--(axis cs:0.15666667,0.29495);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.15833333,0.30191)
--(axis cs:0.15833333,0.30942);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.16,0.3139)
--(axis cs:0.16,0.32149);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.16166667,0.32678)
--(axis cs:0.16166667,0.33445);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.16333333,0.33676)
--(axis cs:0.16333333,0.34448);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.165,0.34846)
--(axis cs:0.165,0.35624);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.16666667,0.36245)
--(axis cs:0.16666667,0.3703);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.16833333,0.37069)
--(axis cs:0.16833333,0.37857);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.17,0.38482)
--(axis cs:0.17,0.39276);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.17166667,0.39391)
--(axis cs:0.17166667,0.40188);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.17333333,0.40568)
--(axis cs:0.17333333,0.41369);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.175,0.41978)
--(axis cs:0.175,0.42783);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.135,0.12682)
--(axis cs:0.135,0.13229);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.13666667,0.138)
--(axis cs:0.13666667,0.14367);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.13833333,0.14933)
--(axis cs:0.13833333,0.15518);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.14,0.16087)
--(axis cs:0.14,0.1669);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.14166667,0.17314)
--(axis cs:0.14166667,0.17935);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.14333333,0.1878)
--(axis cs:0.14333333,0.19421);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.145,0.19843)
--(axis cs:0.145,0.20496);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.14666667,0.20845)
--(axis cs:0.14666667,0.2151);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.14833333,0.22601)
--(axis cs:0.14833333,0.23286);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.15,0.23601)
--(axis cs:0.15,0.24296);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.15166667,0.25162)
--(axis cs:0.15166667,0.25873);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.15333333,0.26257)
--(axis cs:0.15333333,0.26977);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.155,0.27669)
--(axis cs:0.155,0.284);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.15666667,0.29179)
--(axis cs:0.15666667,0.29922);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.15833333,0.3076)
--(axis cs:0.15833333,0.31515);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.16,0.31942)
--(axis cs:0.16,0.32704);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.16166667,0.33546)
--(axis cs:0.16166667,0.34317);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.16333333,0.34955)
--(axis cs:0.16333333,0.35734);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.165,0.36405)
--(axis cs:0.165,0.37191);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.16666667,0.37509)
--(axis cs:0.16666667,0.38299);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.16833333,0.39126)
--(axis cs:0.16833333,0.39922);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.17,0.40262)
--(axis cs:0.17,0.41062);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.17166667,0.41964)
--(axis cs:0.17166667,0.42769);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.17333333,0.43404)
--(axis cs:0.17333333,0.44212);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.175,0.44411)
--(axis cs:0.175,0.45221);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.135,0.11155)
--(axis cs:0.135,0.11673);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.13666667,0.12306)
--(axis cs:0.13666667,0.12846);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.13833333,0.13731)
--(axis cs:0.13833333,0.14296);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.14,0.14962)
--(axis cs:0.14,0.15548);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.14166667,0.16082)
--(axis cs:0.14166667,0.16685);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.14333333,0.17531)
--(axis cs:0.14333333,0.18154);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.145,0.18953)
--(axis cs:0.145,0.19596);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.14666667,0.20302)
--(axis cs:0.14666667,0.20961);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.14833333,0.21575)
--(axis cs:0.14833333,0.22248);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.15,0.22993)
--(axis cs:0.15,0.23682);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.15166667,0.24721)
--(axis cs:0.15166667,0.25428);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.15333333,0.26271)
--(axis cs:0.15333333,0.26991);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.155,0.27873)
--(axis cs:0.155,0.28606);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.15666667,0.29319)
--(axis cs:0.15666667,0.30064);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.15833333,0.31323)
--(axis cs:0.15833333,0.32081);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.16,0.3284)
--(axis cs:0.16,0.33607);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.16166667,0.34477)
--(axis cs:0.16166667,0.35253);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.16333333,0.36222)
--(axis cs:0.16333333,0.37007);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.165,0.37715)
--(axis cs:0.165,0.38506);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.16666667,0.39226)
--(axis cs:0.16666667,0.40023);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.16833333,0.41308)
--(axis cs:0.16833333,0.42111);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.17,0.42345)
--(axis cs:0.17,0.43151);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.17166667,0.43984)
--(axis cs:0.17166667,0.44794);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.17333333,0.45453)
--(axis cs:0.17333333,0.46265);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.175,0.47053)
--(axis cs:0.175,0.47867);

\addplot [line width=0.7000000000000001pt, color1]
table {%
0.1478507070006 0.247955655268017
0.147968552354135 0.248432326772465
0.148086397707671 0.248909469315316
0.148204243061206 0.24938708289657
0.148322088414741 0.249865167516226
0.148439933768277 0.250343723174284
0.148557779121812 0.250822749870745
0.148675624475347 0.251302247605608
0.148793469828883 0.251782216378873
0.148911315182418 0.252262656190541
0.149029160535953 0.252743567040611
0.149147005889489 0.253224948929084
0.149264851243024 0.253706801855959
0.149382696596559 0.254189125821237
0.149500541950095 0.254671920824917
0.14961838730363 0.255155186866999
0.149736232657166 0.255638923947484
0.149854078010701 0.256123132066371
0.149971923364236 0.25660781122366
0.150089768717772 0.257092961419352
0.150207614071307 0.257578582653447
0.150325459424842 0.258064674925944
0.150443304778378 0.258551238236843
0.150561150131913 0.259038272586144
0.150678995485448 0.259525777973849
0.150796840838984 0.260013754399955
0.150914686192519 0.260502201864464
0.151032531546054 0.260991120367375
0.15115037689959 0.261480509908689
0.151268222253125 0.261970370488405
0.15138606760666 0.262460702106523
0.151503912960196 0.262951504763044
0.151621758313731 0.263442778457968
0.151739603667266 0.263934523191293
0.151857449020802 0.264426738963021
0.151975294374337 0.264919425773152
0.152093139727873 0.265412583621685
0.152210985081408 0.26590621250862
0.152328830434943 0.266400312433958
0.152446675788479 0.266894883397698
0.152564521142014 0.267389925399841
0.152682366495549 0.267885438440386
0.152800211849085 0.268381422519333
0.15291805720262 0.268877877636683
0.153035902556155 0.269374803792435
0.153153747909691 0.26987220098659
0.153271593263226 0.270370069219147
0.153389438616761 0.270868408490107
0.153507283970297 0.271367218799468
0.153625129323832 0.271866500147233
0.153742974677367 0.2723662525334
0.153860820030903 0.272866475957969
0.153978665384438 0.27336717042094
0.154096510737974 0.273868335922314
0.154214356091509 0.27436997246209
0.154332201445044 0.274872080040269
0.15445004679858 0.27537465865685
0.154567892152115 0.275877708311834
0.15468573750565 0.27638122900522
0.154803582859186 0.276885220737008
0.154921428212721 0.277389683507199
0.155039273566256 0.277894617315792
0.155157118919792 0.278400022162788
0.155274964273327 0.278905898048186
0.155392809626862 0.279412244971986
0.155510654980398 0.279919062934189
0.155628500333933 0.280426351934794
0.155746345687468 0.280934111973802
0.155864191041004 0.281442343051212
0.155982036394539 0.281951045167024
0.156099881748075 0.282460218321239
0.15621772710161 0.282969862513857
0.156335572455145 0.283479977744876
0.156453417808681 0.283990564014299
0.156571263162216 0.284501621322123
0.156689108515751 0.28501314966835
0.156806953869287 0.285525149052979
0.156924799222822 0.286037619476011
0.157042644576357 0.286550560937445
0.157160489929893 0.287063973437282
0.157278335283428 0.287577856975521
0.157396180636963 0.288092211552162
0.157514025990499 0.288607037167206
0.157631871344034 0.289122333820652
0.157749716697569 0.289638101512501
0.157867562051105 0.290154340242752
0.15798540740464 0.290671050011405
0.158103252758176 0.291188230818461
0.158221098111711 0.29170588266392
0.158338943465246 0.29222400554778
0.158456788818782 0.292742599470043
0.158574634172317 0.293261664430709
0.158692479525852 0.293781200429777
0.158810324879388 0.294301207467247
0.158928170232923 0.29482168554312
0.159046015586458 0.295342634657395
0.159163860939994 0.295864054810072
0.159281706293529 0.296385946001152
0.159399551647064 0.296908308230635
0.1595173970006 0.29743114149852
};
\addplot [line width=0.7000000000000001pt, color2]
table {%
0.1478507070006 0.238483114264032
0.147968552354135 0.239124006038314
0.148086397707671 0.239765783813966
0.148204243061206 0.240408447590986
0.148322088414741 0.241051997369374
0.148439933768277 0.241696433149131
0.148557779121812 0.242341754930256
0.148675624475347 0.242987962712749
0.148793469828883 0.243635056496611
0.148911315182418 0.244283036281842
0.149029160535953 0.244931902068441
0.149147005889489 0.245581653856408
0.149264851243024 0.246232291645743
0.149382696596559 0.246883815436447
0.149500541950095 0.24753622522852
0.14961838730363 0.248189521021961
0.149736232657166 0.24884370281677
0.149854078010701 0.249498770612948
0.149971923364236 0.250154724410494
0.150089768717772 0.250811564209408
0.150207614071307 0.251469290009691
0.150325459424842 0.252127901811343
0.150443304778378 0.252787399614363
0.150561150131913 0.253447783418751
0.150678995485448 0.254109053224508
0.150796840838984 0.254771209031633
0.150914686192519 0.255434250840126
0.151032531546054 0.256098178649988
0.15115037689959 0.256762992461218
0.151268222253125 0.257428692273817
0.15138606760666 0.258095278087784
0.151503912960196 0.25876274990312
0.151621758313731 0.259431107719824
0.151739603667266 0.260100351537896
0.151857449020802 0.260770481357337
0.151975294374337 0.261441497178147
0.152093139727873 0.262113399000324
0.152210985081408 0.26278618682387
0.152328830434943 0.263459860648785
0.152446675788479 0.264134420475068
0.152564521142014 0.264809866302719
0.152682366495549 0.265486198131739
0.152800211849085 0.266163415962127
0.15291805720262 0.266841519793884
0.153035902556155 0.267520509627009
0.153153747909691 0.268200385461502
0.153271593263226 0.268881147297364
0.153389438616761 0.269562795134594
0.153507283970297 0.270245328973193
0.153625129323832 0.27092874881316
0.153742974677367 0.271613054654496
0.153860820030903 0.2722982464972
0.153978665384438 0.272984324341272
0.154096510737974 0.273671288186713
0.154214356091509 0.274359138033522
0.154332201445044 0.2750478738817
0.15445004679858 0.275737495731246
0.154567892152115 0.27642800358216
0.15468573750565 0.277119397434443
0.154803582859186 0.277811677288095
0.154921428212721 0.278504843143115
0.155039273566256 0.279198894999503
0.155157118919792 0.279893832857259
0.155274964273327 0.280589656716384
0.155392809626862 0.281286366576878
0.155510654980398 0.28198396243874
0.155628500333933 0.28268244430197
0.155746345687468 0.283381812166569
0.155864191041004 0.284082066032536
0.155982036394539 0.284783205899871
0.156099881748075 0.285485231768575
0.15621772710161 0.286188143638648
0.156335572455145 0.286891941510088
0.156453417808681 0.287596625382897
0.156571263162216 0.288302195257075
0.156689108515751 0.289008651132621
0.156806953869287 0.289715993009536
0.156924799222822 0.290424220887818
0.157042644576357 0.29113333476747
0.157160489929893 0.29184333464849
0.157278335283428 0.292554220530878
0.157396180636963 0.293265992414634
0.157514025990499 0.293978650299759
0.157631871344034 0.294692194186253
0.157749716697569 0.295406624074114
0.157867562051105 0.296121939963345
0.15798540740464 0.296838141853943
0.158103252758176 0.29755522974591
0.158221098111711 0.298273203639246
0.158338943465246 0.29899206353395
0.158456788818782 0.299711809430022
0.158574634172317 0.300432441327463
0.158692479525852 0.301153959226272
0.158810324879388 0.30187636312645
0.158928170232923 0.302599653027996
0.159046015586458 0.30332382893091
0.159163860939994 0.304048890835193
0.159281706293529 0.304774838740844
0.159399551647064 0.305501672647864
0.1595173970006 0.306229392556252
};
\addplot [line width=0.7000000000000001pt, color3]
table {%
0.1478507070006 0.230178753637261
0.147968552354135 0.230960508631324
0.148086397707671 0.231743630454719
0.148204243061206 0.232528119107447
0.148322088414741 0.233313974589508
0.148439933768277 0.234101196900902
0.148557779121812 0.234889786041629
0.148675624475347 0.235679742011689
0.148793469828883 0.236471064811081
0.148911315182418 0.237263754439807
0.149029160535953 0.238057810897865
0.149147005889489 0.238853234185257
0.149264851243024 0.239650024301981
0.149382696596559 0.240448181248038
0.149500541950095 0.241247705023428
0.14961838730363 0.242048595628151
0.149736232657166 0.242850853062207
0.149854078010701 0.243654477325595
0.149971923364236 0.244459468418317
0.150089768717772 0.245265826340372
0.150207614071307 0.246073551091759
0.150325459424842 0.246882642672479
0.150443304778378 0.247693101082532
0.150561150131913 0.248504926321918
0.150678995485448 0.249318118390637
0.150796840838984 0.250132677288689
0.150914686192519 0.250948603016074
0.151032531546054 0.251765895572791
0.15115037689959 0.252584554958842
0.151268222253125 0.253404581174225
0.15138606760666 0.254225974218942
0.151503912960196 0.255048734092991
0.151621758313731 0.255872860796373
0.151739603667266 0.256698354329088
0.151857449020802 0.257525214691136
0.151975294374337 0.258353441882516
0.152093139727873 0.25918303590323
0.152210985081408 0.260013996753277
0.152328830434943 0.260846324432656
0.152446675788479 0.261680018941368
0.152564521142014 0.262515080279414
0.152682366495549 0.263351508446792
0.152800211849085 0.264189303443503
0.15291805720262 0.265028465269547
0.153035902556155 0.265868993924923
0.153153747909691 0.266710889409633
0.153271593263226 0.267554151723676
0.153389438616761 0.268398780867051
0.153507283970297 0.269244776839759
0.153625129323832 0.270092139641801
0.153742974677367 0.270940869273175
0.153860820030903 0.271790965733882
0.153978665384438 0.272642429023922
0.154096510737974 0.273495259143295
0.154214356091509 0.274349456092
0.154332201445044 0.275205019870039
0.15445004679858 0.27606195047741
0.154567892152115 0.276920247914115
0.15468573750565 0.277779912180152
0.154803582859186 0.278640943275522
0.154921428212721 0.279503341200225
0.155039273566256 0.280367105954261
0.155157118919792 0.28123223753763
0.155274964273327 0.282098735950332
0.155392809626862 0.282966601192367
0.155510654980398 0.283835833263734
0.155628500333933 0.284706432164435
0.155746345687468 0.285578397894468
0.155864191041004 0.286451730453834
0.155982036394539 0.287326429842533
0.156099881748075 0.288202496060565
0.15621772710161 0.28907992910793
0.156335572455145 0.289958728984628
0.156453417808681 0.290838895690658
0.156571263162216 0.291720429226022
0.156689108515751 0.292603329590718
0.156806953869287 0.293487596784748
0.156924799222822 0.29437323080811
0.157042644576357 0.295260231660805
0.157160489929893 0.296148599342833
0.157278335283428 0.297038333854194
0.157396180636963 0.297929435194888
0.157514025990499 0.298821903364915
0.157631871344034 0.299715738364274
0.157749716697569 0.300610940192967
0.157867562051105 0.301507508850992
0.15798540740464 0.302405444338351
0.158103252758176 0.303304746655042
0.158221098111711 0.304205415801066
0.158338943465246 0.305107451776423
0.158456788818782 0.306010854581113
0.158574634172317 0.306915624215135
0.158692479525852 0.307821760678491
0.158810324879388 0.308729263971179
0.158928170232923 0.309638134093201
0.159046015586458 0.310548371044555
0.159163860939994 0.311459974825242
0.159281706293529 0.312372945435263
0.159399551647064 0.313287282874615
0.1595173970006 0.314202987143301
};
\addplot [line width=0.7000000000000001pt, color4]
table {%
0.1478507070006 0.22265815461537
0.147968552354135 0.223564832220474
0.148086397707671 0.224473411842445
0.148204243061206 0.225383893481282
0.148322088414741 0.226296277136985
0.148439933768277 0.227210562809555
0.148557779121812 0.228126750498992
0.148675624475347 0.229044840205294
0.148793469828883 0.229964831928463
0.148911315182418 0.230886725668499
0.149029160535953 0.231810521425401
0.149147005889489 0.232736219199169
0.149264851243024 0.233663818989804
0.149382696596559 0.234593320797305
0.149500541950095 0.235524724621673
0.14961838730363 0.236458030462907
0.149736232657166 0.237393238321007
0.149854078010701 0.238330348195974
0.149971923364236 0.239269360087807
0.150089768717772 0.240210273996507
0.150207614071307 0.241153089922073
0.150325459424842 0.242097807864506
0.150443304778378 0.243044427823805
0.150561150131913 0.24399294979997
0.150678995485448 0.244943373793002
0.150796840838984 0.2458956998029
0.150914686192519 0.246849927829665
0.151032531546054 0.247806057873296
0.15115037689959 0.248764089933793
0.151268222253125 0.249724024011157
0.15138606760666 0.250685860105388
0.151503912960196 0.251649598216485
0.151621758313731 0.252615238344448
0.151739603667266 0.253582780489277
0.151857449020802 0.254552224650973
0.151975294374337 0.255523570829536
0.152093139727873 0.256496819024965
0.152210985081408 0.25747196923726
0.152328830434943 0.258449021466422
0.152446675788479 0.25942797571245
0.152564521142014 0.260408831975344
0.152682366495549 0.261391590255105
0.152800211849085 0.262376250551733
0.15291805720262 0.263362812865227
0.153035902556155 0.264351277195587
0.153153747909691 0.265341643542813
0.153271593263226 0.266333911906907
0.153389438616761 0.267328082287866
0.153507283970297 0.268324154685692
0.153625129323832 0.269322129100384
0.153742974677367 0.270322005531943
0.153860820030903 0.271323783980368
0.153978665384438 0.27232746444566
0.154096510737974 0.273333046927818
0.154214356091509 0.274340531426843
0.154332201445044 0.275349917942733
0.15445004679858 0.276361206475491
0.154567892152115 0.277374397025114
0.15468573750565 0.278389489591604
0.154803582859186 0.279406484174961
0.154921428212721 0.280425380775184
0.155039273566256 0.281446179392273
0.155157118919792 0.282468880026229
0.155274964273327 0.283493482677051
0.155392809626862 0.28451998734474
0.155510654980398 0.285548394029295
0.155628500333933 0.286578702730717
0.155746345687468 0.287610913449005
0.155864191041004 0.288645026184159
0.155982036394539 0.28968104093618
0.156099881748075 0.290718957705067
0.15621772710161 0.29175877649082
0.156335572455145 0.29280049729344
0.156453417808681 0.293844120112927
0.156571263162216 0.29488964494928
0.156689108515751 0.295937071802499
0.156806953869287 0.296986400672585
0.156924799222822 0.298037631559537
0.157042644576357 0.299090764463355
0.157160489929893 0.30014579938404
0.157278335283428 0.301202736321592
0.157396180636963 0.302261575276009
0.157514025990499 0.303322316247294
0.157631871344034 0.304384959235444
0.157749716697569 0.305449504240461
0.157867562051105 0.306515951262345
0.15798540740464 0.307584300301095
0.158103252758176 0.308654551356711
0.158221098111711 0.309726704429194
0.158338943465246 0.310800759518543
0.158456788818782 0.311876716624759
0.158574634172317 0.312954575747841
0.158692479525852 0.314034336887789
0.158810324879388 0.315116000044604
0.158928170232923 0.316199565218285
0.159046015586458 0.317285032408833
0.159163860939994 0.318372401616247
0.159281706293529 0.319461672840528
0.159399551647064 0.320552846081675
0.1595173970006 0.321645921339688
};
\addplot [line width=0.7000000000000001pt, color5]
table {%
0.1478507070006 0.215720546081308
0.147968552354135 0.216740113805001
0.148086397707671 0.217762165775042
0.148204243061206 0.218786701991429
0.148322088414741 0.219813722454165
0.148439933768277 0.220843227163247
0.148557779121812 0.221875216118678
0.148675624475347 0.222909689320456
0.148793469828883 0.223946646768581
0.148911315182418 0.224986088463054
0.149029160535953 0.226028014403874
0.149147005889489 0.227072424591042
0.149264851243024 0.228119319024558
0.149382696596559 0.229168697704421
0.149500541950095 0.230220560630631
0.14961838730363 0.231274907803189
0.149736232657166 0.232331739222095
0.149854078010701 0.233391054887348
0.149971923364236 0.234452854798949
0.150089768717772 0.235517138956897
0.150207614071307 0.236583907361193
0.150325459424842 0.237653160011836
0.150443304778378 0.238724896908827
0.150561150131913 0.239799118052165
0.150678995485448 0.24087582344185
0.150796840838984 0.241955013077884
0.150914686192519 0.243036686960265
0.151032531546054 0.244120845088993
0.15115037689959 0.245207487464069
0.151268222253125 0.246296614085492
0.15138606760666 0.247388224953263
0.151503912960196 0.248482320067382
0.151621758313731 0.249578899427848
0.151739603667266 0.250677963034661
0.151857449020802 0.251779510887822
0.151975294374337 0.252883542987331
0.152093139727873 0.253990059333187
0.152210985081408 0.25509905992539
0.152328830434943 0.256210544763941
0.152446675788479 0.25732451384884
0.152564521142014 0.258440967180086
0.152682366495549 0.25955990475768
0.152800211849085 0.260681326581621
0.15291805720262 0.26180523265191
0.153035902556155 0.262931622968546
0.153153747909691 0.26406049753153
0.153271593263226 0.265191856340861
0.153389438616761 0.26632569939654
0.153507283970297 0.267462026698566
0.153625129323832 0.26860083824694
0.153742974677367 0.269742134041661
0.153860820030903 0.27088591408273
0.153978665384438 0.272032178370147
0.154096510737974 0.273180926903911
0.154214356091509 0.274332159684022
0.154332201445044 0.275485876710481
0.15445004679858 0.276642077983288
0.154567892152115 0.277800763502442
0.15468573750565 0.278961933267943
0.154803582859186 0.280125587279792
0.154921428212721 0.281291725537989
0.155039273566256 0.282460348042533
0.155157118919792 0.283631454793425
0.155274964273327 0.284805045790664
0.155392809626862 0.285981121034251
0.155510654980398 0.287159680524185
0.155628500333933 0.288340724260467
0.155746345687468 0.289524252243096
0.155864191041004 0.290710264472073
0.155982036394539 0.291898760947397
0.156099881748075 0.293089741669069
0.15621772710161 0.294283206637088
0.156335572455145 0.295479155851455
0.156453417808681 0.29667758931217
0.156571263162216 0.297878507019232
0.156689108515751 0.299081908972641
0.156806953869287 0.300287795172398
0.156924799222822 0.301496165618503
0.157042644576357 0.302707020310955
0.157160489929893 0.303920359249754
0.157278335283428 0.305136182434901
0.157396180636963 0.306354489866396
0.157514025990499 0.307575281544238
0.157631871344034 0.308798557468428
0.157749716697569 0.310024317638965
0.157867562051105 0.31125256205585
0.15798540740464 0.312483290719082
0.158103252758176 0.313716503628662
0.158221098111711 0.314952200784589
0.158338943465246 0.316190382186864
0.158456788818782 0.317431047835486
0.158574634172317 0.318674197730456
0.158692479525852 0.319919831871773
0.158810324879388 0.321167950259438
0.158928170232923 0.322418552893451
0.159046015586458 0.323671639773811
0.159163860939994 0.324927210900518
0.159281706293529 0.326185266273573
0.159399551647064 0.327445805892976
0.1595173970006 0.328708829758726
};
% \addplot [line width=0.7000000000000001pt, color1]
% table {%
% 0.135 0.19513
% 0.13666667 0.20053
% 0.13833333 0.20527
% 0.14 0.21297
% 0.14166667 0.2198
% 0.14333333 0.22748
% 0.145 0.23426
% 0.14666667 0.24165
% 0.14833333 0.2492
% 0.15 0.25727
% 0.15166667 0.26245
% 0.15333333 0.27367
% 0.155 0.27693
% 0.15666667 0.28318
% 0.15833333 0.29265
% 0.16 0.29789
% 0.16166667 0.3072
% 0.16333333 0.31393
% 0.165 0.31989
% 0.16666667 0.32655
% 0.16833333 0.33203
% 0.17 0.34365
% 0.17166667 0.34978
% 0.17333333 0.35483
% 0.175 0.36087
% };
% \addplot [line width=0.7000000000000001pt, color2]
% table {%
% 0.135 0.16906
% 0.13666667 0.17671
% 0.13833333 0.18711
% 0.14 0.19424
% 0.14166667 0.20572
% 0.14333333 0.21187
% 0.145 0.22257
% 0.14666667 0.2299
% 0.14833333 0.24226
% 0.15 0.25025
% 0.15166667 0.25967
% 0.15333333 0.27044
% 0.155 0.2772
% 0.15666667 0.29031
% 0.15833333 0.2988
% 0.16 0.30742
% 0.16166667 0.31948
% 0.16333333 0.32814
% 0.165 0.33989
% 0.16666667 0.34643
% 0.16833333 0.35701
% 0.17 0.36797
% 0.17166667 0.37698
% 0.17333333 0.38359
% 0.175 0.39577
% };
% \addplot [line width=0.7000000000000001pt, color3]
% table {%
% 0.135 0.1458
% 0.13666667 0.15675
% 0.13833333 0.16867
% 0.14 0.17682
% 0.14166667 0.1895
% 0.14333333 0.20032
% 0.145 0.2096
% 0.14666667 0.2209
% 0.14833333 0.22999
% 0.15 0.24484
% 0.15166667 0.2555
% 0.15333333 0.26797
% 0.155 0.28065
% 0.15666667 0.29125
% 0.15833333 0.30566
% 0.16 0.31769
% 0.16166667 0.33061
% 0.16333333 0.34062
% 0.165 0.35235
% 0.16666667 0.36637
% 0.16833333 0.37463
% 0.17 0.38879
% 0.17166667 0.39789
% 0.17333333 0.40968
% 0.175 0.4238
% };
% \addplot [line width=0.7000000000000001pt, color4]
% table {%
% 0.135 0.12955
% 0.13666667 0.14083
% 0.13833333 0.15225
% 0.14 0.16388
% 0.14166667 0.17624
% 0.14333333 0.191
% 0.145 0.20169
% 0.14666667 0.21177
% 0.14833333 0.22943
% 0.15 0.23948
% 0.15166667 0.25517
% 0.15333333 0.26617
% 0.155 0.28034
% 0.15666667 0.2955
% 0.15833333 0.31137
% 0.16 0.32323
% 0.16166667 0.33931
% 0.16333333 0.35344
% 0.165 0.36798
% 0.16666667 0.37904
% 0.16833333 0.39524
% 0.17 0.40662
% 0.17166667 0.42366
% 0.17333333 0.43808
% 0.175 0.44816
% };
% \addplot [line width=0.7000000000000001pt, color5]
% table {%
% 0.135 0.11413
% 0.13666667 0.12575
% 0.13833333 0.14013
% 0.14 0.15254
% 0.14166667 0.16383
% 0.14333333 0.17842
% 0.145 0.19274
% 0.14666667 0.20631
% 0.14833333 0.21911
% 0.15 0.23337
% 0.15166667 0.25074
% 0.15333333 0.26631
% 0.155 0.28239
% 0.15666667 0.29691
% 0.15833333 0.31702
% 0.16 0.33223
% 0.16166667 0.34865
% 0.16333333 0.36614
% 0.165 0.3811
% 0.16666667 0.39624
% 0.16833333 0.41709
% 0.17 0.42748
% 0.17166667 0.44389
% 0.17333333 0.45859
% 0.175 0.4746
% };
\path [draw=white, fill opacity=0] (axis cs:0,0.093194)
--(axis cs:0,0.497026);

\path [draw=white, fill opacity=0] (axis cs:1,0.093194)
--(axis cs:1,0.497026);

\path [draw=white, fill opacity=0] (axis cs:0.133,0)
--(axis cs:0.177,0);

\path [draw=white, fill opacity=0] (axis cs:0.133,1)
--(axis cs:0.177,1);

\end{axis}

\end{tikzpicture}

==> paper_planar_iidxz_mp.tex <==
% This file was created by matplotlib2tikz v0.6.6.
\begin{tikzpicture}

\definecolor{color4}{rgb}{0.219799566082832,0.662515787685034,0.773209315931721}
\definecolor{color2}{rgb}{0.680418912779335,0.615149751467757,0.194054521114453}
\definecolor{color5}{rgb}{0.800493618642396,0.477033635337372,0.957954719600752}
\definecolor{color3}{rgb}{0.201253172212011,0.690792081537903,0.479667611892753}
\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.967797559291991,0.441274560091574,0.53581031550587}

\begin{axis}[
title={IID $X$/$Z$ Error Model, with multi-path summation},
xlabel={physical error probability},
ylabel={logical error probability},
xmin=0.078, xmax=0.122,
ymin=0.00931664332399626, ymax=0.509952731092437,
width=\figurewidth,
height=\figureheight,
xtick={0.075,0.08,0.085,0.09,0.095,0.1,0.105,0.11,0.115,0.12,0.125},
xticklabels={,0.080,0.085,0.090,0.095,0.100,0.105,0.110,0.115,0.120,},
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6},
yticklabels={,0.1,0.2,0.3,0.4,0.5,},
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white},
ymajorgrids,
y grid style={white},
axis line style={white},
axis background/.style={fill=color0},
legend pos=north west,
legend entries={$d = 7$, $d = 11$, $d = 15$, $d = 19$, $d = 23$}
]
\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.08,0.127789449112979)
--(axis cs:0.08,0.133718487394958);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.08166667,0.133403361344538)
--(axis cs:0.08166667,0.139437441643324);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.08333333,0.143872549019608)
--(axis cs:0.08333333,0.150105042016807);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.085,0.150816993464052)
--(axis cs:0.085,0.157166199813259);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.08666667,0.159663865546218)
--(axis cs:0.08666667,0.166164799253035);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.08833333,0.169094304388422)
--(axis cs:0.08833333,0.175735294117647);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.09,0.179446778711485)
--(axis cs:0.09,0.18625116713352);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.09166667,0.189075630252101)
--(axis cs:0.09166667,0.196020074696545);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.09333333,0.198506069094304)
--(axis cs:0.09333333,0.205567226890756);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.095,0.206769374416433)
--(axis cs:0.095,0.213947245564893);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.09666667,0.21921101774043)
--(axis cs:0.09666667,0.226528944911298);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.09833333,0.231886087768441)
--(axis cs:0.09833333,0.239344070961718);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.1,0.241970121381886)
--(axis cs:0.1,0.249544817927171);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.10166667,0.255018674136321)
--(axis cs:0.10166667,0.262733426704015);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.10333333,0.266176470588235)
--(axis cs:0.10333333,0.273984593837535);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.105,0.27483660130719)
--(axis cs:0.105,0.282726423902894);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.10666667,0.286834733893557)
--(axis cs:0.10666667,0.294829598506069);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.10833333,0.297794117647059)
--(axis cs:0.10833333,0.305870681605976);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.11,0.306034080298786)
--(axis cs:0.11,0.314169000933707);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.11166667,0.315884687208217)
--(axis cs:0.11166667,0.324089635854342);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.11333333,0.327859477124183)
--(axis cs:0.11333333,0.336146125116713);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.115,0.339484126984127)
--(axis cs:0.115,0.347840802987862);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.11666667,0.354108309990663)
--(axis cs:0.11666667,0.362546685340803);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.11833333,0.363620448179272)
--(axis cs:0.11833333,0.372105508870215);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.12,0.366795051353875)
--(axis cs:0.12,0.375291783380019);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.08,0.0897525676937442)
--(axis cs:0.08,0.0948412698412698);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.08166667,0.097140522875817)
--(axis cs:0.08166667,0.102415966386555);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.08333333,0.108461718020542)
--(axis cs:0.08333333,0.113993930905696);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.085,0.119152661064426)
--(axis cs:0.085,0.124906629318394);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.08666667,0.130345471521942)
--(axis cs:0.08666667,0.136332866479925);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.08833333,0.138387021475257)
--(axis cs:0.08833333,0.144514472455649);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.09,0.149054621848739)
--(axis cs:0.09,0.155368814192344);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.09166667,0.163818860877684)
--(axis cs:0.09166667,0.170389822595705);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.09333333,0.173330999066293)
--(axis cs:0.09333333,0.180042016806723);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.095,0.186122782446312)
--(axis cs:0.095,0.193020541549953);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.09666667,0.201272175536881)
--(axis cs:0.09666667,0.208380018674136);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.09833333,0.215184407096172)
--(axis cs:0.09833333,0.222455648926237);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.1,0.232551353874883)
--(axis cs:0.1,0.240032679738562);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.10166667,0.241433239962652)
--(axis cs:0.10166667,0.249007936507937);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.10333333,0.257422969187675)
--(axis cs:0.10333333,0.26516106442577);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.105,0.273517740429505)
--(axis cs:0.105,0.281395891690009);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.10666667,0.286858076563959)
--(axis cs:0.10666667,0.294852941176471);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.10833333,0.302275910364146)
--(axis cs:0.10833333,0.310387488328665);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.11,0.315067693744164)
--(axis cs:0.11,0.323272642390289);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.11166667,0.331349206349206)
--(axis cs:0.11166667,0.339659197012138);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.11333333,0.343265639589169)
--(axis cs:0.11333333,0.351645658263305);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.115,0.358508403361345)
--(axis cs:0.115,0.366970121381886);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.11666667,0.378653127917834)
--(axis cs:0.11666667,0.387208216619981);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.11833333,0.388725490196078)
--(axis cs:0.11833333,0.397315592903828);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.12,0.401505602240896)
--(axis cs:0.12,0.410142390289449);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.08,0.0640756302521008)
--(axis cs:0.08,0.068452380952381);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.08166667,0.072000466853408)
--(axis cs:0.08166667,0.0766223155929038);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.08333333,0.0813725490196078)
--(axis cs:0.08333333,0.0862511671335201);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.085,0.0922852474323063)
--(axis cs:0.085,0.0974439775910364);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.08666667,0.102310924369748)
--(axis cs:0.08666667,0.107703081232493);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.08833333,0.115172735760971)
--(axis cs:0.08833333,0.120856676003735);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.09,0.127369281045752)
--(axis cs:0.09,0.133298319327731);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.09166667,0.140686274509804)
--(axis cs:0.09166667,0.146860410830999);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.09333333,0.154400093370682)
--(axis cs:0.09333333,0.160807656395892);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.095,0.169876283846872)
--(axis cs:0.095,0.176540616246499);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.09666667,0.185866013071895)
--(axis cs:0.09666667,0.192763772175537);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.09833333,0.202941176470588)
--(axis cs:0.09833333,0.210072362278245);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.1,0.221043417366947)
--(axis cs:0.1,0.228384687208217);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.10166667,0.236169467787115)
--(axis cs:0.10166667,0.243674136321195);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.10333333,0.254855275443511)
--(axis cs:0.10333333,0.262570028011204);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.105,0.27406629318394)
--(axis cs:0.105,0.281944444444444);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.10666667,0.286963118580766)
--(axis cs:0.10666667,0.294957983193277);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.10833333,0.304260037348273)
--(axis cs:0.10833333,0.312394957983193);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.11,0.324474789915966)
--(axis cs:0.11,0.332738095238095);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.11166667,0.342588702147526)
--(axis cs:0.11166667,0.350968720821662);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.11333333,0.360294117647059)
--(axis cs:0.11333333,0.368767507002801);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.115,0.377065826330532)
--(axis cs:0.115,0.385609243697479);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.11666667,0.397233893557423)
--(axis cs:0.11666667,0.405859010270775);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.11833333,0.412546685340803)
--(axis cs:0.11833333,0.421230158730159);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.12,0.43109243697479)
--(axis cs:0.12,0.439822595704949);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.08,0.0442110177404295)
--(axis cs:0.08,0.0478991596638655);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.08166667,0.0534080298786181)
--(axis cs:0.08166667,0.0574346405228758);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.08333333,0.0631535947712418)
--(axis cs:0.08333333,0.0674953314659197);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.085,0.0737161531279178)
--(axis cs:0.085,0.0783846872082166);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.08666667,0.082843137254902)
--(axis cs:0.08666667,0.0877567693744164);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.08833333,0.0957049486461251)
--(axis cs:0.08833333,0.100945378151261);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.09,0.108543417366947)
--(axis cs:0.09,0.114075630252101);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.09166667,0.123144257703081)
--(axis cs:0.09166667,0.128991596638655);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.09333333,0.139192343604108)
--(axis cs:0.09333333,0.145343137254902);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.095,0.153699813258637)
--(axis cs:0.095,0.160107376283847);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.09666667,0.170996732026144)
--(axis cs:0.09666667,0.177672735760971);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.09833333,0.190021008403361)
--(axis cs:0.09833333,0.196965452847806);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.1,0.209348739495798)
--(axis cs:0.1,0.216549953314659);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.10166667,0.225093370681606)
--(axis cs:0.10166667,0.232481325863679);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.10333333,0.245483193277311)
--(axis cs:0.10333333,0.253104575163399);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.105,0.269176003734827)
--(axis cs:0.105,0.277019140989729);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.10666667,0.290207749766573)
--(axis cs:0.10666667,0.298225957049486);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.10833333,0.310259103641457)
--(axis cs:0.10833333,0.318429038281979);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.11,0.332586367880486)
--(axis cs:0.11,0.340908029878618);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.11166667,0.353408029878618)
--(axis cs:0.11166667,0.361846405228758);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.11333333,0.375198412698413)
--(axis cs:0.11333333,0.38374183006536);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.115,0.391771708683473)
--(axis cs:0.115,0.400385154061625);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.11666667,0.413795518207283)
--(axis cs:0.11666667,0.422478991596639);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.11833333,0.436788048552754)
--(axis cs:0.11833333,0.445518207282913);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.12,0.455999066293184)
--(axis cs:0.12,0.464775910364146);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.08,0.0320728291316527)
--(axis cs:0.08,0.0352474323062558);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.08166667,0.0382586367880486)
--(axis cs:0.08166667,0.0417133520074697);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.08333333,0.0464635854341737)
--(axis cs:0.08333333,0.0502450980392157);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.085,0.0574229691876751)
--(axis cs:0.085,0.0615896358543417);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.08666667,0.0658380018674136)
--(axis cs:0.08666667,0.0702731092436975);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.08833333,0.0803454715219421)
--(axis cs:0.08833333,0.0852007469654529);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.09,0.0921101774042951)
--(axis cs:0.09,0.0972572362278245);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.09166667,0.105322128851541)
--(axis cs:0.09166667,0.11078431372549);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.09333333,0.122408963585434)
--(axis cs:0.09333333,0.128232959850607);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.095,0.140289449112979)
--(axis cs:0.095,0.146463585434174);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.09666667,0.158461718020542)
--(axis cs:0.09666667,0.164939309056956);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.09833333,0.180333800186741)
--(axis cs:0.09833333,0.187149859943978);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.1,0.199964985994398)
--(axis cs:0.1,0.207049486461251);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.10166667,0.222175536881419)
--(axis cs:0.10166667,0.229540149393091);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.10333333,0.247677404295051)
--(axis cs:0.10333333,0.255322128851541);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.105,0.26844070961718)
--(axis cs:0.105,0.276272175536881);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.10666667,0.290896358543417)
--(axis cs:0.10666667,0.298914565826331);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.10833333,0.315557889822596)
--(axis cs:0.10833333,0.323762838468721);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.11,0.338492063492064)
--(axis cs:0.11,0.346848739495798);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.11166667,0.366514939309057)
--(axis cs:0.11166667,0.375011671335201);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.11333333,0.384967320261438)
--(axis cs:0.11333333,0.393545751633987);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.115,0.408099906629318)
--(axis cs:0.115,0.416760037348273);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.11666667,0.433730158730159)
--(axis cs:0.11666667,0.442460317460317);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.11833333,0.459920634920635)
--(axis cs:0.11833333,0.468697478991597);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.12,0.478396358543417)
--(axis cs:0.12,0.487196545284781);

\addplot [line width=0.7000000000000001pt, color1]
table {%
0.100601371216409 0.251336599799289
0.100719216569944 0.252070583755788
0.100837061923479 0.252804803771252
0.100954907277015 0.25353925984568
0.10107275263055 0.254273951979073
0.101190597984085 0.25500888017143
0.101308443337621 0.255744044422752
0.101426288691156 0.256479444733038
0.101544134044692 0.257215081102289
0.101661979398227 0.257950953530505
0.101779824751762 0.258687062017685
0.101897670105298 0.25942340656383
0.102015515458833 0.260159987168939
0.102133360812368 0.260896803833013
0.102251206165904 0.261633856556051
0.102369051519439 0.262371145338054
0.102486896872974 0.263108670179022
0.10260474222651 0.263846431078954
0.102722587580045 0.264584428037851
0.10284043293358 0.265322661055712
0.102958278287116 0.266061130132538
0.103076123640651 0.266799835268329
0.103193968994186 0.267538776463084
0.103311814347722 0.268277953716803
0.103429659701257 0.269017367029487
0.103547505054793 0.269757016401136
0.103665350408328 0.270496901831749
0.103783195761863 0.271237023321327
0.103901041115399 0.27197738086987
0.104018886468934 0.272717974477377
0.104136731822469 0.273458804143848
0.104254577176005 0.274199869869284
0.10437242252954 0.274941171653685
0.104490267883075 0.27568270949705
0.104608113236611 0.27642448339938
0.104725958590146 0.277166493360675
0.104843803943681 0.277908739380934
0.104961649297217 0.278651221460157
0.105079494650752 0.279393939598346
0.105197340004287 0.280136893795498
0.105315185357823 0.280880084051616
0.105433030711358 0.281623510366698
0.105550876064894 0.282367172740744
0.105668721418429 0.283111071173755
0.105786566771964 0.283855205665731
0.1059044121255 0.284599576216671
0.106022257479035 0.285344182826576
0.10614010283257 0.286089025495445
0.106257948186106 0.286834104223279
0.106375793539641 0.287579419010077
0.106493638893176 0.28832496985584
0.106611484246712 0.289070756760568
0.106729329600247 0.28981677972426
0.106847174953782 0.290563038746917
0.106965020307318 0.291309533828538
0.107082865660853 0.292056264969124
0.107200711014388 0.292803232168675
0.107318556367924 0.29355043542719
0.107436401721459 0.294297874744669
0.107554247074995 0.295045550121113
0.10767209242853 0.295793461556522
0.107789937782065 0.296541609050895
0.107907783135601 0.297289992604233
0.108025628489136 0.298038612216536
0.108143473842671 0.298787467887803
0.108261319196207 0.299536559618035
0.108379164549742 0.300285887407231
0.108497009903277 0.301035451255391
0.108614855256813 0.301785251162517
0.108732700610348 0.302535287128607
0.108850545963883 0.303285559153661
0.108968391317419 0.30403606723768
0.109086236670954 0.304786811380664
0.109204082024489 0.305537791582612
0.109321927378025 0.306289007843525
0.10943977273156 0.307040460163402
0.109557618085096 0.307792148542244
0.109675463438631 0.308544072980051
0.109793308792166 0.309296233476822
0.109911154145702 0.310048630032557
0.110028999499237 0.310801262647257
0.110146844852772 0.311554131320922
0.110264690206308 0.312307236053552
0.110382535559843 0.313060576845145
0.110500380913378 0.313814153695704
0.110618226266914 0.314567966605227
0.110736071620449 0.315322015573715
0.110853916973984 0.316076300601167
0.11097176232752 0.316830821687584
0.111089607681055 0.317585578832965
0.11120745303459 0.318340572037311
0.111325298388126 0.319095801300621
0.111443143741661 0.319851266622896
0.111560989095197 0.320606968004136
0.111678834448732 0.32136290544434
0.111796679802267 0.322119078943509
0.111914525155803 0.322875488501642
0.112032370509338 0.32363213411874
0.112150215862873 0.324389015794803
0.112268061216409 0.32514613352983
};
\addplot [line width=0.7000000000000001pt, color2]
table {%
0.100601371216409 0.23926111607219
0.100719216569944 0.240258132524374
0.100837061923479 0.241255589147918
0.100954907277015 0.24225348594282
0.10107275263055 0.243251822909082
0.101190597984085 0.244250600046702
0.101308443337621 0.245249817355682
0.101426288691156 0.246249474836021
0.101544134044692 0.247249572487718
0.101661979398227 0.248250110310775
0.101779824751762 0.24925108830519
0.101897670105298 0.250252506470965
0.102015515458833 0.251254364808099
0.102133360812368 0.252256663316592
0.102251206165904 0.253259401996443
0.102369051519439 0.254262580847654
0.102486896872974 0.255266199870224
0.10260474222651 0.256270259064153
0.102722587580045 0.257274758429441
0.10284043293358 0.258279697966087
0.102958278287116 0.259285077674093
0.103076123640651 0.260290897553458
0.103193968994186 0.261297157604182
0.103311814347722 0.262303857826265
0.103429659701257 0.263310998219707
0.103547505054793 0.264318578784508
0.103665350408328 0.265326599520668
0.103783195761863 0.266335060428187
0.103901041115399 0.267343961507065
0.104018886468934 0.268353302757303
0.104136731822469 0.269363084178899
0.104254577176005 0.270373305771854
0.10437242252954 0.271383967536168
0.104490267883075 0.272395069471841
0.104608113236611 0.273406611578874
0.104725958590146 0.274418593857265
0.104843803943681 0.275431016307015
0.104961649297217 0.276443878928124
0.105079494650752 0.277457181720593
0.105197340004287 0.27847092468442
0.105315185357823 0.279485107819606
0.105433030711358 0.280499731126152
0.105550876064894 0.281514794604056
0.105668721418429 0.28253029825332
0.105786566771964 0.283546242073942
0.1059044121255 0.284562626065924
0.106022257479035 0.285579450229264
0.10614010283257 0.286596714563964
0.106257948186106 0.287614419070022
0.106375793539641 0.28863256374744
0.106493638893176 0.289651148596217
0.106611484246712 0.290670173616352
0.106729329600247 0.291689638807847
0.106847174953782 0.292709544170701
0.106965020307318 0.293729889704914
0.107082865660853 0.294750675410485
0.107200711014388 0.295771901287416
0.107318556367924 0.296793567335706
0.107436401721459 0.297815673555355
0.107554247074995 0.298838219946363
0.10767209242853 0.299861206508729
0.107789937782065 0.300884633242455
0.107907783135601 0.30190850014754
0.108025628489136 0.302932807223984
0.108143473842671 0.303957554471787
0.108261319196207 0.304982741890949
0.108379164549742 0.30600836948147
0.108497009903277 0.30703443724335
0.108614855256813 0.308060945176589
0.108732700610348 0.309087893281187
0.108850545963883 0.310115281557145
0.108968391317419 0.311143110004461
0.109086236670954 0.312171378623136
0.109204082024489 0.31320008741317
0.109321927378025 0.314229236374563
0.10943977273156 0.315258825507315
0.109557618085096 0.316288854811427
0.109675463438631 0.317319324286897
0.109793308792166 0.318350233933726
0.109911154145702 0.319381583751915
0.110028999499237 0.320413373741462
0.110146844852772 0.321445603902369
0.110264690206308 0.322478274234634
0.110382535559843 0.323511384738258
0.110500380913378 0.324544935413242
0.110618226266914 0.325578926259584
0.110736071620449 0.326613357277286
0.110853916973984 0.327648228466346
0.11097176232752 0.328683539826766
0.111089607681055 0.329719291358544
0.11120745303459 0.330755483061682
0.111325298388126 0.331792114936179
0.111443143741661 0.332829186982034
0.111560989095197 0.333866699199249
0.111678834448732 0.334904651587823
0.111796679802267 0.335943044147756
0.111914525155803 0.336981876879047
0.112032370509338 0.338021149781698
0.112150215862873 0.339060862855708
0.112268061216409 0.340101016101077
};
\addplot [line width=0.7000000000000001pt, color3]
table {%
0.100601371216409 0.228562848898687
0.100719216569944 0.229791707045426
0.100837061923479 0.231021240201873
0.100954907277015 0.232251448368028
0.10107275263055 0.233482331543892
0.101190597984085 0.234713889729463
0.101308443337621 0.235946122924743
0.101426288691156 0.237179031129731
0.101544134044692 0.238412614344428
0.101661979398227 0.239646872568832
0.101779824751762 0.240881805802945
0.101897670105298 0.242117414046765
0.102015515458833 0.243353697300294
0.102133360812368 0.244590655563531
0.102251206165904 0.245828288836477
0.102369051519439 0.24706659711913
0.102486896872974 0.248305580411492
0.10260474222651 0.249545238713562
0.102722587580045 0.25078557202534
0.10284043293358 0.252026580346826
0.102958278287116 0.25326826367802
0.103076123640651 0.254510622018923
0.103193968994186 0.255753655369533
0.103311814347722 0.256997363729852
0.103429659701257 0.258241747099879
0.103547505054793 0.259486805479615
0.103665350408328 0.260732538869058
0.103783195761863 0.26197894726821
0.103901041115399 0.263226030677069
0.104018886468934 0.264473789095637
0.104136731822469 0.265722222523913
0.104254577176005 0.266971330961898
0.10437242252954 0.26822111440959
0.104490267883075 0.269471572866991
0.104608113236611 0.2707227063341
0.104725958590146 0.271974514810916
0.104843803943681 0.273226998297442
0.104961649297217 0.274480156793675
0.105079494650752 0.275733990299617
0.105197340004287 0.276988498815266
0.105315185357823 0.278243682340624
0.105433030711358 0.27949954087569
0.105550876064894 0.280756074420464
0.105668721418429 0.282013282974947
0.105786566771964 0.283271166539137
0.1059044121255 0.284529725113036
0.106022257479035 0.285788958696643
0.10614010283257 0.287048867289958
0.106257948186106 0.288309450892981
0.106375793539641 0.289570709505713
0.106493638893176 0.290832643128153
0.106611484246712 0.2920952517603
0.106729329600247 0.293358535402156
0.106847174953782 0.29462249405372
0.106965020307318 0.295887127714993
0.107082865660853 0.297152436385973
0.107200711014388 0.298418420066662
0.107318556367924 0.299685078757059
0.107436401721459 0.300952412457164
0.107554247074995 0.302220421166977
0.10767209242853 0.303489104886499
0.107789937782065 0.304758463615728
0.107907783135601 0.306028497354666
0.108025628489136 0.307299206103312
0.108143473842671 0.308570589861666
0.108261319196207 0.309842648629728
0.108379164549742 0.311115382407499
0.108497009903277 0.312388791194977
0.108614855256813 0.313662874992164
0.108732700610348 0.314937633799059
0.108850545963883 0.316213067615662
0.108968391317419 0.317489176441974
0.109086236670954 0.318765960277993
0.109204082024489 0.320043419123721
0.109321927378025 0.321321552979157
0.10943977273156 0.322600361844301
0.109557618085096 0.323879845719153
0.109675463438631 0.325160004603713
0.109793308792166 0.326440838497982
0.109911154145702 0.327722347401959
0.110028999499237 0.329004531315644
0.110146844852772 0.330287390239037
0.110264690206308 0.331570924172138
0.110382535559843 0.332855133114948
0.110500380913378 0.334140017067465
0.110618226266914 0.335425576029691
0.110736071620449 0.336711810001625
0.110853916973984 0.337998718983267
0.11097176232752 0.339286302974618
0.111089607681055 0.340574561975676
0.11120745303459 0.341863495986443
0.111325298388126 0.343153105006918
0.111443143741661 0.344443389037101
0.111560989095197 0.345734348076992
0.111678834448732 0.347025982126591
0.111796679802267 0.348318291185899
0.111914525155803 0.349611275254914
0.112032370509338 0.350904934333639
0.112150215862873 0.35219926842207
0.112268061216409 0.353494277520211
};
\addplot [line width=0.7000000000000001pt, color4]
table {%
0.100601371216409 0.218771801307684
0.100719216569944 0.220211845209044
0.100837061923479 0.221652824160381
0.100954907277015 0.223094738161696
0.10107275263055 0.224537587212989
0.101190597984085 0.225981371314259
0.101308443337621 0.227426090465507
0.101426288691156 0.228871744666732
0.101544134044692 0.230318333917935
0.101661979398227 0.231765858219116
0.101779824751762 0.233214317570274
0.101897670105298 0.23466371197141
0.102015515458833 0.236114041422523
0.102133360812368 0.237565305923614
0.102251206165904 0.239017505474683
0.102369051519439 0.240470640075729
0.102486896872974 0.241924709726753
0.10260474222651 0.243379714427755
0.102722587580045 0.244835654178734
0.10284043293358 0.24629252897969
0.102958278287116 0.247750338830625
0.103076123640651 0.249209083731537
0.103193968994186 0.250668763682426
0.103311814347722 0.252129378683294
0.103429659701257 0.253590928734138
0.103547505054793 0.255053413834961
0.103665350408328 0.256516833985761
0.103783195761863 0.257981189186539
0.103901041115399 0.259446479437294
0.104018886468934 0.260912704738027
0.104136731822469 0.262379865088737
0.104254577176005 0.263847960489425
0.10437242252954 0.265316990940091
0.104490267883075 0.266786956440734
0.104608113236611 0.268257856991356
0.104725958590146 0.269729692591954
0.104843803943681 0.27120246324253
0.104961649297217 0.272676168943084
0.105079494650752 0.274150809693615
0.105197340004287 0.275626385494125
0.105315185357823 0.277102896344611
0.105433030711358 0.278580342245076
0.105550876064894 0.280058723195518
0.105668721418429 0.281538039195937
0.105786566771964 0.283018290246334
0.1059044121255 0.284499476346709
0.106022257479035 0.285981597497061
0.10614010283257 0.287464653697391
0.106257948186106 0.288948644947699
0.106375793539641 0.290433571247984
0.106493638893176 0.291919432598247
0.106611484246712 0.293406228998487
0.106729329600247 0.294893960448705
0.106847174953782 0.296382626948901
0.106965020307318 0.297872228499074
0.107082865660853 0.299362765099225
0.107200711014388 0.300854236749354
0.107318556367924 0.30234664344946
0.107436401721459 0.303839985199543
0.107554247074995 0.305334261999605
0.10767209242853 0.306829473849644
0.107789937782065 0.30832562074966
0.107907783135601 0.309822702699654
0.108025628489136 0.311320719699626
0.108143473842671 0.312819671749576
0.108261319196207 0.314319558849503
0.108379164549742 0.315820380999408
0.108497009903277 0.31732213819929
0.108614855256813 0.31882483044915
0.108732700610348 0.320328457748987
0.108850545963883 0.321833020098802
0.108968391317419 0.323338517498595
0.109086236670954 0.324844949948365
0.109204082024489 0.326352317448113
0.109321927378025 0.327860619997839
0.10943977273156 0.329369857597542
0.109557618085096 0.330880030247223
0.109675463438631 0.332391137946881
0.109793308792166 0.333903180696517
0.109911154145702 0.335416158496131
0.110028999499237 0.336930071345722
0.110146844852772 0.338444919245291
0.110264690206308 0.339960702194838
0.110382535559843 0.341477420194362
0.110500380913378 0.342995073243863
0.110618226266914 0.344513661343343
0.110736071620449 0.3460331844928
0.110853916973984 0.347553642692234
0.11097176232752 0.349075035941647
0.111089607681055 0.350597364241036
0.11120745303459 0.352120627590404
0.111325298388126 0.353644825989749
0.111443143741661 0.355169959439071
0.111560989095197 0.356696027938372
0.111678834448732 0.35822303148765
0.111796679802267 0.359750970086905
0.111914525155803 0.361279843736138
0.112032370509338 0.362809652435349
0.112150215862873 0.364340396184537
0.112268061216409 0.365872074983703
};
\addplot [line width=0.7000000000000001pt, color5]
table {%
0.100601371216409 0.209644996267114
0.100719216569944 0.211281030327754
0.100837061923479 0.212918281186877
0.100954907277015 0.214556748844484
0.10107275263055 0.216196433300575
0.101190597984085 0.21783733455515
0.101308443337621 0.219479452608209
0.101426288691156 0.221122787459751
0.101544134044692 0.222767339109777
0.101661979398227 0.224413107558286
0.101779824751762 0.22606009280528
0.101897670105298 0.227708294850757
0.102015515458833 0.229357713694718
0.102133360812368 0.231008349337163
0.102251206165904 0.232660201778091
0.102369051519439 0.234313271017503
0.102486896872974 0.235967557055399
0.10260474222651 0.237623059891778
0.102722587580045 0.239279779526642
0.10284043293358 0.240937715959989
0.102958278287116 0.24259686919182
0.103076123640651 0.244257239222134
0.103193968994186 0.245918826050933
0.103311814347722 0.247581629678215
0.103429659701257 0.24924565010398
0.103547505054793 0.25091088732823
0.103665350408328 0.252577341350963
0.103783195761863 0.25424501217218
0.103901041115399 0.255913899791881
0.104018886468934 0.257584004210065
0.104136731822469 0.259255325426734
0.104254577176005 0.260927863441886
0.10437242252954 0.262601618255521
0.104490267883075 0.264276589867641
0.104608113236611 0.265952778278244
0.104725958590146 0.267630183487331
0.104843803943681 0.269308805494901
0.104961649297217 0.270988644300956
0.105079494650752 0.272669699905494
0.105197340004287 0.274351972308516
0.105315185357823 0.276035461510021
0.105433030711358 0.277720167510011
0.105550876064894 0.279406090308484
0.105668721418429 0.281093229905441
0.105786566771964 0.282781586300881
0.1059044121255 0.284471159494805
0.106022257479035 0.286161949487214
0.10614010283257 0.287853956278105
0.106257948186106 0.289547179867481
0.106375793539641 0.29124162025534
0.106493638893176 0.292937277441683
0.106611484246712 0.29463415142651
0.106729329600247 0.29633224220982
0.106847174953782 0.298031549791614
0.106965020307318 0.299732074171892
0.107082865660853 0.301433815350654
0.107200711014388 0.3031367733279
0.107318556367924 0.304840948103629
0.107436401721459 0.306546339677842
0.107554247074995 0.308252948050538
0.10767209242853 0.309960773221719
0.107789937782065 0.311669815191383
0.107907783135601 0.31338007395953
0.108025628489136 0.315091549526162
0.108143473842671 0.316804241891278
0.108261319196207 0.318518151054877
0.108379164549742 0.320233277016959
0.108497009903277 0.321949619777526
0.108614855256813 0.323667179336576
0.108732700610348 0.32538595569411
0.108850545963883 0.327105948850128
0.108968391317419 0.32882715880463
0.109086236670954 0.330549585557615
0.109204082024489 0.332273229109084
0.109321927378025 0.333998089459036
0.10943977273156 0.335724166607473
0.109557618085096 0.337451460554393
0.109675463438631 0.339179971299797
0.109793308792166 0.340909698843685
0.109911154145702 0.342640643186056
0.110028999499237 0.344372804326911
0.110146844852772 0.34610618226625
0.110264690206308 0.347840777004073
0.110382535559843 0.349576588540379
0.110500380913378 0.351313616875169
0.110618226266914 0.353051862008443
0.110736071620449 0.354791323940201
0.110853916973984 0.356532002670442
0.11097176232752 0.358273898199167
0.111089607681055 0.360017010526376
0.11120745303459 0.361761339652069
0.111325298388126 0.363506885576245
0.111443143741661 0.365253648298905
0.111560989095197 0.367001627820049
0.111678834448732 0.368750824139676
0.111796679802267 0.370501237257787
0.111914525155803 0.372252867174382
0.112032370509338 0.374005713889461
0.112150215862873 0.375759777403023
0.112268061216409 0.37751505771507
};
% \addplot [line width=0.7000000000000001pt, color1]
% table {%
% 0.08 0.130742296918768
% 0.08166667 0.136414565826331
% 0.08333333 0.146977124183007
% 0.085 0.153979925303455
% 0.08666667 0.162908496732026
% 0.08833333 0.172408963585434
% 0.09 0.182843137254902
% 0.09166667 0.192542016806723
% 0.09333333 0.20203081232493
% 0.095 0.210352474323063
% 0.09666667 0.222864145658263
% 0.09833333 0.235609243697479
% 0.1 0.245751633986928
% 0.10166667 0.258870214752568
% 0.10333333 0.270074696545285
% 0.105 0.278781512605042
% 0.10666667 0.290826330532213
% 0.10833333 0.301832399626517
% 0.11 0.310095704948646
% 0.11166667 0.319981325863679
% 0.11333333 0.332002801120448
% 0.115 0.343662464985994
% 0.11666667 0.358321661998133
% 0.11833333 0.367857142857143
% 0.12 0.371043417366947
% };
% \addplot [line width=0.7000000000000001pt, color2]
% table {%
% 0.08 0.0922852474323063
% 0.08166667 0.0997665732959851
% 0.08333333 0.111216153127918
% 0.085 0.12202380952381
% 0.08666667 0.133333333333333
% 0.08833333 0.141444911297852
% 0.09 0.152205882352941
% 0.09166667 0.167098506069094
% 0.09333333 0.176680672268908
% 0.095 0.189565826330532
% 0.09666667 0.204820261437908
% 0.09833333 0.218814192343604
% 0.1 0.236286181139122
% 0.10166667 0.245214752567694
% 0.10333333 0.261286181139122
% 0.105 0.277450980392157
% 0.10666667 0.290849673202614
% 0.10833333 0.306325863678805
% 0.11 0.319164332399626
% 0.11166667 0.335504201680672
% 0.11333333 0.347455648926237
% 0.115 0.362733426704015
% 0.11666667 0.382924836601307
% 0.11833333 0.393020541549953
% 0.12 0.405823996265173
% };
% \addplot [line width=0.7000000000000001pt, color3]
% table {%
% 0.08 0.0662581699346405
% 0.08166667 0.0742997198879552
% 0.08333333 0.0838001867413632
% 0.085 0.0948529411764706
% 0.08666667 0.10499533146592
% 0.08833333 0.118008870214753
% 0.09 0.130322128851541
% 0.09166667 0.143767507002801
% 0.09333333 0.157598039215686
% 0.095 0.173202614379085
% 0.09666667 0.189309056956116
% 0.09833333 0.206500933706816
% 0.1 0.224708216619981
% 0.10166667 0.239915966386555
% 0.10333333 0.258706816059757
% 0.105 0.277999533146592
% 0.10666667 0.290954715219421
% 0.10833333 0.308321661998133
% 0.11 0.328606442577031
% 0.11166667 0.346778711484594
% 0.11333333 0.36453081232493
% 0.115 0.381337535014006
% 0.11666667 0.401540616246499
% 0.11833333 0.416888422035481
% 0.12 0.435457516339869
% };
% \addplot [line width=0.7000000000000001pt, color4]
% table {%
% 0.08 0.0460434173669468
% 0.08166667 0.0554154995331466
% 0.08333333 0.06531279178338
% 0.085 0.0760387488328665
% 0.08666667 0.0852941176470588
% 0.08833333 0.0983193277310924
% 0.09 0.111297852474323
% 0.09166667 0.126062091503268
% 0.09333333 0.142261904761905
% 0.095 0.156897759103641
% 0.09666667 0.174323062558357
% 0.09833333 0.193487394957983
% 0.1 0.212943510737628
% 0.10166667 0.228781512605042
% 0.10333333 0.249288048552754
% 0.105 0.273097572362278
% 0.10666667 0.29421101774043
% 0.10833333 0.314344070961718
% 0.11 0.336741363211951
% 0.11166667 0.357621381886088
% 0.11333333 0.379470121381886
% 0.115 0.396078431372549
% 0.11666667 0.418137254901961
% 0.11833333 0.441153127917834
% 0.12 0.460387488328665
% };
% \addplot [line width=0.7000000000000001pt, color5]
% table {%
% 0.08 0.0336484593837535
% 0.08166667 0.0399743230625584
% 0.08333333 0.0483426704014939
% 0.085 0.059500466853408
% 0.08666667 0.0680438842203548
% 0.08833333 0.0827614379084967
% 0.09 0.0946778711484594
% 0.09166667 0.108041549953315
% 0.09333333 0.12531512605042
% 0.095 0.143370681605976
% 0.09666667 0.161694677871148
% 0.09833333 0.183730158730159
% 0.1 0.203501400560224
% 0.10166667 0.225852007469655
% 0.10333333 0.251493930905696
% 0.105 0.27235060690943
% 0.10666667 0.294899626517274
% 0.10833333 0.319654528478058
% 0.11 0.342670401493931
% 0.11166667 0.370763305322129
% 0.11333333 0.389250700280112
% 0.115 0.412429971988795
% 0.11666667 0.438095238095238
% 0.11833333 0.464309056956116
% 0.12 0.482796451914099
% };
\path [draw=white, fill opacity=0] (axis cs:0,0.00931664332399626)
--(axis cs:0,0.509952731092437);

\path [draw=white, fill opacity=0] (axis cs:1,0.00931664332399626)
--(axis cs:1,0.509952731092437);

\path [draw=white, fill opacity=0] (axis cs:0.078,0)
--(axis cs:0.122,0);

\path [draw=white, fill opacity=0] (axis cs:0.078,1)
--(axis cs:0.122,1);

\end{axis}

\end{tikzpicture}

==> paper_planar_iidxz_no_mp.tex <==
% This file was created by matplotlib2tikz v0.6.6.
\begin{tikzpicture}

\definecolor{color4}{rgb}{0.219799566082832,0.662515787685034,0.773209315931721}
\definecolor{color2}{rgb}{0.680418912779335,0.615149751467757,0.194054521114453}
\definecolor{color5}{rgb}{0.800493618642396,0.477033635337372,0.957954719600752}
\definecolor{color3}{rgb}{0.201253172212011,0.690792081537903,0.479667611892753}
\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.967797559291991,0.441274560091574,0.53581031550587}

\begin{axis}[
title={IID $X$/$Z$ Error Model, without multi-path summation},
xlabel={physical error probability},
ylabel={logical error probability},
xmin=0.078, xmax=0.122,
ymin=0.016519, ymax=0.551361,
width=\figurewidth,
height=\figureheight,
xtick={0.075,0.08,0.085,0.09,0.095,0.1,0.105,0.11,0.115,0.12,0.125},
xticklabels={,0.080,0.085,0.090,0.095,0.100,0.105,0.110,0.115,0.120,},
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6},
yticklabels={,0.1,0.2,0.3,0.4,0.5,},
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white},
ymajorgrids,
y grid style={white},
axis line style={white},
axis background/.style={fill=color0},
legend pos=north west,
legend entries={$d = 7$, $d = 11$, $d = 15$, $d = 19$, $d = 23$}
]
\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.08,0.13826)
--(axis cs:0.08,0.14393);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.08166667,0.14713)
--(axis cs:0.08166667,0.15295);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.08333333,0.15742)
--(axis cs:0.08333333,0.1634);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.085,0.16498)
--(axis cs:0.085,0.17107);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.08666667,0.17684)
--(axis cs:0.08666667,0.1831);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.08833333,0.1868)
--(axis cs:0.08833333,0.19319);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.09,0.19751)
--(axis cs:0.09,0.20404);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.09166667,0.20804)
--(axis cs:0.09166667,0.21469);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.09333333,0.21607)
--(axis cs:0.09333333,0.22282);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.095,0.23036)
--(axis cs:0.095,0.23725);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.09666667,0.23728)
--(axis cs:0.09666667,0.24425);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.09833333,0.24757)
--(axis cs:0.09833333,0.25464);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.1,0.25929)
--(axis cs:0.1,0.26646);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.10166667,0.26911)
--(axis cs:0.10166667,0.27636);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.10333333,0.28036)
--(axis cs:0.10333333,0.28771);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.105,0.29269)
--(axis cs:0.105,0.30013);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.10666667,0.30225)
--(axis cs:0.10666667,0.30976);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.10833333,0.31347)
--(axis cs:0.10833333,0.32105);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.11,0.32552)
--(axis cs:0.11,0.33317);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.11166667,0.33281)
--(axis cs:0.11166667,0.34051);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.11333333,0.34618)
--(axis cs:0.11333333,0.35395);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.115,0.35551)
--(axis cs:0.115,0.36333);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.11666667,0.36878)
--(axis cs:0.11666667,0.37666);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.11833333,0.37648)
--(axis cs:0.11833333,0.38439);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.12,0.38651)
--(axis cs:0.12,0.39446);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.08,0.10219)
--(axis cs:0.08,0.10718);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.08166667,0.11099)
--(axis cs:0.08166667,0.11616);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.08333333,0.12254)
--(axis cs:0.08333333,0.12793);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.085,0.13369)
--(axis cs:0.085,0.13928);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.08666667,0.14427)
--(axis cs:0.08666667,0.15004);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.08833333,0.15639)
--(axis cs:0.08833333,0.16235);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.09,0.16971)
--(axis cs:0.09,0.17587);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.09166667,0.18183)
--(axis cs:0.09166667,0.18816);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.09333333,0.1957)
--(axis cs:0.09333333,0.20221);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.095,0.20828)
--(axis cs:0.095,0.21493);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.09666667,0.22358)
--(axis cs:0.09666667,0.23041);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.09833333,0.2364)
--(axis cs:0.09833333,0.24335);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.1,0.25094)
--(axis cs:0.1,0.25803);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.10166667,0.26563)
--(axis cs:0.10166667,0.27286);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.10333333,0.27965)
--(axis cs:0.10333333,0.28699);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.105,0.29311)
--(axis cs:0.105,0.30056);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.10666667,0.31112)
--(axis cs:0.10666667,0.31869);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.10833333,0.32561)
--(axis cs:0.10833333,0.33327);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.11,0.33931)
--(axis cs:0.11,0.34704);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.11166667,0.35572)
--(axis cs:0.11166667,0.36354);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.11333333,0.36864)
--(axis cs:0.11333333,0.37652);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.115,0.38126)
--(axis cs:0.115,0.38919);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.11666667,0.3975)
--(axis cs:0.11666667,0.40548);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.11833333,0.41272)
--(axis cs:0.11833333,0.42075);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.12,0.42393)
--(axis cs:0.12,0.43199);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.08,0.07409)
--(axis cs:0.08,0.07841);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.08166667,0.08294)
--(axis cs:0.08166667,0.08749);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.08333333,0.09548)
--(axis cs:0.08333333,0.10032);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.085,0.10577)
--(axis cs:0.085,0.11083);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.08666667,0.12031)
--(axis cs:0.08666667,0.12566);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.08833333,0.13361)
--(axis cs:0.08833333,0.1392);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.09,0.1469)
--(axis cs:0.09,0.15271);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.09166667,0.16114)
--(axis cs:0.09166667,0.16717);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.09333333,0.17731)
--(axis cs:0.09333333,0.18358);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.095,0.19328)
--(axis cs:0.095,0.19975);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.09666667,0.20869)
--(axis cs:0.09666667,0.21534);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.09833333,0.227)
--(axis cs:0.09833333,0.23386);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.1,0.24514)
--(axis cs:0.1,0.25219);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.10166667,0.26247)
--(axis cs:0.10166667,0.26967);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.10333333,0.28015)
--(axis cs:0.10333333,0.2875);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.105,0.30174)
--(axis cs:0.105,0.30925);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.10666667,0.31609)
--(axis cs:0.10666667,0.32369);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.10833333,0.33523)
--(axis cs:0.10833333,0.34294);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.11,0.35588)
--(axis cs:0.11,0.3637);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.11166667,0.37032)
--(axis cs:0.11166667,0.3782);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.11333333,0.39016)
--(axis cs:0.11333333,0.39812);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.115,0.40641)
--(axis cs:0.115,0.41443);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.11666667,0.42611)
--(axis cs:0.11666667,0.43417);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.11833333,0.44267)
--(axis cs:0.11833333,0.45077);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.12,0.4593)
--(axis cs:0.12,0.46742);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.08,0.05285)
--(axis cs:0.08,0.05655);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.08166667,0.06418)
--(axis cs:0.08166667,0.06823);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.08333333,0.0735)
--(axis cs:0.08333333,0.07781);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.085,0.0864)
--(axis cs:0.085,0.09103);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.08666667,0.10026)
--(axis cs:0.08666667,0.10521);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.08833333,0.11507)
--(axis cs:0.08833333,0.12032);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.09,0.12839)
--(axis cs:0.09,0.13389);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.09166667,0.14488)
--(axis cs:0.09166667,0.15066);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.09333333,0.16189)
--(axis cs:0.09333333,0.16794);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.095,0.18079)
--(axis cs:0.095,0.1871);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.09666667,0.20037)
--(axis cs:0.09666667,0.20693);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.09833333,0.21693)
--(axis cs:0.09833333,0.22368);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.1,0.23784)
--(axis cs:0.1,0.24481);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.10166667,0.26217)
--(axis cs:0.10166667,0.26936);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.10333333,0.28346)
--(axis cs:0.10333333,0.29083);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.105,0.3074)
--(axis cs:0.105,0.31494);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.10666667,0.322)
--(axis cs:0.10666667,0.32963);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.10833333,0.34478)
--(axis cs:0.10833333,0.35254);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.11,0.37093)
--(axis cs:0.11,0.37882);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.11166667,0.38745)
--(axis cs:0.11166667,0.3954);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.11333333,0.41052)
--(axis cs:0.11333333,0.41854);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.115,0.42907)
--(axis cs:0.115,0.43714);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.11666667,0.44899)
--(axis cs:0.11666667,0.4571);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.11833333,0.47144)
--(axis cs:0.11833333,0.47958);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.12,0.4894)
--(axis cs:0.12,0.49754);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.08,0.04083)
--(axis cs:0.08,0.04411);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.08166667,0.05033)
--(axis cs:0.08166667,0.05395);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.08333333,0.05929)
--(axis cs:0.08333333,0.06319);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.085,0.07063)
--(axis cs:0.085,0.07486);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.08666667,0.0833)
--(axis cs:0.08666667,0.08786);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.08833333,0.09686)
--(axis cs:0.08833333,0.10173);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.09,0.11333)
--(axis cs:0.09,0.11854);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.09166667,0.12832)
--(axis cs:0.09166667,0.13382);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.09333333,0.14782)
--(axis cs:0.09333333,0.15365);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.095,0.17013)
--(axis cs:0.095,0.1763);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.09666667,0.18985)
--(axis cs:0.09666667,0.19628);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.09833333,0.21047)
--(axis cs:0.09833333,0.21714);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.1,0.23401)
--(axis cs:0.1,0.24094);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.10166667,0.25891)
--(axis cs:0.10166667,0.26608);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.10333333,0.28193)
--(axis cs:0.10333333,0.28929);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.105,0.30844)
--(axis cs:0.105,0.31599);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.10666667,0.32853)
--(axis cs:0.10666667,0.3362);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.10833333,0.35592)
--(axis cs:0.10833333,0.36374);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.11,0.38213)
--(axis cs:0.11,0.39006);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.11166667,0.40538)
--(axis cs:0.11166667,0.41339);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.11333333,0.42852)
--(axis cs:0.11333333,0.43659);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.115,0.45169)
--(axis cs:0.115,0.45981);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.11666667,0.474)
--(axis cs:0.11666667,0.48214);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.11833333,0.49416)
--(axis cs:0.11833333,0.5023);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.12,0.51891)
--(axis cs:0.12,0.52705);

\addplot [line width=0.7000000000000001pt, color1]
table {%
0.0976692028103785 0.246282648970682
0.0977870481639138 0.247071821289228
0.0979048935174492 0.24786076654306
0.0980227388709845 0.248649484732181
0.0981405842245199 0.249437975856588
0.0982584295780552 0.250226239916284
0.0983762749315906 0.251014276911266
0.0984941202851259 0.251802086841536
0.0986119656386613 0.252589669707093
0.0987298109921966 0.253377025507938
0.098847656345732 0.25416415424407
0.0989655016992673 0.254951055915489
0.0990833470528027 0.255737730522196
0.0992011924063381 0.256524178064191
0.0993190377598734 0.257310398541472
0.0994368831134088 0.258096391954041
0.0995547284669441 0.258882158301898
0.0996725738204795 0.259667697585042
0.0997904191740148 0.260453009803473
0.0999082645275502 0.261238094957192
0.100026109881086 0.262022953046198
0.100143955234621 0.262807584070491
0.100261800588156 0.263591988030072
0.100379645941692 0.26437616492494
0.100497491295227 0.265160114755096
0.100615336648762 0.265943837520539
0.100733182002298 0.266727333221269
0.100851027355833 0.267510601857287
0.100968872709368 0.268293643428592
0.101086718062904 0.269076457935185
0.101204563416439 0.269859045377065
0.101322408769974 0.270641405754232
0.10144025412351 0.271423539066687
0.101558099477045 0.272205445314429
0.10167594483058 0.272987124497459
0.101793790184116 0.273768576615776
0.101911635537651 0.27454980166938
0.102029480891187 0.275330799658272
0.102147326244722 0.276111570582451
0.102265171598257 0.276892114441918
0.102383016951793 0.277672431236672
0.102500862305328 0.278452520966713
0.102618707658863 0.279232383632042
0.102736553012399 0.280012019232658
0.102854398365934 0.280791427768562
0.102972243719469 0.281570609239753
0.103090089073005 0.282349563646231
0.10320793442654 0.283128290987997
0.103325779780075 0.28390679126505
0.103443625133611 0.284685064477391
0.103561470487146 0.285463110625018
0.103679315840681 0.286240929707934
0.103797161194217 0.287018521726136
0.103915006547752 0.287795886679627
0.104032851901288 0.288573024568404
0.104150697254823 0.289349935392469
0.104268542608358 0.290126619151821
0.104386387961894 0.290903075846461
0.104504233315429 0.291679305476388
0.104622078668964 0.292455308041603
0.1047399240225 0.293231083542105
0.104857769376035 0.294006631977894
0.10497561472957 0.294781953348971
0.105093460083106 0.295557047655335
0.105211305436641 0.296331914896986
0.105329150790176 0.297106555073925
0.105446996143712 0.297880968186151
0.105564841497247 0.298655154233665
0.105682686850782 0.299429113216466
0.105800532204318 0.300202845134554
0.105918377557853 0.30097634998793
0.106036222911389 0.301749627776593
0.106154068264924 0.302522678500544
0.106271913618459 0.303295502159782
0.106389758971995 0.304068098754308
0.10650760432553 0.30484046828412
0.106625449679065 0.305612610749221
0.106743295032601 0.306384526149608
0.106861140386136 0.307156214485283
0.106978985739671 0.307927675756246
0.107096831093207 0.308698909962496
0.107214676446742 0.309469917104033
0.107332521800277 0.310240697180857
0.107450367153813 0.311011250192969
0.107568212507348 0.311781576140369
0.107686057860884 0.312551675023055
0.107803903214419 0.31332154684103
0.107921748567954 0.314091191594291
0.10803959392149 0.31486060928284
0.108157439275025 0.315629799906677
0.10827528462856 0.3163987634658
0.108393129982096 0.317167499960211
0.108510975335631 0.31793600938991
0.108628820689166 0.318704291754896
0.108746666042702 0.319472347055169
0.108864511396237 0.32024017529073
0.108982356749772 0.321007776461578
0.109100202103308 0.321775150567714
0.109218047456843 0.322542297609137
0.109335892810378 0.323309217585847
};
\addplot [line width=0.7000000000000001pt, color2]
table {%
0.0976692028103785 0.233734347980203
0.0977870481639138 0.234804293793162
0.0979048935174492 0.235873825970558
0.0980227388709845 0.236942944512394
0.0981405842245199 0.238011649418668
0.0982584295780552 0.239079940689381
0.0983762749315906 0.240147818324533
0.0984941202851259 0.241215282324123
0.0986119656386613 0.242282332688152
0.0987298109921966 0.243348969416619
0.098847656345732 0.244415192509525
0.0989655016992673 0.24548100196687
0.0990833470528027 0.246546397788654
0.0992011924063381 0.247611379974876
0.0993190377598734 0.248675948525537
0.0994368831134088 0.249740103440636
0.0995547284669441 0.250803844720174
0.0996725738204795 0.251867172364151
0.0997904191740148 0.252930086372567
0.0999082645275502 0.253992586745421
0.100026109881086 0.255054673482714
0.100143955234621 0.256116346584445
0.100261800588156 0.257177606050615
0.100379645941692 0.258238451881224
0.100497491295227 0.259298884076272
0.100615336648762 0.260358902635758
0.100733182002298 0.261418507559683
0.100851027355833 0.262477698848046
0.100968872709368 0.263536476500848
0.101086718062904 0.264594840518089
0.101204563416439 0.265652790899769
0.101322408769974 0.266710327645887
0.10144025412351 0.267767450756444
0.101558099477045 0.268824160231439
0.10167594483058 0.269880456070873
0.101793790184116 0.270936338274746
0.101911635537651 0.271991806843057
0.102029480891187 0.273046861775807
0.102147326244722 0.274101503072996
0.102265171598257 0.275155730734624
0.102383016951793 0.27620954476069
0.102500862305328 0.277262945151195
0.102618707658863 0.278315931906138
0.102736553012399 0.27936850502552
0.102854398365934 0.280420664509341
0.102972243719469 0.2814724103576
0.103090089073005 0.282523742570298
0.10320793442654 0.283574661147435
0.103325779780075 0.284625166089011
0.103443625133611 0.285675257395025
0.103561470487146 0.286724935065477
0.103679315840681 0.287774199100369
0.103797161194217 0.288823049499699
0.103915006547752 0.289871486263468
0.104032851901288 0.290919509391675
0.104150697254823 0.291967118884321
0.104268542608358 0.293014314741406
0.104386387961894 0.294061096962929
0.104504233315429 0.295107465548891
0.104622078668964 0.296153420499292
0.1047399240225 0.297198961814131
0.104857769376035 0.298244089493409
0.10497561472957 0.299288803537126
0.105093460083106 0.300333103945281
0.105211305436641 0.301376990717876
0.105329150790176 0.302420463854908
0.105446996143712 0.30346352335638
0.105564841497247 0.30450616922229
0.105682686850782 0.305548401452638
0.105800532204318 0.306590220047426
0.105918377557853 0.307631625006652
0.106036222911389 0.308672616330316
0.106154068264924 0.30971319401842
0.106271913618459 0.310753358070962
0.106389758971995 0.311793108487942
0.10650760432553 0.312832445269362
0.106625449679065 0.31387136841522
0.106743295032601 0.314909877925516
0.106861140386136 0.315947973800252
0.106978985739671 0.316985656039426
0.107096831093207 0.318022924643038
0.107214676446742 0.31905977961109
0.107332521800277 0.32009622094358
0.107450367153813 0.321132248640508
0.107568212507348 0.322167862701876
0.107686057860884 0.323203063127682
0.107803903214419 0.324237849917926
0.107921748567954 0.32527222307261
0.10803959392149 0.326306182591732
0.108157439275025 0.327339728475292
0.10827528462856 0.328372860723292
0.108393129982096 0.32940557933573
0.108510975335631 0.330437884312606
0.108628820689166 0.331469775653921
0.108746666042702 0.332501253359675
0.108864511396237 0.333532317429868
0.108982356749772 0.334562967864499
0.109100202103308 0.335593204663569
0.109218047456843 0.336623027827078
0.109335892810378 0.337652437355025
};
\addplot [line width=0.7000000000000001pt, color3]
table {%
0.0976692028103785 0.222621210375065
0.0977870481639138 0.223940823695714
0.0979048935174492 0.225259812774715
0.0980227388709845 0.22657817761207
0.0981405842245199 0.227895918207777
0.0982584295780552 0.229213034561836
0.0983762749315906 0.230529526674249
0.0984941202851259 0.231845394545014
0.0986119656386613 0.233160638174132
0.0987298109921966 0.234475257561602
0.098847656345732 0.235789252707426
0.0989655016992673 0.237102623611601
0.0990833470528027 0.23841537027413
0.0992011924063381 0.239727492695012
0.0993190377598734 0.241038990874246
0.0994368831134088 0.242349864811832
0.0995547284669441 0.243660114507772
0.0996725738204795 0.244969739962064
0.0997904191740148 0.246278741174709
0.0999082645275502 0.247587118145706
0.100026109881086 0.248894870875056
0.100143955234621 0.250201999362759
0.100261800588156 0.251508503608815
0.100379645941692 0.252814383613223
0.100497491295227 0.254119639375984
0.100615336648762 0.255424270897098
0.100733182002298 0.256728278176564
0.100851027355833 0.258031661214383
0.100968872709368 0.259334420010555
0.101086718062904 0.26063655456508
0.101204563416439 0.261938064877957
0.101322408769974 0.263238950949187
0.10144025412351 0.264539212778769
0.101558099477045 0.265838850366705
0.10167594483058 0.267137863712993
0.101793790184116 0.268436252817633
0.101911635537651 0.269734017680627
0.102029480891187 0.271031158301973
0.102147326244722 0.272327674681671
0.102265171598257 0.273623566819723
0.102383016951793 0.274918834716127
0.102500862305328 0.276213478370884
0.102618707658863 0.277507497783994
0.102736553012399 0.278800892955456
0.102854398365934 0.280093663885271
0.102972243719469 0.281385810573438
0.103090089073005 0.282677333019959
0.10320793442654 0.283968231224832
0.103325779780075 0.285258505188057
0.103443625133611 0.286548154909636
0.103561470487146 0.287837180389567
0.103679315840681 0.289125581627851
0.103797161194217 0.290413358624487
0.103915006547752 0.291700511379476
0.104032851901288 0.292987039892818
0.104150697254823 0.294272944164513
0.104268542608358 0.29555822419456
0.104386387961894 0.29684287998296
0.104504233315429 0.298126911529713
0.104622078668964 0.299410318834818
0.1047399240225 0.300693101898276
0.104857769376035 0.301975260720087
0.10497561472957 0.303256795300251
0.105093460083106 0.304537705638767
0.105211305436641 0.305817991735636
0.105329150790176 0.307097653590857
0.105446996143712 0.308376691204432
0.105564841497247 0.309655104576358
0.105682686850782 0.310932893706638
0.105800532204318 0.312210058595271
0.105918377557853 0.313486599242256
0.106036222911389 0.314762515647593
0.106154068264924 0.316037807811284
0.106271913618459 0.317312475733327
0.106389758971995 0.318586519413723
0.10650760432553 0.319859938852471
0.106625449679065 0.321132734049573
0.106743295032601 0.322404905005026
0.106861140386136 0.323676451718833
0.106978985739671 0.324947374190992
0.107096831093207 0.326217672421505
0.107214676446742 0.327487346410369
0.107332521800277 0.328756396157587
0.107450367153813 0.330024821663157
0.107568212507348 0.33129262292708
0.107686057860884 0.332559799949355
0.107803903214419 0.333826352729983
0.107921748567954 0.335092281268964
0.10803959392149 0.336357585566298
0.108157439275025 0.337622265621984
0.10827528462856 0.338886321436023
0.108393129982096 0.340149753008415
0.108510975335631 0.341412560339159
0.108628820689166 0.342674743428256
0.108746666042702 0.343936302275706
0.108864511396237 0.345197236881509
0.108982356749772 0.346457547245664
0.109100202103308 0.347717233368172
0.109218047456843 0.348976295249032
0.109335892810378 0.350234732888245
};
\addplot [line width=0.7000000000000001pt, color4]
table {%
0.0976692028103785 0.212436200319313
0.0977870481639138 0.213985450022134
0.0979048935174492 0.215533845488813
0.0980227388709845 0.217081386719351
0.0981405842245199 0.218628073713748
0.0982584295780552 0.220173906472003
0.0983762749315906 0.221718884994117
0.0984941202851259 0.22326300928009
0.0986119656386613 0.224806279329921
0.0987298109921966 0.22634869514361
0.098847656345732 0.227890256721159
0.0989655016992673 0.229430964062565
0.0990833470528027 0.230970817167831
0.0992011924063381 0.232509816036955
0.0993190377598734 0.234047960669937
0.0994368831134088 0.235585251066778
0.0995547284669441 0.237121687227478
0.0996725738204795 0.238657269152036
0.0997904191740148 0.240191996840453
0.0999082645275502 0.241725870292728
0.100026109881086 0.243258889508862
0.100143955234621 0.244791054488854
0.100261800588156 0.246322365232705
0.100379645941692 0.247852821740415
0.100497491295227 0.249382424011983
0.100615336648762 0.25091117204741
0.100733182002298 0.252439065846695
0.100851027355833 0.253966105409839
0.100968872709368 0.255492290736841
0.101086718062904 0.257017621827703
0.101204563416439 0.258542098682422
0.101322408769974 0.260065721301
0.10144025412351 0.261588489683437
0.101558099477045 0.263110403829732
0.10167594483058 0.264631463739886
0.101793790184116 0.266151669413899
0.101911635537651 0.26767102085177
0.102029480891187 0.2691895180535
0.102147326244722 0.270707161019088
0.102265171598257 0.272223949748534
0.102383016951793 0.27373988424184
0.102500862305328 0.275254964499004
0.102618707658863 0.276769190520026
0.102736553012399 0.278282562304907
0.102854398365934 0.279795079853647
0.102972243719469 0.281306743166245
0.103090089073005 0.282817552242702
0.10320793442654 0.284327507083017
0.103325779780075 0.285836607687191
0.103443625133611 0.287344854055224
0.103561470487146 0.288852246187115
0.103679315840681 0.290358784082864
0.103797161194217 0.291864467742472
0.103915006547752 0.293369297165939
0.104032851901288 0.294873272353265
0.104150697254823 0.296376393304449
0.104268542608358 0.297878660019491
0.104386387961894 0.299380072498392
0.104504233315429 0.300880630741152
0.104622078668964 0.30238033474777
0.1047399240225 0.303879184518247
0.104857769376035 0.305377180052582
0.10497561472957 0.306874321350776
0.105093460083106 0.308370608412829
0.105211305436641 0.30986604123874
0.105329150790176 0.311360619828509
0.105446996143712 0.312854344182138
0.105564841497247 0.314347214299624
0.105682686850782 0.31583923018097
0.105800532204318 0.317330391826173
0.105918377557853 0.318820699235236
0.106036222911389 0.320310152408157
0.106154068264924 0.321798751344937
0.106271913618459 0.323286496045575
0.106389758971995 0.324773386510072
0.10650760432553 0.326259422738427
0.106625449679065 0.327744604730641
0.106743295032601 0.329228932486714
0.106861140386136 0.330712406006645
0.106978985739671 0.332195025290434
0.107096831093207 0.333676790338083
0.107214676446742 0.335157701149589
0.107332521800277 0.336637757724955
0.107450367153813 0.338116960064179
0.107568212507348 0.339595308167261
0.107686057860884 0.341072802034202
0.107803903214419 0.342549441665002
0.107921748567954 0.34402522705966
0.10803959392149 0.345500158218177
0.108157439275025 0.346974235140552
0.10827528462856 0.348447457826786
0.108393129982096 0.349919826276879
0.108510975335631 0.35139134049083
0.108628820689166 0.35286200046864
0.108746666042702 0.354331806210308
0.108864511396237 0.355800757715835
0.108982356749772 0.35726885498522
0.109100202103308 0.358736098018464
0.109218047456843 0.360202486815566
0.109335892810378 0.361668021376528
};
\addplot [line width=0.7000000000000001pt, color5]
table {%
0.0976692028103785 0.202920457456069
0.0977870481639138 0.20468495494879
0.0979048935174492 0.206448351717329
0.0980227388709845 0.208210647761687
0.0981405842245199 0.209971843081863
0.0982584295780552 0.211731937677857
0.0983762749315906 0.21349093154967
0.0984941202851259 0.215248824697301
0.0986119656386613 0.21700561712075
0.0987298109921966 0.218761308820018
0.098847656345732 0.220515899795104
0.0989655016992673 0.222269390046008
0.0990833470528027 0.224021779572731
0.0992011924063381 0.225773068375273
0.0993190377598734 0.227523256453632
0.0994368831134088 0.22927234380781
0.0995547284669441 0.231020330437806
0.0996725738204795 0.232767216343621
0.0997904191740148 0.234513001525254
0.0999082645275502 0.236257685982705
0.100026109881086 0.238001269715975
0.100143955234621 0.239743752725063
0.100261800588156 0.241485135009969
0.100379645941692 0.243225416570694
0.100497491295227 0.244964597407237
0.100615336648762 0.246702677519599
0.100733182002298 0.248439656907778
0.100851027355833 0.250175535571777
0.100968872709368 0.251910313511593
0.101086718062904 0.253643990727228
0.101204563416439 0.255376567218682
0.101322408769974 0.257108042985953
0.10144025412351 0.258838418029043
0.101558099477045 0.260567692347951
0.10167594483058 0.262295865942678
0.101793790184116 0.264022938813223
0.101911635537651 0.265748910959587
0.102029480891187 0.267473782381769
0.102147326244722 0.269197553079769
0.102265171598257 0.270920223053587
0.102383016951793 0.272641792303224
0.102500862305328 0.274362260828679
0.102618707658863 0.276081628629953
0.102736553012399 0.277799895707045
0.102854398365934 0.279517062059955
0.102972243719469 0.281233127688684
0.103090089073005 0.282948092593231
0.10320793442654 0.284661956773596
0.103325779780075 0.28637472022978
0.103443625133611 0.288086382961782
0.103561470487146 0.289796944969602
0.103679315840681 0.291506406253241
0.103797161194217 0.293214766812698
0.103915006547752 0.294922026647974
0.104032851901288 0.296628185759068
0.104150697254823 0.29833324414598
0.104268542608358 0.300037201808711
0.104386387961894 0.301740058747259
0.104504233315429 0.303441814961627
0.104622078668964 0.305142470451813
0.1047399240225 0.306842025217817
0.104857769376035 0.308540479259639
0.10497561472957 0.31023783257728
0.105093460083106 0.311934085170739
0.105211305436641 0.313629237040016
0.105329150790176 0.315323288185112
0.105446996143712 0.317016238606026
0.105564841497247 0.318708088302759
0.105682686850782 0.32039883727531
0.105800532204318 0.322088485523679
0.105918377557853 0.323777033047867
0.106036222911389 0.325464479847873
0.106154068264924 0.327150825923697
0.106271913618459 0.32883607127534
0.106389758971995 0.3305202159028
0.10650760432553 0.33220325980608
0.106625449679065 0.333885202985178
0.106743295032601 0.335566045440094
0.106861140386136 0.337245787170828
0.106978985739671 0.338924428177381
0.107096831093207 0.340601968459752
0.107214676446742 0.342278408017942
0.107332521800277 0.34395374685195
0.107450367153813 0.345627984961776
0.107568212507348 0.347301122347421
0.107686057860884 0.348973159008884
0.107803903214419 0.350644094946165
0.107921748567954 0.352313930159265
0.10803959392149 0.353982664648183
0.108157439275025 0.355650298412919
0.10827528462856 0.357316831453474
0.108393129982096 0.358982263769847
0.108510975335631 0.360646595362039
0.108628820689166 0.362309826230048
0.108746666042702 0.363971956373877
0.108864511396237 0.365632985793523
0.108982356749772 0.367292914488988
0.109100202103308 0.368951742460272
0.109218047456843 0.370609469707373
0.109335892810378 0.372266096230293
};
% \addplot [line width=0.7000000000000001pt, color1]
% table {%
% 0.08 0.14109
% 0.08166667 0.15003
% 0.08333333 0.1604
% 0.085 0.16802
% 0.08666667 0.17996
% 0.08833333 0.18999
% 0.09 0.20077
% 0.09166667 0.21136
% 0.09333333 0.21944
% 0.095 0.2338
% 0.09666667 0.24076
% 0.09833333 0.2511
% 0.1 0.26287
% 0.10166667 0.27273
% 0.10333333 0.28403
% 0.105 0.29641
% 0.10666667 0.306
% 0.10833333 0.31726
% 0.11 0.32934
% 0.11166667 0.33666
% 0.11333333 0.35006
% 0.115 0.35942
% 0.11666667 0.37272
% 0.11833333 0.38043
% 0.12 0.39048
% };
% \addplot [line width=0.7000000000000001pt, color2]
% table {%
% 0.08 0.10468
% 0.08166667 0.11357
% 0.08333333 0.12523
% 0.085 0.13648
% 0.08666667 0.14715
% 0.08833333 0.15936
% 0.09 0.17278
% 0.09166667 0.18499
% 0.09333333 0.19895
% 0.095 0.2116
% 0.09666667 0.22699
% 0.09833333 0.23987
% 0.1 0.25448
% 0.10166667 0.26924
% 0.10333333 0.28332
% 0.105 0.29683
% 0.10666667 0.3149
% 0.10833333 0.32944
% 0.11 0.34317
% 0.11166667 0.35963
% 0.11333333 0.37258
% 0.115 0.38522
% 0.11666667 0.40149
% 0.11833333 0.41673
% 0.12 0.42796
% };
% \addplot [line width=0.7000000000000001pt, color3]
% table {%
% 0.08 0.07624
% 0.08166667 0.08521
% 0.08333333 0.09789
% 0.085 0.10829
% 0.08666667 0.12298
% 0.08833333 0.1364
% 0.09 0.1498
% 0.09166667 0.16415
% 0.09333333 0.18044
% 0.095 0.19651
% 0.09666667 0.21201
% 0.09833333 0.23042
% 0.1 0.24866
% 0.10166667 0.26607
% 0.10333333 0.28382
% 0.105 0.30549
% 0.10666667 0.31989
% 0.10833333 0.33908
% 0.11 0.35979
% 0.11166667 0.37426
% 0.11333333 0.39414
% 0.115 0.41042
% 0.11666667 0.43014
% 0.11833333 0.44672
% 0.12 0.46336
% };
% \addplot [line width=0.7000000000000001pt, color4]
% table {%
% 0.08 0.05469
% 0.08166667 0.0662
% 0.08333333 0.07565
% 0.085 0.08871
% 0.08666667 0.10273
% 0.08833333 0.11769
% 0.09 0.13113
% 0.09166667 0.14776
% 0.09333333 0.16491
% 0.095 0.18394
% 0.09666667 0.20364
% 0.09833333 0.2203
% 0.1 0.24132
% 0.10166667 0.26576
% 0.10333333 0.28714
% 0.105 0.31117
% 0.10666667 0.32581
% 0.10833333 0.34866
% 0.11 0.37487
% 0.11166667 0.39142
% 0.11333333 0.41453
% 0.115 0.4331
% 0.11666667 0.45304
% 0.11833333 0.47551
% 0.12 0.49347
% };
% \addplot [line width=0.7000000000000001pt, color5]
% table {%
% 0.08 0.04246
% 0.08166667 0.05213
% 0.08333333 0.06123
% 0.085 0.07274
% 0.08666667 0.08557
% 0.08833333 0.09929
% 0.09 0.11593
% 0.09166667 0.13106
% 0.09333333 0.15073
% 0.095 0.17321
% 0.09666667 0.19306
% 0.09833333 0.2138
% 0.1 0.23747
% 0.10166667 0.26249
% 0.10333333 0.28561
% 0.105 0.31221
% 0.10666667 0.33236
% 0.10833333 0.35983
% 0.11 0.38609
% 0.11166667 0.40938
% 0.11333333 0.43255
% 0.115 0.45575
% 0.11666667 0.47807
% 0.11833333 0.49823
% 0.12 0.52298
% };
\path [draw=white, fill opacity=0] (axis cs:0,0.016519)
--(axis cs:0,0.551361);

\path [draw=white, fill opacity=0] (axis cs:1,0.016519)
--(axis cs:1,0.551361);

\path [draw=white, fill opacity=0] (axis cs:0.078,0)
--(axis cs:0.122,0);

\path [draw=white, fill opacity=0] (axis cs:0.078,1)
--(axis cs:0.122,1);

\end{axis}

\end{tikzpicture}

==> rotated_traversal.tex <==
\begin{tikzpicture}[x = 12pt, y = 12pt, gridline/.style = {black, line width = 2pt, line join = round, line cap = round}]
% args: {'sz': (4, 4), 'd_x': 5, 'd_y': 5, 'nudge': 1, 'bl_col': 'white', 'o_y': 0, 'o_x': 0, 'oth_col': 'quantumgray!50!white'}
% overall translation

\pgfdeclarelayer{foreground}
\pgfsetlayers{main,foreground}

\begin{scope}[shift = {(0, 0)}, opacity=0.5]
% fill grid squares with background colours
\foreach \x/\y in {1/1, 1/5, 3/3, 3/7, 5/1, 5/5, 7/3, 7/7}{
    \fill[white] (\x, \y) rectangle +(2,2);
}
\foreach \x/\y in {1/3, 1/7, 3/1, 3/5, 5/3, 5/7, 7/1, 7/5}{
    \fill[quantumgray!50!white] (\x, \y) rectangle +(2,2);
}
% draw grid
\draw[gridline, step=2, shift = {(-1,-1)}] (2, 2) grid (10, 10);
% draw/fill arcs
\foreach \x/\y in {3/9, 7/9}{
    \filldraw[gridline, fill = white] (\x, \y) arc (0:180:1) -- cycle;
}
\foreach \x/\y in {9/3, 9/7}{
    \filldraw[gridline, fill = quantumgray!50!white] (\x, \y) arc (-90:90:1) -- cycle;
}
\foreach \x/\y in {1/3, 1/7}{
    \filldraw[gridline, fill = quantumgray!50!white] (\x, \y) arc (90:270:1) -- cycle;
}
\foreach \x/\y in {3/1, 7/1}{
    \filldraw[gridline, fill = white] (\x, \y) arc (180:360:1) -- cycle;
}
\end{scope}

% qubit nodes
%\foreach \x in {1, 3, ..., 9}{
%    \foreach \y in {1, 3, ..., 9}{
%    \node (qubit_\x_\y) at (\x, \y) [circle, line width = 2pt, draw = black, fill=black, minimum size = 6 pt, inner sep = 0 pt] {};
%    }
%}

% check nodes
\begin{pgfonlayer}{foreground}
\foreach \x/\y in {0/2, 0/6, 0/10, 2/0, 2/4, 2/8, 4/2, 4/6, 4/10, 6/0, 6/4, 6/8, 8/2, 8/6, 8/10, 10/0, 10/4, 10/8}{
    \node (check_\x_\y) at (\x, \y) [circle, line width = 2pt, draw = black, fill=white, minimum size = 6 pt, inner sep = 0 pt] {};
}
    \node (check_6_-2) at (6,-2) [circle, line width = 2pt, draw = black, fill=quantumviolet, minimum size = 6 pt, inner sep = 0 pt] {};
    \node (check_4_12) at (4,12) [circle, line width = 2pt, draw = black, fill=quantumviolet, minimum size = 6 pt, inner sep = 0 pt] {};
\end{pgfonlayer}
\foreach \x/\y in {2/4, 2/8, 4/2, 4/6, 6/4, 6/8, 8/2, 8/6}{
    \foreach \sx/\sy in {2/2, -2/2, 2/-2, -2/-2} {
        \draw[gridline] (check_\x_\y) --++ (\sx, \sy); 
    }
}

\draw[gridline] (2, 0) -- (0, 2);
\draw[gridline] (10, 8) -- (8, 10);

\foreach \x/\y in {2/0, 6/0, 10/0}{
    \draw[gridline, quantumgray] (\x, \y) -- (6, -2);
}


\foreach \x/\y in {0/10, 4/10, 8/10}{
    \draw[gridline, quantumgray] (\x, \y) -- (4, 12);
}

%\foreach \x/\y/\sxa/\sya/\sxb/\syb in {0/2/1/1/1/-1, 10/4/-1/1/-1/-1, 0/6/1/1/1/-1, 10/8/-1/1/-1/-1, 4/0/-1/1/1/1, 8/0/-1/1/1/1, 2/10/1/-1/-1/-1, 6/10/1/-1/-1/-1}{
%    \node (check_\x_\y) at (\x, \y) [circle, line width = 2pt, draw = black, fill=white, minimum size = 6 pt, inner sep = 0 pt] {};
%    \draw[gridline] (check_\x_\y) --++ (\sxa, \sya);
%    \draw[gridline] (check_\x_\y) --++ (\sxb, \syb);
%}

\end{tikzpicture}


==> smooth_rough_traversal.tex <==
\begin{tikzpicture}[rotate=90, transform shape, x = 17pt, y = 17pt, gridline/.style = {black, line width = 2pt, line join = round, line cap = round}]
% args: {'sz': (4, 4), 'd_x': 5, 'd_y': 5, 'nudge': 1, 'bl_col': 'white', 'o_y': 0, 'o_x': 0, 'oth_col': 'quantumgray!50!white'}
% overall translation

% distance 5
\begin{scope}[shift = {(0, 0)}]
    %background surface code
    \foreach \x in {0, 2, ..., 8}{
        \draw[gridline, black!50!white] (\x, 0) -- (\x, 10);
    }
    \foreach \y in {2, 4, ..., 8}{
        \draw[gridline, black!50!white] (0, \y) -- (8, \y);
    }
    %graph edges
    \draw[gridline, step=2, shift = {(-1,-1)}] (2, 2) grid (8, 10);
    \foreach \y in {1, 3, ..., 9}{
        \draw[gridline] (-1, 5) -- (1, \y);
        \draw[gridline] (9, 5) -- (7, \y);
    }
    % check nodes
    \foreach \x in {1, 3, ..., 7}{
        \foreach \y in {1, 3, ..., 9}{
            \node (check_\x_\y) at (\x, \y) [circle, line width = 2pt, draw = black, fill=white, minimum size = 6 pt, inner sep = 0 pt] {};
        }
    }
    \node (check_-1_5) at (-1, 5) [circle, line width = 2pt, draw = black, fill=quantumviolet, minimum size = 6 pt, inner sep = 0 pt] {};
    \node (check_9_5) at (9, 5) [circle, line width = 2pt, draw = black, fill=quantumviolet, minimum size = 6 pt, inner sep = 0 pt] {};
\end{scope}

% \begin{scope}[shift = {(0, 0)}, opacity=0.5]
% % fill grid squares with background colours
% \foreach \x/\y in {1/1, 1/5, 3/3, 3/7, 5/1, 5/5, 7/3, 7/7}{
%     \fill[white] (\x, \y) rectangle +(2,2);
% }
% \foreach \x/\y in {1/3, 1/7, 3/1, 3/5, 5/3, 5/7, 7/1, 7/5}{
%     \fill[quantumgray!50!white] (\x, \y) rectangle +(2,2);
% }
% % draw grid
% \draw[gridline, step=2, shift = {(-1,-1)}] (2, 2) grid (10, 10);
% % draw/fill arcs
% \foreach \x/\y in {3/9, 7/9}{
%     \filldraw[gridline, fill = white] (\x, \y) arc (0:180:1) -- cycle;
% }
% \foreach \x/\y in {9/3, 9/7}{
%     \filldraw[gridline, fill = quantumgray!50!white] (\x, \y) arc (-90:90:1) -- cycle;
% }
% \foreach \x/\y in {1/3, 1/7}{
%     \filldraw[gridline, fill = quantumgray!50!white] (\x, \y) arc (90:270:1) -- cycle;
% }
% \foreach \x/\y in {3/1, 7/1}{
%     \filldraw[gridline, fill = white] (\x, \y) arc (180:360:1) -- cycle;
% }
% \end{scope}

% % qubit nodes
% \foreach \x in {1, 3, ..., 9}{
%     \foreach \y in {1, 3, ..., 9}{
%     \node (qubit_\x_\y) at (\x, \y) [circle, line width = 2pt, draw = black, fill=black, minimum size = 6 pt, inner sep = 0 pt] {};
%     }
% }

% % check nodes
% \foreach \x in {2, 4, 6, 8}{
%     \foreach \y in {2, 4, 6, 8}{
%         \node (check_\x_\y) at (\x, \y) [circle, line width = 2pt, draw = black, fill=white, minimum size = 6 pt, inner sep = 0 pt] {};
%         \foreach \sx/\sy in {1/1, -1/1, 1/-1, -1/-1} {
%             \draw[gridline] (check_\x_\y) --++ (\sx, \sy); 
%         }
%     }
% }

% \foreach \x/\y/\sxa/\sya/\sxb/\syb in {0/2/1/1/1/-1, 10/4/-1/1/-1/-1, 0/6/1/1/1/-1, 10/8/-1/1/-1/-1, 4/0/-1/1/1/1, 8/0/-1/1/1/1, 2/10/1/-1/-1/-1, 6/10/1/-1/-1/-1}{
%     \node (check_\x_\y) at (\x, \y) [circle, line width = 2pt, draw = black, fill=white, minimum size = 6 pt, inner sep = 0 pt] {};
%     \draw[gridline] (check_\x_\y) --++ (\sxa, \sya);
%     \draw[gridline] (check_\x_\y) --++ (\sxb, \syb);
% }

\end{tikzpicture}


==> tanner_graph.tex <==
\begin{tikzpicture}[x = 12pt, y = 12pt, gridline/.style = {black, line width = 2pt, line join = round, line cap = round}]
% args: {'sz': (4, 4), 'd_x': 5, 'd_y': 5, 'nudge': 1, 'bl_col': 'white', 'o_y': 0, 'o_x': 0, 'oth_col': 'quantumgray!50!white'}
% overall translation
\begin{scope}[shift = {(0, 0)}, opacity=0.5]
% fill grid squares with background colours
\foreach \x/\y in {1/1, 1/5, 3/3, 3/7, 5/1, 5/5, 7/3, 7/7}{
    \fill[white] (\x, \y) rectangle +(2,2);
}
\foreach \x/\y in {1/3, 1/7, 3/1, 3/5, 5/3, 5/7, 7/1, 7/5}{
    \fill[quantumgray!50!white] (\x, \y) rectangle +(2,2);
}
% draw grid
\draw[gridline, step=2, shift = {(-1,-1)}] (2, 2) grid (10, 10);
% draw/fill arcs
\foreach \x/\y in {3/9, 7/9}{
    \filldraw[gridline, fill = white] (\x, \y) arc (0:180:1) -- cycle;
}
\foreach \x/\y in {9/3, 9/7}{
    \filldraw[gridline, fill = quantumgray!50!white] (\x, \y) arc (-90:90:1) -- cycle;
}
\foreach \x/\y in {1/3, 1/7}{
    \filldraw[gridline, fill = quantumgray!50!white] (\x, \y) arc (90:270:1) -- cycle;
}
\foreach \x/\y in {3/1, 7/1}{
    \filldraw[gridline, fill = white] (\x, \y) arc (180:360:1) -- cycle;
}
\end{scope}

% qubit nodes
\foreach \x in {1, 3, ..., 9}{
    \foreach \y in {1, 3, ..., 9}{
    \node (qubit_\x_\y) at (\x, \y) [circle, line width = 2pt, draw = black, fill=black, minimum size = 6 pt, inner sep = 0 pt] {};
    }
}

% check nodes
\foreach \x in {2, 4, 6, 8}{
    \foreach \y in {2, 4, 6, 8}{
        \node (check_\x_\y) at (\x, \y) [circle, line width = 2pt, draw = black, fill=white, minimum size = 6 pt, inner sep = 0 pt] {};
        \foreach \sx/\sy in {1/1, -1/1, 1/-1, -1/-1} {
            \draw[gridline] (check_\x_\y) --++ (\sx, \sy); 
        }
    }
}

\foreach \x/\y/\sxa/\sya/\sxb/\syb in {0/2/1/1/1/-1, 10/4/-1/1/-1/-1, 0/6/1/1/1/-1, 10/8/-1/1/-1/-1, 4/0/-1/1/1/1, 8/0/-1/1/1/1, 2/10/1/-1/-1/-1, 6/10/1/-1/-1/-1}{
    \node (check_\x_\y) at (\x, \y) [circle, line width = 2pt, draw = black, fill=white, minimum size = 6 pt, inner sep = 0 pt] {};
    \draw[gridline] (check_\x_\y) --++ (\sxa, \sya);
    \draw[gridline] (check_\x_\y) --++ (\sxb, \syb);
}

\end{tikzpicture}


==> x_top_middle.tex <==
\begin{tikzpicture}[x = 12pt, y = 12pt, gridline/.style = {black, line width = 2pt, line join = round, line cap = round}]
% args: {'sz': (2, 2), 'd_x': 3, 'd_y': 3, 'nudge': 1, 'bl_col': 'white', 'o_y': 0, 'o_x': 0, 'oth_col': 'quantumgray!50!white'}
% overall translation
\begin{scope}[shift = {(0, 0)}]
% fill grid squares with background colours
\foreach \x/\y in {1/1, 3/3}{
    \fill[white] (\x, \y) rectangle +(2,2);
}
\foreach \x/\y in {1/3, 3/1}{
    \fill[quantumgray!50!white] (\x, \y) rectangle +(2,2);
}
% draw grid
\draw[gridline, step=2, shift = {(-1,-1)}] (2, 2) grid (6, 6);
% draw/fill arcs
\foreach \x/\y in {3/5}{
    \filldraw[gridline, fill = white] (\x, \y) arc (0:180:1) -- cycle;
}
\foreach \x/\y in {5/3}{
    \filldraw[gridline, fill = quantumgray!50!white] (\x, \y) arc (-90:90:1) -- cycle;
}
\foreach \x/\y in {1/3}{
    \filldraw[gridline, fill = quantumgray!50!white] (\x, \y) arc (90:270:1) -- cycle;
}
\foreach \x/\y in {3/1}{
    \filldraw[gridline, fill = white] (\x, \y) arc (180:360:1) -- cycle;
}
\end{scope}

\draw[black, line width=14pt, line cap=round, line join=round] (3, 5) -- ++(0, 0)  ;
\draw[white, line width=12pt, line cap=round, line join=round] (3, 5) node[black]{$X$} -- ++(0, 0);

\filldraw[draw=white, fill=quantumviolet] (2, 4) circle (7pt) node[white]{$X$};

\end{tikzpicture}


==> x_upper_left.tex <==
\begin{tikzpicture}[x = 12pt, y = 12pt, gridline/.style = {black, line width = 2pt, line join = round, line cap = round}]
% args: {'sz': (2, 2), 'd_x': 3, 'd_y': 3, 'nudge': 1, 'bl_col': 'white', 'o_y': 0, 'o_x': 0, 'oth_col': 'quantumgray!50!white'}
% overall translation
\begin{scope}[shift = {(0, 0)}]
% fill grid squares with background colours
\foreach \x/\y in {1/1, 3/3}{
    \fill[white] (\x, \y) rectangle +(2,2);
}
\foreach \x/\y in {1/3, 3/1}{
    \fill[quantumgray!50!white] (\x, \y) rectangle +(2,2);
}
% draw grid
\draw[gridline, step=2, shift = {(-1,-1)}] (2, 2) grid (6, 6);
% draw/fill arcs
\foreach \x/\y in {3/5}{
    \filldraw[gridline, fill = white] (\x, \y) arc (0:180:1) -- cycle;
}
\foreach \x/\y in {5/3}{
    \filldraw[gridline, fill = quantumgray!50!white] (\x, \y) arc (-90:90:1) -- cycle;
}
\foreach \x/\y in {1/3}{
    \filldraw[gridline, fill = quantumgray!50!white] (\x, \y) arc (90:270:1) -- cycle;
}
\foreach \x/\y in {3/1}{
    \filldraw[gridline, fill = white] (\x, \y) arc (180:360:1) -- cycle;
}
\end{scope}

\draw[black, line width=14pt, line cap=round, line join=round] (1, 5) -- ++(0, 0)  ;
\draw[white, line width=12pt, line cap=round, line join=round] (1, 5) node[black]{$X$} -- ++(0, 0);

\filldraw[draw=white, fill=quantumviolet] (2, 4) circle (7pt) node[white]{$X$};

\end{tikzpicture}


==> yy_error.tex <==
\begin{tikzpicture}[x = 12pt, y = 12pt, gridline/.style = {black, line width = 2pt, line join = round, line cap = round}]
% args: {'sz': (2, 2), 'd_x': 3, 'd_y': 3, 'nudge': 1, 'bl_col': 'white', 'o_y': 0, 'o_x': 0, 'oth_col': 'quantumgray!50!white'}
% overall translation
\begin{scope}[shift = {(0, 0)}]
% fill grid squares with background colours
\foreach \x/\y in {1/1, 3/3}{
    \fill[white] (\x, \y) rectangle +(2,2);
}
\foreach \x/\y in {1/3, 3/1}{
    \fill[quantumgray!50!white] (\x, \y) rectangle +(2,2);
}
% draw grid
\draw[gridline, step=2, shift = {(-1,-1)}] (2, 2) grid (6, 6);
% draw/fill arcs
\foreach \x/\y in {3/5}{
    \filldraw[gridline, fill = white] (\x, \y) arc (0:180:1) -- cycle;
}
\foreach \x/\y in {5/3}{
    \filldraw[gridline, fill = quantumgray!50!white] (\x, \y) arc (-90:90:1) -- cycle;
}
\foreach \x/\y in {1/3}{
    \filldraw[gridline, fill = quantumgray!50!white] (\x, \y) arc (90:270:1) -- cycle;
}
\foreach \x/\y in {3/1}{
    \filldraw[gridline, fill = white] (\x, \y) arc (180:360:1) -- cycle;
}
\end{scope}

\draw[black, line width=14pt, line cap=round, line join=round] (1, 5) -- ++(2, -2);
\draw[white, line width=12pt, line cap=round, line join=round] (1, 5) node[black]{$Y$} -- ++(2, -2)node[black]{$Y$};

\foreach \x/\y in {2/2, 4/4, 2/6}{
    \filldraw[draw=white, fill=quantumviolet] (\x, \y) circle (7pt) node[white]{$Z$}; 
}
\filldraw[draw=white, fill=quantumviolet] (4, 2) circle (7pt) node[white]{$X$};

\end{tikzpicture}

